Traders in a Strange Land: Agent-based discrete-event market simulation of the Figgie card game

Figgie is a card game that approximates open-outcry commodities trading. We design strategies for Figgie and study their performance and the resulting market behavior. To do this, we develop a flexible agent-based discrete-event market simulation in which agents operating under our strategies can play Figgie. Our simulation builds upon previous work by simulating latencies between agents and the market in a novel and efficient way. The fundamentalist strategy we develop takes advantage of Figgie's unique notion of asset value, and is, on average, the profit-maximizing strategy in all combinations of agent strategies tested. We develop a strategy, the "bottom-feeder", which estimates value by observing orders sent by other agents, and find that it limits the success of fundamentalists. We also find that chartist strategies implemented, including one from the literature, fail by going into feedback loops in the small Figgie market. We further develop a bootstrap method for statistically comparing strategies in a zero-sum game. Our results demonstrate the wide-ranging applicability of agent-based discrete-event simulations in studying markets.

==> Graphs/1f3n.1.2_expectations.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figH,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Fundamentalist's view of goal suit's value over time},
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={time},
xmin=-123.628263228312, xmax=2612.95146544644,
xtick style={color=black},
xtick={-500,0,500,1000,1500,2000,2500,3000},
xticklabels={\ensuremath{-}500,0,500,1000,1500,2000,2500,3000},
y grid style={white!69.0196078431373!black},
ylabel={value},
ymin=-0.345864661654135, ymax=48.7740780522735,
ytick style={color=black},
ytick={-10,0,10,20,30,40,50},
yticklabels={\ensuremath{-}10,0,10,20,30,40,50}
]
\addplot [semithick, color0]
table {%
0.76172443872189 8.73835561715464
1.93205902865085 8.73835561715464
4.1811393397436 8.73835561715464
4.20419327543571 8.73835561715464
4.93308724137696 8.73835561715464
5.08458327950728 8.73835561715464
8.98406783055932 8.73835561715464
10.4693645419275 8.73835561715464
11.0970528115215 8.73835561715464
12.8020528934056 10.9710632197756
14.3992589618911 10.9710632197756
16.4204697538976 9.71219896341346
17.3788771428993 7.57980034650196
19.6439982339701 7.57980034650196
22.3642120383289 7.57980034650196
22.4720673254061 7.57980034650196
22.5622669694529 7.57980034650196
24.62156752089 7.57980034650196
25.6016032260293 9.5514304425163
28.1804890989722 9.5514304425163
29.4890016609077 9.5514304425163
31.0433282732668 9.5514304425163
32.0108268298408 9.5514304425163
32.4852247889376 9.5514304425163
33.5406397361829 9.5514304425163
35.1323374461244 9.5514304425163
35.3925686169668 9.5514304425163
35.707815818056 12.2385008314544
41.1871662448109 14.8298315385059
41.8733924361421 14.8298315385059
45.3216167589809 14.8298315385059
46.9078630745271 19.7424199944093
47.3422585201333 19.7424199944093
48.244826895841 24.1101866114136
49.2073070411931 24.1101866114136
50.0490522141218 24.1101866114136
50.2443546978952 22.2572938536162
55.0194458078627 21.0136745206996
56.0229427962609 21.0136745206996
57.6088976445578 26.201871509413
59.3900880810903 6.31895687061184
60.4457033368123 6.31895687061184
60.5785974535097 6.31895687061184
64.4978608646926 6.31895687061184
74.0653941614534 6.31895687061184
74.1589365111135 6.31895687061184
78.5189049950865 6.31895687061184
80.1958156745638 6.31895687061184
84.1523663678333 6.31895687061184
84.4119451513746 6.31895687061184
84.8536855875684 6.31895687061184
85.3593749270718 6.31895687061184
85.9129293674748 6.31895687061184
86.2794115076368 6.31895687061184
87.3625048488182 5.59349815598962
90.3282139341898 5.59349815598962
91.2330858282951 5.59349815598962
100.685287433389 4.40944881889764
102.578110325254 4.40944881889764
103.331393098766 4.40944881889764
106.889271893244 4.40944881889764
119.937361715706 4.18933623503808
120.683480280406 4.18933623503808
126.298483182101 4.18933623503808
128.597668916974 4.18933623503808
132.130494756055 4.18933623503808
135.14459824679 4.18933623503808
137.263361683378 4.13769123783032
137.527261617931 4.13769123783032
138.784703227136 4.13769123783032
140.375151709342 4.13769123783032
140.76391852161 4.13769123783032
143.403904982777 4.13769123783032
143.425420102894 4.13769123783032
147.296977274507 3.82215288611544
150.565153599564 3.82215288611544
151.646724753023 3.82215288611544
153.299287617157 3.82215288611544
154.053141148054 3.82215288611544
154.320284990843 3.82215288611544
157.213375045746 3.82215288611544
165.068512487846 3.73134328358209
165.690930503234 3.73134328358209
166.344712920598 3.73134328358209
167.130270703507 3.73134328358209
167.75921740371 3.73134328358209
167.896513473327 3.73134328358209
169.731653180246 3.73134328358209
170.830517300118 3.73134328358209
170.883262566504 3.73134328358209
175.730679786705 16.0026933004152
176.697309474021 13.3249791144528
179.279404151309 13.3249791144528
179.408328830821 13.3249791144528
181.288149078766 13.3249791144528
181.887452649443 13.3249791144528
183.079874225547 13.3249791144528
185.485278646852 13.3249791144528
188.930508548111 13.3249791144528
189.50324757744 13.3249791144528
191.547736066726 13.3249791144528
191.601239062031 13.3249791144528
193.479258180408 2.97619047619048
195.33405824798 2.97619047619048
196.4730799092 2.97619047619048
196.856475545282 2.97619047619048
197.526231868831 2.97619047619048
198.941608076971 2.97619047619048
199.309975632339 2.97619047619048
202.524415442152 11.6765127103473
205.866342819202 11.6765127103473
207.382059320929 11.6765127103473
207.459109013567 11.6765127103473
210.265183753195 11.6765127103473
212.131198296983 11.6765127103473
218.189345355242 11.6765127103473
220.345319479031 11.6765127103473
222.436744976769 11.6765127103473
226.47313984189 11.6765127103473
229.995249897271 11.6765127103473
231.213657328085 11.6765127103473
231.415831513068 11.6765127103473
233.815590588084 11.6765127103473
241.127847276916 11.6765127103473
243.971052899192 11.6765127103473
244.56480812425 11.6765127103473
244.874784185013 11.6765127103473
246.983916853366 11.6765127103473
247.007238653841 11.6765127103473
250.584833028417 11.6765127103473
252.553858748033 11.6765127103473
252.710160455222 11.6765127103473
254.69632707242 11.6765127103473
256.5152203923 11.6765127103473
260.042375202184 11.6765127103473
264.957850237191 11.6765127103473
268.707587852325 11.6765127103473
269.512574232075 11.6765127103473
269.623808351648 11.6765127103473
270.663541734217 11.6765127103473
271.457712808181 11.6765127103473
271.535023425918 11.6765127103473
273.689139590026 11.6765127103473
274.1956828291 11.6765127103473
274.486353558131 11.6765127103473
274.784143138039 11.6765127103473
276.418259951084 11.6765127103473
276.571881568065 11.6765127103473
280.189775155077 11.6765127103473
281.199595988278 11.6765127103473
282.396785709711 11.6765127103473
285.624067356602 11.6765127103473
287.439468408741 20.4338972431078
288.319289022683 5.20833333333333
292.709341758422 5.20833333333333
292.891715973721 5.20833333333333
293.662021156362 5.20833333333333
293.83555362096 5.20833333333333
295.025186342636 5.20833333333333
295.990802061464 5.20833333333333
296.226921842273 5.20833333333333
296.334378778684 5.20833333333333
296.982569018476 5.20833333333333
298.306108915487 5.20833333333333
298.978843926273 5.20833333333333
300.894748563735 5.20833333333333
301.346950335935 5.20833333333333
301.350885606044 5.20833333333333
302.42642379661 5.20833333333333
303.026673212178 5.20833333333333
306.779377998708 5.20833333333333
309.103681981675 5.20833333333333
314.01241954961 4.08163265306122
314.043453834768 4.08163265306122
316.521761902615 4.08163265306122
317.183133621222 4.08163265306122
322.633370567472 4.08163265306122
325.250736025953 4.08163265306122
326.982619853846 4.08163265306122
327.21719816301 4.08163265306122
329.517875949275 4.08163265306122
331.738748942884 4.08163265306122
331.998200664543 4.08163265306122
334.499219913259 4.08163265306122
335.213680848986 4.08163265306122
336.564968209102 4.08163265306122
340.719815199508 4.08163265306122
342.66582581972 4.08163265306122
345.614023842756 4.08163265306122
346.189037690935 4.08163265306122
347.445882115897 4.08163265306122
349.705131352866 4.08163265306122
352.45556397076 4.08163265306122
358.558632593433 4.08163265306122
359.37475142502 4.08163265306122
359.396428418743 4.08163265306122
364.009502636409 4
364.538577659631 4
366.029556715988 4
368.845488303429 4
369.022140308914 4
370.195478435281 4
370.407760590427 4
373.664291997892 4
374.707958179222 4
374.925269981041 4
378.303306205874 4
378.995135476378 4
379.183073295686 4
379.716077409023 4
380.0282930785 4
382.401774878226 4
384.47425433957 4
386.035761859355 4
387.082398940366 4
390.494774882903 4
393.016844283605 4
393.874361076068 4
393.879685324785 4
394.93255248419 4
396.207620746916 4
397.606673115198 4
397.844047300779 4
401.214311552883 4
404.889283946567 4
406.864385407963 4
408.390678516328 4
411.516776146028 4
412.78467840397 4
413.127397584526 4
417.167566426031 4
419.017709222465 4
419.076552580254 4
424.890596630485 4
425.561447027435 4
427.894466373726 4
429.672044941286 4
430.842756609216 4
433.233962024878 4
435.597644050339 4
438.789080630669 4
439.000321720517 4
440.845173094356 4
441.086377946276 4
442.151093995784 4
444.049895643894 4
445.55048828127 4
447.207895904333 18.6165413533835
450.235957028075 18.6165413533835
453.874458975747 18.6165413533835
455.344153414836 18.6165413533835
458.006268901673 18.6165413533835
458.239410691215 18.6165413533835
460.082680592388 18.6165413533835
461.292306063317 18.6165413533835
461.551477332606 13.7443609022556
463.361706281199 13.7443609022556
464.290608029418 13.7443609022556
467.661269740544 13.7443609022556
467.961109239533 13.7443609022556
468.535207188877 13.7443609022556
468.850177361102 13.7443609022556
469.909435737692 13.7443609022556
469.969130828224 13.7443609022556
471.873540107787 13.7443609022556
475.117233153339 13.7443609022556
475.67860478518 13.7443609022556
477.72552758581 13.7443609022556
478.095669512449 13.7443609022556
479.689414270399 13.7443609022556
481.037373544653 13.7443609022556
481.48339509608 13.7443609022556
484.524707066639 13.7443609022556
485.760270564887 13.7443609022556
485.933246749048 13.7443609022556
488.110440090852 13.7443609022556
494.143701818472 13.7443609022556
500.221686435176 13.7443609022556
500.310015927735 13.7443609022556
500.375469480217 13.7443609022556
503.233491910307 6.87218045112782
503.562077526682 6.87218045112782
506.511249935273 6.87218045112782
508.1576730277 6.87218045112782
509.358073237925 6.87218045112782
511.528588653031 6.87218045112782
512.68833701311 6.87218045112782
513.351146336295 6.87218045112782
514.467659881243 6.87218045112782
515.73595263272 6.87218045112782
516.492330211544 6.87218045112782
516.603695851006 6.87218045112782
517.105893798003 6.87218045112782
517.582303241722 6.87218045112782
519.17884537485 6.87218045112782
523.002813851325 6.87218045112782
523.643493991411 6.87218045112782
524.872387384274 6.87218045112782
525.946990398549 6.87218045112782
526.176599891719 6.87218045112782
527.034725588477 6.87218045112782
527.988782798022 6.87218045112782
528.139226963664 6.87218045112782
528.938832415283 6.87218045112782
529.726566255669 6.87218045112782
531.507009965206 6.87218045112782
532.674135975695 6.87218045112782
534.199778812135 6.87218045112782
534.680340661928 6.87218045112782
535.267404062826 6.87218045112782
535.725785200263 6.87218045112782
536.704949983783 6.87218045112782
539.66451538141 6.87218045112782
540.394047185605 6.87218045112782
541.405987497299 6.87218045112782
542.706159326896 6.87218045112782
543.078567856999 6.87218045112782
543.149342346954 6.87218045112782
544.544023368083 6.87218045112782
549.975063752981 6.87218045112782
550.4546862115 6.87218045112782
553.208877708292 6.87218045112782
553.514540903734 6.87218045112782
554.378195097663 6.87218045112782
559.2800385218 6.87218045112782
562.2289469494 6.87218045112782
563.299743682056 6.87218045112782
563.685545525618 6.87218045112782
563.798101095282 6.87218045112782
565.267775193781 5.24812030075188
566.735946789434 5.24812030075188
568.997407262102 5.24812030075188
569.734702354774 5.24812030075188
570.335200865718 5.24812030075188
572.624187293039 5.24812030075188
572.924646109488 4.16541353383459
573.790961966174 4.16541353383459
576.620501127852 3.44360902255639
578.527888044753 2.96240601503759
578.620785464936 2.96240601503759
578.845937512898 2.96240601503759
581.593177616434 2.96240601503759
581.938908542448 2.96240601503759
582.854341894301 2.96240601503759
584.948175017044 2.96240601503759
585.293636288143 2.96240601503759
585.704261012173 2.96240601503759
587.851754510076 2.96240601503759
588.756544262887 2.96240601503759
589.298805971618 2.96240601503759
589.313862303265 2.96240601503759
590.771434959304 2.96240601503759
591.544382973284 2.96240601503759
592.475712712823 2.96240601503759
593.767499660219 2.96240601503759
596.593069172037 2.96240601503759
599.107768718946 2.96240601503759
600.219056000332 2.96240601503759
600.294971502711 2.96240601503759
600.735806062596 2.96240601503759
600.806522924306 2.96240601503759
602.59259821877 2.96240601503759
605.568186355828 2.96240601503759
605.785830703225 2.96240601503759
612.578839774591 2.96240601503759
615.701393389345 2.96240601503759
618.365684982315 2.96240601503759
618.913003540638 2.96240601503759
620.308330426569 2.96240601503759
623.356425252427 2.96240601503759
623.635905073629 2.96240601503759
624.39220018894 2.96240601503759
624.618755833205 2.96240601503759
625.769207310714 2.96240601503759
626.251366360258 2.96240601503759
628.561963151723 2.96240601503759
629.966308154479 2.96240601503759
633.354104887784 2.96240601503759
634.840861595662 2.96240601503759
637.662132124394 2.96240601503759
640.020982330227 2.96240601503759
644.052967366722 2.96240601503759
646.831473514398 2.96240601503759
647.309649812355 2.96240601503759
650.171584891346 2.96240601503759
650.724923146538 2.96240601503759
653.399408133734 2.96240601503759
655.979253534963 2.96240601503759
656.569726726389 2.96240601503759
657.974928854307 2.96240601503759
658.982839019935 2.96240601503759
659.349484335206 2.96240601503759
659.667654142535 2.96240601503759
660.778123482946 2.96240601503759
662.464870626456 2.96240601503759
662.509360899209 2.96240601503759
663.294953629658 2.96240601503759
665.278167662336 2.96240601503759
666.745293139799 2.96240601503759
667.382648494172 2.96240601503759
669.091459576438 2.96240601503759
669.506593505229 2.96240601503759
672.937821601461 2.96240601503759
674.512822183368 2.96240601503759
675.889390006728 2.96240601503759
677.878360917902 2.96240601503759
679.762930915346 2.96240601503759
680.661212832022 2.96240601503759
683.404918187109 2.96240601503759
687.474957592397 2.96240601503759
689.298567082675 2.96240601503759
690.104757220371 2.96240601503759
692.09602020749 2.96240601503759
692.653854653777 2.96240601503759
694.281995747199 2.96240601503759
694.324574153957 2.96240601503759
695.479573922311 2.96240601503759
696.482426933509 2.96240601503759
700.667772977772 2.96240601503759
701.229856815167 2.96240601503759
702.898771961979 2.96240601503759
703.319579071806 2.96240601503759
704.101975987702 2.96240601503759
704.399322806291 2.96240601503759
705.182656003934 2.96240601503759
709.4041910418 2.96240601503759
710.28457571391 2.96240601503759
710.990053156119 2.96240601503759
712.178061811766 2.96240601503759
715.524294744914 2.96240601503759
716.345781795434 2.96240601503759
717.321072700244 2.96240601503759
719.594731445262 2.96240601503759
720.539433933693 2.96240601503759
722.053360833454 2.96240601503759
724.091864405459 2.96240601503759
725.29310303887 2.96240601503759
725.886139929266 2.96240601503759
726.547756475466 2.96240601503759
727.061931913453 2.96240601503759
727.584246299177 2.96240601503759
729.330162889104 2.96240601503759
730.238308938885 2.96240601503759
731.98716285694 2.96240601503759
733.236587775185 2.96240601503759
735.398876485146 2.96240601503759
741.221247049842 2.96240601503759
743.058026048491 2.96240601503759
743.285334511728 2.96240601503759
743.356333025305 2.96240601503759
747.756206703195 2.11600429645542
748.938934366431 2.11600429645542
751.404098324642 2.11600429645542
751.843547990764 2.11600429645542
751.907157356401 2.11600429645542
752.967291887868 2.11600429645542
753.197582760843 2.11600429645542
754.543372064595 2.11600429645542
756.252077513851 2.11600429645542
757.473462170315 2.11600429645542
758.370469193223 2.11600429645542
759.752367985684 2.11600429645542
761.884274732705 2.11600429645542
763.908450139437 2.11600429645542
764.202925631932 2.11600429645542
765.135730665706 2.11600429645542
767.061843972588 2.11600429645542
767.135668862019 2.11600429645542
767.300532538307 2.11600429645542
767.548174302897 2.11600429645542
770.130556050613 2.11600429645542
772.389206782263 2.11600429645542
776.801559660701 2.11600429645542
777.787991445538 2.11600429645542
777.895880927757 2.11600429645542
778.997690826091 2.11600429645542
780.088828351645 2.11600429645542
782.070829234288 2.11600429645542
782.82142792208 2.11600429645542
784.924197940894 2.11600429645542
785.148814020832 2.11600429645542
787.95474638112 2.11600429645542
792.845076061195 2.11600429645542
793.405963605454 2.11600429645542
793.902931735096 2.11600429645542
794.51684174193 2.11600429645542
795.160242279355 2.11600429645542
795.397017833653 2.11600429645542
803.670468366332 2.11600429645542
804.436389372433 2.11600429645542
804.691122732833 2.11600429645542
806.112581418872 2.11600429645542
807.045928598443 2.11600429645542
812.662755292534 2.11600429645542
814.742677262442 2.11600429645542
817.827039635738 2.11600429645542
818.055812387469 2.11600429645542
818.76741917013 2.11600429645542
821.449410115137 2.11600429645542
827.460296342113 2.11600429645542
829.184373566531 2.11600429645542
830.008511730286 2.11600429645542
830.68225766092 2.11600429645542
831.19632076005 2.11600429645542
831.688528192921 2.11600429645542
834.063239501336 2.11600429645542
847.126532979934 2.11600429645542
847.542587642857 2.11600429645542
847.959938192717 2.11600429645542
848.19947264112 2.11600429645542
848.272932733048 2.11600429645542
849.874473702911 2.11600429645542
850.169182959043 2.11600429645542
851.04281297929 2.11600429645542
853.063302830102 2.11600429645542
854.294767682128 2.11600429645542
854.420853008629 2.11600429645542
856.034964135056 2.11600429645542
856.475440935236 2.11600429645542
858.540582752893 2.11600429645542
861.783083428941 2.11600429645542
865.354259232049 2.11600429645542
869.069967514605 2.11600429645542
869.522357319999 2.11600429645542
872.677846581249 2.11600429645542
873.48731470982 2.11600429645542
873.567948984635 2.11600429645542
873.998114306226 2.11600429645542
874.059591567132 2.11600429645542
875.254904299365 2.11600429645542
875.402039227165 2.11600429645542
878.182547750399 2.11600429645542
879.672858366285 4.93734335839599
881.505830034721 4.93734335839599
881.639881029621 4.93734335839599
882.623152397343 4.93734335839599
890.159314136568 4.93734335839599
892.065264081593 4.93734335839599
892.265592702592 4.93734335839599
892.420549917629 4.93734335839599
893.150850622375 4.93734335839599
893.504674618166 4.93734335839599
893.749546314437 4.93734335839599
894.618608714867 4.93734335839599
898.131136074305 4.93734335839599
900.974043201462 4.93734335839599
902.4847605627 14.812030075188
904.380411155791 14.812030075188
905.009917475958 14.812030075188
908.453916782726 14.812030075188
910.094840347403 14.812030075188
912.775157956994 14.812030075188
915.353387424366 14.812030075188
917.218604330514 17.218045112782
918.440583261652 17.218045112782
923.460615572072 17.218045112782
926.566043567862 20.8270676691729
927.537551496508 20.8270676691729
927.824738065372 20.8270676691729
931.229072534169 26.2406015037594
931.61378209424 26.2406015037594
932.400065503307 26.2406015037594
932.851961138746 26.2406015037594
933.653128976973 26.2406015037594
934.437867245206 26.2406015037594
935.6422025468 26.2406015037594
935.834692009442 26.2406015037594
936.651459022343 26.2406015037594
938.961273360058 26.2406015037594
939.076084172106 26.2406015037594
942.78239266576 26.2406015037594
946.168470934712 26.2406015037594
948.815955105473 26.2406015037594
951.150471749618 26.2406015037594
951.799511559831 26.2406015037594
954.788655596989 26.2406015037594
960.108971939842 26.2406015037594
961.364268712972 34.3609022556391
962.185527887912 34.3609022556391
963.777370668364 34.3609022556391
964.50221722564 34.3609022556391
965.858896943928 46.5413533834586
969.289008196262 46.5413533834586
970.195844091043 46.5413533834586
972.225562486333 46.5413533834586
972.616746747795 10
972.829192921993 10
973.471167349422 10
975.461623971242 10
976.052788978314 10
977.315102453319 10
980.422158687456 10
980.859803317393 10
984.257621645062 10
984.765897570677 10
987.300066778147 10
993.235069974561 10
993.575736523483 10
997.670530490205 10
998.358967595846 10
998.391410261765 10
1001.14338638775 10
1001.22095423165 10
1002.12355728912 10
1003.45313937051 10
1006.63262615691 10
1007.42827554017 10
1007.65547315341 10
1010.25097298945 10
1012.03345495858 10
1013.388123438 10
1014.93741554266 10
1019.08765320662 10
1020.03724668513 10
1020.03982205167 10
1021.32125680535 10
1022.39104134297 10
1033.59907666177 10
1034.71523982587 10
1035.7446646968 10
1038.01268614915 10
1041.5468715941 10
1042.17361847724 10
1042.67743301914 10
1045.39054248524 10
1045.54788990513 10
1046.23087717073 10
1046.88565240543 10
1049.77706265765 10
1050.04383543489 10
1051.36363658936 10
1054.64417433595 10
1055.82814832867 10
1056.59511033345 10
1058.77517476018 10
1060.71695976224 10
1061.37980253686 10
1061.42750573644 10
1062.21506574192 10
1065.05341943077 10
1065.63163226531 10
1068.19542280761 10
1069.56233253118 10
1072.17976917848 10
1072.76659874987 10
1076.36223101974 10
1078.8510514214 10
1080.25239833716 10
1083.21157488 10
1084.58475848629 10
1087.49136815084 10
1089.56801083465 10
1090.08374894172 10
1092.97670193232 10
1092.99129996811 10
1093.13897855083 10
1093.61386063127 10
1095.29234679207 10
1096.99145182308 10
1098.26174036375 10
1098.75080918561 10
1100.77701182392 10
1102.62792040986 10
1104.43917052386 10
1105.54633762745 10
1105.56209520199 10
1106.34572310029 10
1106.80120153252 10
1109.13641819405 10
1112.43967986349 10
1112.71190153615 10
1116.97093139249 10
1124.18972026499 10
1127.63870961713 10
1127.83110948679 10
1128.76530696245 10
1131.06084098072 10
1131.74083873599 10
1133.39424241357 10
1133.49414697265 10
1133.56701439554 10
1134.70003533622 10
1135.31791485773 10
1135.99143251383 10
1137.27794107865 10
1137.628359508 10
1139.34751008877 10
1140.78520737478 10
1141.58470074135 10
1147.17145057335 10
1147.26793153466 10
1147.26966412108 10
1147.36346925226 10
1148.73582431552 10
1148.93891313411 10
1149.51646402004 10
1152.44012124066 10
1155.27178394089 10
1158.11375842615 10
1159.05182173369 10
1161.37841500458 10
1167.20624320704 10
1168.91430221112 10
1169.88410071516 10
1172.83355814619 10
1174.41476870494 10
1175.06322264856 10
1175.68686793168 10
1185.55656964168 10
1187.36404075517 10
1187.64489911591 10
1190.55044549053 10
1191.32145581785 10
1191.41273077366 10
1193.68889223597 10
1196.64878787482 10
1196.77171511548 10
1196.78770097952 10
1197.10588225134 10
1197.38671024621 10
1198.20845874302 10
1198.93429383595 10
1200.935874144 10
1201.96975098041 10
1204.1925942024 10
1204.31652962341 10
1214.92366959633 10
1217.85186920022 10
1224.11237400313 10
1225.97806949598 10
1229.69881985519 10
1230.15905436804 10
1230.93730903195 10
1231.01244766887 10
1231.37360268421 10
1231.81475757771 10
1232.56868096054 10
1233.4874380844 10
1236.23986601275 10
1240.46923024076 10
1243.30717376015 10
1244.57847267815 10
1245.77237465857 10
1247.37998039599 10
1248.7767378312 10
1253.57105312553 10
1254.37858124182 10
1256.20014871306 10
1256.83385691311 10
1257.71682349537 10
1258.90095477808 10
1259.13314129234 10
1261.72320582782 10
1269.07736749916 10
1270.12727606782 10
1270.27082443514 10
1271.19426744969 10
1275.4539698486 10
1277.77188522413 10
1278.01413607714 10
1281.43582396414 10
1281.48236292034 10
1281.5954526894 10
1283.13900745376 10
1285.72298933776 10
1286.55107919919 10
1287.06550014269 10
1292.27917282756 10
1293.21237837129 10
1293.37743138035 10
1296.22606173531 10
1297.87632101209 10
1300.22993501066 10
1303.39676576209 10
1304.92708382616 10
1307.07509036475 10
1307.10709532125 10
1307.73728250283 10
1309.04370027693 10
1309.13920158322 10
1310.91671910643 10
1311.19442976081 10
1312.60365652419 10
1314.84741344471 10
1314.93911036322 10
1315.52784634795 10
1319.25789402152 10
1319.75252468602 10
1321.41382506229 10
1321.86800284417 10
1322.21600665508 10
1323.79613064197 10
1326.15946083697 10
1327.92376392701 10
1328.44657777964 10
1331.40825558786 10
1332.85571198407 10
1334.42406618237 10
1338.07198261149 10
1340.64579379489 10
1342.19458480483 10
1343.94707761902 10
1344.01622415019 10
1346.08604836899 10
1346.18838336957 10
1351.63237886144 10
1354.9489649131 10
1357.52290437272 10
1357.77104660955 10
1362.39183987282 10
1367.82201599229 10
1368.32720674626 10
1369.40833228688 10
1371.20760527711 10
1375.66779022046 10
1376.02124396377 10
1376.39571104512 10
1377.07488988436 10
1378.57594873138 10
1378.69648628552 10
1380.85671220927 10
1381.0529340958 10
1382.42796312327 10
1383.52204340953 10
1385.19095992876 10
1386.94080072476 10
1387.09833766437 10
1387.54449261499 10
1389.05892005088 10
1391.76456293281 10
1396.58279025237 10
1398.16925557953 10
1398.74798164683 10
1399.33033594835 10
1401.36920511324 10
1401.40664836634 10
1402.88931810158 10
1404.04919431477 10
1405.61398577428 10
1406.34193324231 10
1406.48357095903 10
1410.35305334777 10
1411.21242946981 10
1414.28387648247 10
1415.06841550116 10
1417.1062169812 10
1418.23158132182 10
1424.52880019125 10
1428.13886529343 10
1429.74709080936 10
1431.38026259542 10
1431.42057461414 10
1432.1150359233 10
1432.69371775296 10
1433.51943070256 10
1435.56239153348 10
1435.94323916477 10
1436.36666616963 10
1439.77830161106 10
1441.50782145284 10
1442.25269300538 10
1442.54392708167 10
1443.03909672417 10
1444.06157709396 10
1444.19377145528 10
1447.96907386658 10
1452.82078862114 10
1458.14924631537 10
1458.52065827991 10
1458.72581889531 10
1459.64882136101 10
1462.34992845446 10
1469.63079028391 10
1473.39198953767 10
1482.66428042015 10
1482.88556971316 10
1485.53826571731 10
1488.32852954074 10
1489.31205221249 10
1490.07906581173 10
1491.05888932504 10
1491.52640994761 10
1493.96349873401 10
1500.15183080151 10
1501.76129170705 10
1504.33784595809 10
1507.23544717029 10
1507.75261389539 10
1510.24353538456 10
1511.81420100573 10
1512.48514601534 10
1513.22464426253 10
1518.5761907806 10
1522.61115183309 10
1525.7662957598 10
1527.94378965294 10
1531.74762398825 10
1532.00859491163 10
1533.2705379524 10
1535.5061196035 10
1535.70544543678 10
1536.52820062909 10
1537.2173062907 10
1537.60874971289 10
1538.1988290346 10
1539.2078168793 10
1540.1306601252 10
1541.14995304403 10
1545.07175261887 10
1545.89399539334 10
1548.46721816224 10
1549.92769656943 10
1551.75754221067 10
1555.8393001017 10
1556.47684705145 10
1558.12621500373 10
1566.05804229039 10
1570.77276857968 10
1571.60545006915 10
1572.19043591617 10
1572.890503876 10
1572.95765176724 10
1579.14241250231 10
1581.23623781879 10
1581.84161830226 10
1582.60153901304 10
1584.69964633982 10
1584.79892616726 10
1586.00249465562 10
1587.38187188967 10
1588.87911012696 10
1589.44087772882 10
1593.53652446277 10
1597.29200356772 10
1599.26227253292 10
1602.48869578419 10
1602.64577185139 10
1603.29580181918 10
1606.82770492249 10
1607.86670831631 10
1611.32729336217 10
1612.88619222827 10
1617.04489418067 10
1617.89574980055 10
1618.31839521658 10
1618.73096209558 10
1621.10310689983 10
1622.91845854079 10
1626.4562360119 10
1628.3823979527 10
1628.73738893809 10
1630.74142669504 10
1632.31610773415 10
1634.98862919074 10
1635.34841820303 10
1638.88413394135 10
1639.38818802884 10
1640.70111923929 10
1641.77224313288 10
1644.19972018925 10
1644.71405455663 10
1644.98998964316 10
1646.7265211556 10
1650.36702660887 10
1652.33178571082 10
1652.54412456134 10
1656.89138809945 10
1658.7978267249 10
1660.26207167048 10
1660.59293516143 10
1663.68252185924 10
1667.72015336807 10
1669.01676684364 10
1670.4203756699 10
1671.88943389015 10
1672.02016775784 10
1673.31951024169 10
1676.23378620651 10
1676.42360947658 10
1680.37492598749 10
1682.67244410518 10
1686.52146945863 10
1686.74212842463 10
1687.79190424032 10
1691.46132209989 10
1691.83864352131 10
1692.05312899764 10
1693.56387336325 10
1693.83885611909 10
1693.87524326106 10
1695.32199775631 10
1698.46116283371 10
1698.70879598028 10
1700.28729656265 10
1702.55651424886 10
1709.24661918468 10
1711.45564144994 10
1717.63119073018 10
1719.28800592763 10
1719.60212764579 10
1719.73675382112 10
1720.99973980748 10
1722.60904323585 10
1724.1265103123 10
1725.53078228414 10
1726.02256287134 10
1733.43130598033 10
1734.06005781561 10
1736.79745183507 10
1737.87626150265 10
1738.88555997057 10
1742.06053326808 10
1742.69674162553 10
1742.72204996829 10
1750.72031313208 10
1753.3970540207 10
1753.57123747805 10
1757.41379405516 10
1759.68943675777 10
1764.9382712618 10
1765.48419403677 10
1768.58948597184 10
1768.91162181948 10
1769.13249909581 10
1775.21331300022 10
1775.41853076089 10
1777.04263027236 10
1778.67453857923 10
1781.06417294134 10
1785.32536423713 10
1787.51611650331 10
1790.02788238121 10
1791.0011433236 10
1794.03982270184 10
1798.75225569554 10
1800.22843617096 10
1800.45737444479 10
1803.97607118125 10
1808.4994182248 10
1810.81507183452 10
1812.46110153691 10
1813.15579740985 10
1816.7457705306 10
1820.39756349154 10
1820.42433662954 10
1821.47319301339 10
1823.82568374136 10
1824.4981522169 10
1828.97328270249 10
1834.63871967306 10
1839.14621883704 10
1840.44783098754 10
1842.25829765576 10
1842.49504094761 10
1847.0607446392 10
1848.13849876195 10
1848.17547703566 10
1848.58351769948 10
1857.52770139957 10
1858.45358031999 10
1859.13210375711 10
1859.26376507555 10
1860.16607870751 10
1860.61026661696 10
1862.05298528431 10
1863.05598718042 10
1864.3741546435 10
1866.75451259043 10
1875.16312352423 10
1876.39065653651 10
1877.40245009086 10
1880.14772431779 10
1884.2212810405 10
1884.52820474828 10
1891.63030303424 10
1894.44605390525 10
1894.736209761 10
1897.12722567586 10
1897.76978601074 10
1903.24787016837 10
1903.79808078084 10
1907.57109010595 10
1908.43327279748 10
1908.84873142431 10
1911.15050574748 10
1915.2753093744 10
1917.13264631828 10
1918.18068970775 10
1919.94094953785 10
1929.83755087987 10
1930.11670359566 10
1933.47131029444 10
1935.69805739902 10
1935.80268131274 10
1937.62532036916 10
1938.29717979717 10
1938.74616993318 10
1939.69783359469 10
1939.71959401225 10
1940.72867184265 10
1942.15711201494 10
1942.37216977671 10
1942.63197509052 10
1943.65179678081 10
1946.39512707504 10
1947.03441823158 10
1947.51051316863 10
1949.22341221594 10
1950.22390519708 10
1952.43060406836 10
1954.04862371612 10
1955.3345621687 10
1957.62586885256 10
1961.54165088484 10
1962.64336045011 10
1963.90144290507 10
1965.05680738663 10
1967.89916929708 10
1971.31902447296 10
1971.79315757783 10
1972.21489710293 10
1974.62007659866 10
1974.6828395312 10
1975.41822574351 10
1976.9882882878 10
1982.40206524356 10
1982.56433976169 10
1982.92057169009 10
1983.19833521287 10
1983.32478018851 10
1984.19563207596 10
1984.90964711931 10
1986.27973937909 10
1987.41145495243 10
1991.0422775089 10
1992.32144927783 10
1993.5023961807 10
1993.52811202137 10
1994.49302874934 10
1994.56662136108 10
1994.59293026924 10
1994.89328794079 10
1995.27227185069 10
1997.67188961179 10
2002.30988838004 10
2004.83009087469 10
2006.57387817039 10
2008.4281511471 10
2008.53442120955 10
2008.96134823573 10
2009.7960858234 10
2016.22235100165 10
2016.38154151305 10
2017.00881026248 10
2019.35631624228 10
2025.36199547304 10
2028.20813579157 10
2028.21333372484 10
2032.48214998881 10
2034.26822347912 10
2034.72697929375 10
2036.47954174631 10
2039.05413976268 10
2039.70464504155 10
2039.92732139978 10
2042.2634797554 10
2043.53356655311 10
2043.73306683275 10
2045.43826770559 10
2047.39612663266 10
2049.15020300347 10
2051.19005084228 10
2052.74298510048 10
2054.09601405227 10
2056.51090376258 10
2062.27878659008 10
2064.22771685692 10
2064.93647437386 10
2068.01702067112 10
2069.19709255959 10
2070.81351092682 10
2075.78505555999 10
2076.07423368635 10
2078.52533261516 10
2080.26408901335 10
2083.92837873229 10
2084.83181946799 10
2084.90384515353 10
2085.11310428159 10
2085.59816651802 10
2086.03897664806 10
2086.78221813296 10
2087.77089782829 10
2088.90527485273 10
2090.37456596441 10
2090.89704659634 10
2091.00799215375 10
2092.15985666152 10
2092.55247437298 10
2095.2822400674 10
2096.95673134138 10
2098.60730955815 10
2098.73295573565 10
2098.82274791535 10
2099.48264304465 10
2100.25798004685 10
2100.29001341641 10
2104.05511311132 10
2104.30168649878 10
2105.88734753859 10
2109.17715270999 10
2109.46635876475 10
2109.63285789458 10
2111.57511402666 10
2112.08936115587 10
2114.46001619275 10
2114.5370225787 10
2116.48930020322 10
2116.9871509857 10
2120.03874676127 10
2122.68283154629 10
2124.62310256855 10
2124.74766496254 10
2125.26016246134 10
2130.97736707036 10
2131.96844138123 10
2135.7309252021 10
2136.26657243653 10
2136.43327167893 10
2138.02638015621 10
2141.01782353108 10
2144.46266046927 10
2145.02188202247 10
2146.28639121896 10
2146.39029051279 10
2148.32732820258 10
2156.20930688696 10
2156.87188894784 10
2158.59824310124 10
2159.12642901827 10
2159.60014292825 10
2159.7212990611 10
2159.96019792973 10
2162.95659699488 10
2163.91136752066 10
2164.9775229852 10
2168.0775207921 10
2173.77456745809 10
2174.49624407929 10
2174.92632128042 10
2176.1537674714 10
2178.59619694341 10
2182.66139490556 10
2185.14686041981 10
2185.55996623964 10
2193.49699208143 10
2193.61968902554 10
2196.37665388667 10
2197.56266700685 10
2198.61151296295 10
2199.56189559432 10
2201.10970484909 10
2201.85918596073 10
2204.05829041053 10
2209.71592429363 10
2211.75511447416 10
2214.16621855933 10
2214.28659631006 10
2214.70663850612 10
2217.84886979921 10
2219.65313747423 10
2219.85072503084 10
2220.48385503374 10
2220.82124667866 10
2226.6445771711 10
2230.16479242307 10
2231.2403861738 10
2232.16721080172 10
2234.37598635576 10
2240.0142157579 10
2243.38957905058 10
2244.15262759773 10
2247.71463868307 10
2248.83660772434 10
2250.74054025231 10
2252.97275957005 10
2253.32542493433 10
2254.68494015415 10
2255.74496100937 10
2256.36217378246 10
2257.49101451439 10
2259.59077479737 10
2261.18652162117 10
2261.62911689716 10
2261.70206816206 10
2265.58705227309 10
2265.73180070423 10
2268.81644002842 10
2271.30620009628 10
2271.35942289915 10
2276.25379385316 10
2278.80017273724 10
2281.7170202465 10
2283.44499283286 10
2283.98818736269 10
2284.3067231481 10
2285.04699839771 10
2287.00939157196 10
2289.01558731095 10
2289.77064529481 10
2291.10530987459 10
2293.91693094465 10
2294.60718326117 10
2294.9880395207 10
2295.00946328818 10
2296.4516434791 10
2297.19511063469 10
2297.26670729676 10
2299.5692896329 10
2300.27729947536 10
2300.84177002421 10
2307.03327870071 10
2307.34267528968 10
2308.61723203474 10
2310.18200890871 10
2312.1150756273 10
2314.86771862876 10
2319.12945110734 10
2321.49010165977 10
2321.5372540779 10
2321.72940246744 10
2322.58573844009 10
2322.66950709217 10
2322.83866069996 10
2331.12774181259 10
2331.19994496449 10
2334.43106161276 10
2335.19689481949 10
2337.15094791501 10
2337.51570558531 10
2338.336696418 10
2339.20458343603 10
2340.96582515072 10
2341.79219534329 10
2343.73824659967 10
2345.36376807702 10
2345.78313694768 10
2346.62292263028 10
2347.11119336403 10
2348.0758796253 10
2348.77903522572 10
2351.72217870875 10
2353.04930548654 10
2356.11210734769 10
2357.22332773539 10
2358.60796157669 10
2361.79301321191 10
2362.43874253564 10
2364.25295860122 10
2364.80295186703 10
2365.42006846525 10
2366.28011247632 10
2367.48103337232 10
2369.32723982286 10
2375.51123069538 10
2376.12605542165 10
2377.26859514814 10
2377.64708795573 10
2380.7248479734 10
2382.85889578871 10
2388.82702161529 10
2389.13407758718 10
2389.48806370543 10
2392.66198912155 10
2394.6998057447 10
2398.49865406673 10
2398.74215394541 10
2400.02418076328 10
2401.29144267578 10
2401.31195122118 10
2405.06173685424 10
2405.42907286403 10
2405.55330548216 10
2406.5139696119 10
2407.75424625637 10
2408.28955978507 10
2413.32478197761 10
2413.96905496227 10
2418.19130051235 10
2419.01535442345 10
2419.74504608846 10
2421.25536435154 10
2425.20775199805 10
2426.59070541822 10
2427.26145608458 10
2427.81382116058 10
2428.63954598076 10
2430.62521413375 10
2433.58888692325 10
2433.85568088114 10
2438.29188806052 10
2438.67703185734 10
2440.9542469291 10
2446.80467951167 10
2447.45383128517 10
2453.22057977879 10
2453.59786893256 10
2453.94072084216 10
2463.3930681648 10
2464.02234029821 10
2467.36182431853 10
2469.83685753534 10
2470.70248062211 10
2471.26901588736 10
2472.39433275648 10
2473.62376089509 10
2476.22456561488 10
2479.26794833559 10
2480.93761851327 10
2485.79387367301 10
2488.56147777941 10
};
\addlegendentry{buy}
\addplot [semithick, color1]
table {%
0.76172443872189 6.79048269213818
1.93205902865085 6.79048269213818
4.1811393397436 6.79048269213818
4.20419327543571 6.79048269213818
4.93308724137696 6.79048269213818
5.08458327950728 6.79048269213818
8.98406783055932 6.79048269213818
10.4693645419275 6.79048269213818
11.0970528115215 6.79048269213818
12.8020528934056 8.52549589101049
14.3992589618911 8.52549589101049
16.4204697538976 7.57980034650196
17.3788771428993 6.15820126856097
19.6439982339701 6.15820126856097
22.3642120383289 6.15820126856097
22.4720673254061 6.15820126856097
22.5622669694529 6.15820126856097
24.62156752089 6.15820126856097
25.6016032260293 7.76005018322424
28.1804890989722 7.76005018322424
29.4890016609077 7.76005018322424
31.0433282732668 7.76005018322424
32.0108268298408 7.76005018322424
32.4852247889376 7.76005018322424
33.5406397361829 7.76005018322424
35.1323374461244 7.76005018322424
35.3925686169668 7.76005018322424
35.707815818056 9.5514304425163
41.1871662448109 11.5547725679036
41.8733924361421 11.5547725679036
45.3216167589809 11.5547725679036
46.9078630745271 14.8298315385059
47.3422585201333 14.8298315385059
48.244826895841 18.0789867683362
49.2073070411931 18.0789867683362
50.0490522141218 18.0789867683362
50.2443546978952 21.705768279967
55.0194458078627 21.2760336771852
56.0229427962609 21.2760336771852
57.6088976445578 26.5290061521801
59.3900880810903 26.1106628155142
60.4457033368123 26.1106628155142
60.5785974535097 26.1106628155142
64.4978608646926 26.1106628155142
74.0653941614534 26.1106628155142
74.1589365111135 26.1106628155142
78.5189049950865 26.1106628155142
80.1958156745638 26.1106628155142
84.1523663678333 26.1106628155142
84.4119451513746 26.1106628155142
84.8536855875684 26.1106628155142
85.3593749270718 26.1106628155142
85.9129293674748 26.1106628155142
86.2794115076368 26.1106628155142
87.3625048488182 24.4606359499349
90.3282139341898 24.4606359499349
91.2330858282951 24.4606359499349
100.685287433389 20.0186489846664
102.578110325254 20.0186489846664
103.331393098766 20.0186489846664
106.889271893244 20.0186489846664
119.937361715706 18.8019013802188
120.683480280406 18.8019013802188
126.298483182101 18.8019013802188
128.597668916974 18.8019013802188
132.130494756055 18.8019013802188
135.14459824679 18.8019013802188
137.263361683378 18.3679818461313
137.527261617931 18.3679818461313
138.784703227136 18.3679818461313
140.375151709342 18.3679818461313
140.76391852161 18.3679818461313
143.403904982777 18.3679818461313
143.425420102894 18.3679818461313
147.296977274507 16.791197963708
150.565153599564 16.791197963708
151.646724753023 16.791197963708
153.299287617157 16.791197963708
154.053141148054 16.791197963708
154.320284990843 16.791197963708
157.213375045746 16.791197963708
165.068512487846 16.0026933004152
165.690930503234 16.0026933004152
166.344712920598 16.0026933004152
167.130270703507 16.0026933004152
167.75921740371 16.0026933004152
167.896513473327 16.0026933004152
169.731653180246 16.0026933004152
170.830517300118 16.0026933004152
170.883262566504 16.0026933004152
175.730679786705 13.6311369780467
176.697309474021 11.7695502579514
179.279404151309 11.7695502579514
179.408328830821 11.7695502579514
181.288149078766 11.7695502579514
181.887452649443 11.7695502579514
183.079874225547 11.7695502579514
185.485278646852 11.7695502579514
188.930508548111 11.7695502579514
189.50324757744 11.7695502579514
191.547736066726 11.7695502579514
191.601239062031 11.7695502579514
193.479258180408 11.6765127103473
195.33405824798 11.6765127103473
196.4730799092 11.6765127103473
196.856475545282 11.6765127103473
197.526231868831 11.6765127103473
198.941608076971 11.6765127103473
199.309975632339 11.6765127103473
202.524415442152 11.5184499841343
205.866342819202 11.5184499841343
207.382059320929 11.5184499841343
207.459109013567 11.5184499841343
210.265183753195 11.5184499841343
212.131198296983 11.5184499841343
218.189345355242 11.5184499841343
220.345319479031 11.5184499841343
222.436744976769 11.5184499841343
226.47313984189 11.5184499841343
229.995249897271 11.5184499841343
231.213657328085 11.5184499841343
231.415831513068 11.5184499841343
233.815590588084 11.5184499841343
241.127847276916 11.5184499841343
243.971052899192 11.5184499841343
244.56480812425 11.5184499841343
244.874784185013 11.5184499841343
246.983916853366 11.5184499841343
247.007238653841 11.5184499841343
250.584833028417 11.5184499841343
252.553858748033 11.5184499841343
252.710160455222 11.5184499841343
254.69632707242 11.5184499841343
256.5152203923 11.5184499841343
260.042375202184 11.5184499841343
264.957850237191 11.5184499841343
268.707587852325 11.5184499841343
269.512574232075 11.5184499841343
269.623808351648 11.5184499841343
270.663541734217 11.5184499841343
271.457712808181 11.5184499841343
271.535023425918 11.5184499841343
273.689139590026 11.5184499841343
274.1956828291 11.5184499841343
274.486353558131 11.5184499841343
274.784143138039 11.5184499841343
276.418259951084 11.5184499841343
276.571881568065 11.5184499841343
280.189775155077 11.5184499841343
281.199595988278 11.5184499841343
282.396785709711 11.5184499841343
285.624067356602 11.5184499841343
287.439468408741 20.1572874722351
288.319289022683 20.4338972431078
292.709341758422 20.4338972431078
292.891715973721 20.4338972431078
293.662021156362 20.4338972431078
293.83555362096 20.4338972431078
295.025186342636 20.4338972431078
295.990802061464 20.4338972431078
296.226921842273 20.4338972431078
296.334378778684 20.4338972431078
296.982569018476 20.4338972431078
298.306108915487 20.4338972431078
298.978843926273 20.4338972431078
300.894748563735 20.4338972431078
301.346950335935 20.4338972431078
301.350885606044 20.4338972431078
302.42642379661 20.4338972431078
303.026673212178 20.4338972431078
306.779377998708 20.4338972431078
309.103681981675 20.4338972431078
314.01241954961 18.9964707687586
314.043453834768 18.9964707687586
316.521761902615 18.9964707687586
317.183133621222 18.9964707687586
322.633370567472 18.9964707687586
325.250736025953 18.9964707687586
326.982619853846 18.9964707687586
327.21719816301 18.9964707687586
329.517875949275 18.9964707687586
331.738748942884 18.9964707687586
331.998200664543 18.9964707687586
334.499219913259 18.9964707687586
335.213680848986 18.9964707687586
336.564968209102 18.9964707687586
340.719815199508 18.9964707687586
342.66582581972 18.9964707687586
345.614023842756 18.9964707687586
346.189037690935 18.9964707687586
347.445882115897 18.9964707687586
349.705131352866 18.9964707687586
352.45556397076 18.9964707687586
358.558632593433 18.9964707687586
359.37475142502 18.9964707687586
359.396428418743 18.9964707687586
364.009502636409 18.6165413533835
364.538577659631 18.6165413533835
366.029556715988 18.6165413533835
368.845488303429 18.6165413533835
369.022140308914 18.6165413533835
370.195478435281 18.6165413533835
370.407760590427 18.6165413533835
373.664291997892 18.6165413533835
374.707958179222 18.6165413533835
374.925269981041 18.6165413533835
378.303306205874 18.6165413533835
378.995135476378 18.6165413533835
379.183073295686 18.6165413533835
379.716077409023 18.6165413533835
380.0282930785 18.6165413533835
382.401774878226 18.6165413533835
384.47425433957 18.6165413533835
386.035761859355 18.6165413533835
387.082398940366 18.6165413533835
390.494774882903 18.6165413533835
393.016844283605 18.6165413533835
393.874361076068 18.6165413533835
393.879685324785 18.6165413533835
394.93255248419 18.6165413533835
396.207620746916 18.6165413533835
397.606673115198 18.6165413533835
397.844047300779 18.6165413533835
401.214311552883 18.6165413533835
404.889283946567 18.6165413533835
406.864385407963 18.6165413533835
408.390678516328 18.6165413533835
411.516776146028 18.6165413533835
412.78467840397 18.6165413533835
413.127397584526 18.6165413533835
417.167566426031 18.6165413533835
419.017709222465 18.6165413533835
419.076552580254 18.6165413533835
424.890596630485 18.6165413533835
425.561447027435 18.6165413533835
427.894466373726 18.6165413533835
429.672044941286 18.6165413533835
430.842756609216 18.6165413533835
433.233962024878 18.6165413533835
435.597644050339 18.6165413533835
438.789080630669 18.6165413533835
439.000321720517 18.6165413533835
440.845173094356 18.6165413533835
441.086377946276 18.6165413533835
442.151093995784 18.6165413533835
444.049895643894 18.6165413533835
445.55048828127 18.6165413533835
447.207895904333 13.7443609022556
450.235957028075 13.7443609022556
453.874458975747 13.7443609022556
455.344153414836 13.7443609022556
458.006268901673 13.7443609022556
458.239410691215 13.7443609022556
460.082680592388 13.7443609022556
461.292306063317 13.7443609022556
461.551477332606 10.4962406015038
463.361706281199 10.4962406015038
464.290608029418 10.4962406015038
467.661269740544 10.4962406015038
467.961109239533 10.4962406015038
468.535207188877 10.4962406015038
468.850177361102 10.4962406015038
469.909435737692 10.4962406015038
469.969130828224 10.4962406015038
471.873540107787 10.4962406015038
475.117233153339 10.4962406015038
475.67860478518 10.4962406015038
477.72552758581 10.4962406015038
478.095669512449 10.4962406015038
479.689414270399 10.4962406015038
481.037373544653 10.4962406015038
481.48339509608 10.4962406015038
484.524707066639 10.4962406015038
485.760270564887 10.4962406015038
485.933246749048 10.4962406015038
488.110440090852 10.4962406015038
494.143701818472 10.4962406015038
500.221686435176 10.4962406015038
500.310015927735 10.4962406015038
500.375469480217 10.4962406015038
503.233491910307 5.24812030075188
503.562077526682 5.24812030075188
506.511249935273 5.24812030075188
508.1576730277 5.24812030075188
509.358073237925 5.24812030075188
511.528588653031 5.24812030075188
512.68833701311 5.24812030075188
513.351146336295 5.24812030075188
514.467659881243 5.24812030075188
515.73595263272 5.24812030075188
516.492330211544 5.24812030075188
516.603695851006 5.24812030075188
517.105893798003 5.24812030075188
517.582303241722 5.24812030075188
519.17884537485 5.24812030075188
523.002813851325 5.24812030075188
523.643493991411 5.24812030075188
524.872387384274 5.24812030075188
525.946990398549 5.24812030075188
526.176599891719 5.24812030075188
527.034725588477 5.24812030075188
527.988782798022 5.24812030075188
528.139226963664 5.24812030075188
528.938832415283 5.24812030075188
529.726566255669 5.24812030075188
531.507009965206 5.24812030075188
532.674135975695 5.24812030075188
534.199778812135 5.24812030075188
534.680340661928 5.24812030075188
535.267404062826 5.24812030075188
535.725785200263 5.24812030075188
536.704949983783 5.24812030075188
539.66451538141 5.24812030075188
540.394047185605 5.24812030075188
541.405987497299 5.24812030075188
542.706159326896 5.24812030075188
543.078567856999 5.24812030075188
543.149342346954 5.24812030075188
544.544023368083 5.24812030075188
549.975063752981 5.24812030075188
550.4546862115 5.24812030075188
553.208877708292 5.24812030075188
553.514540903734 5.24812030075188
554.378195097663 5.24812030075188
559.2800385218 5.24812030075188
562.2289469494 5.24812030075188
563.299743682056 5.24812030075188
563.685545525618 5.24812030075188
563.798101095282 5.24812030075188
565.267775193781 4.16541353383459
566.735946789434 4.16541353383459
568.997407262102 4.16541353383459
569.734702354774 4.16541353383459
570.335200865718 4.16541353383459
572.624187293039 4.16541353383459
572.924646109488 3.44360902255639
573.790961966174 3.44360902255639
576.620501127852 2.96240601503759
578.527888044753 2.64160401002506
578.620785464936 2.64160401002506
578.845937512898 2.64160401002506
581.593177616434 2.64160401002506
581.938908542448 2.64160401002506
582.854341894301 2.64160401002506
584.948175017044 2.64160401002506
585.293636288143 2.64160401002506
585.704261012173 2.64160401002506
587.851754510076 2.64160401002506
588.756544262887 2.64160401002506
589.298805971618 2.64160401002506
589.313862303265 2.64160401002506
590.771434959304 2.64160401002506
591.544382973284 2.64160401002506
592.475712712823 2.64160401002506
593.767499660219 2.64160401002506
596.593069172037 2.64160401002506
599.107768718946 2.64160401002506
600.219056000332 2.64160401002506
600.294971502711 2.64160401002506
600.735806062596 2.64160401002506
600.806522924306 2.64160401002506
602.59259821877 2.64160401002506
605.568186355828 2.64160401002506
605.785830703225 2.64160401002506
612.578839774591 2.64160401002506
615.701393389345 2.64160401002506
618.365684982315 2.64160401002506
618.913003540638 2.64160401002506
620.308330426569 2.64160401002506
623.356425252427 2.64160401002506
623.635905073629 2.64160401002506
624.39220018894 2.64160401002506
624.618755833205 2.64160401002506
625.769207310714 2.64160401002506
626.251366360258 2.64160401002506
628.561963151723 2.64160401002506
629.966308154479 2.64160401002506
633.354104887784 2.64160401002506
634.840861595662 2.64160401002506
637.662132124394 2.64160401002506
640.020982330227 2.64160401002506
644.052967366722 2.64160401002506
646.831473514398 2.64160401002506
647.309649812355 2.64160401002506
650.171584891346 2.64160401002506
650.724923146538 2.64160401002506
653.399408133734 2.64160401002506
655.979253534963 2.64160401002506
656.569726726389 2.64160401002506
657.974928854307 2.64160401002506
658.982839019935 2.64160401002506
659.349484335206 2.64160401002506
659.667654142535 2.64160401002506
660.778123482946 2.64160401002506
662.464870626456 2.64160401002506
662.509360899209 2.64160401002506
663.294953629658 2.64160401002506
665.278167662336 2.64160401002506
666.745293139799 2.64160401002506
667.382648494172 2.64160401002506
669.091459576438 2.64160401002506
669.506593505229 2.64160401002506
672.937821601461 2.64160401002506
674.512822183368 2.64160401002506
675.889390006728 2.64160401002506
677.878360917902 2.64160401002506
679.762930915346 2.64160401002506
680.661212832022 2.64160401002506
683.404918187109 2.64160401002506
687.474957592397 2.64160401002506
689.298567082675 2.64160401002506
690.104757220371 2.64160401002506
692.09602020749 2.64160401002506
692.653854653777 2.64160401002506
694.281995747199 2.64160401002506
694.324574153957 2.64160401002506
695.479573922311 2.64160401002506
696.482426933509 2.64160401002506
700.667772977772 2.64160401002506
701.229856815167 2.64160401002506
702.898771961979 2.64160401002506
703.319579071806 2.64160401002506
704.101975987702 2.64160401002506
704.399322806291 2.64160401002506
705.182656003934 2.64160401002506
709.4041910418 2.64160401002506
710.28457571391 2.64160401002506
710.990053156119 2.64160401002506
712.178061811766 2.64160401002506
715.524294744914 2.64160401002506
716.345781795434 2.64160401002506
717.321072700244 2.64160401002506
719.594731445262 2.64160401002506
720.539433933693 2.64160401002506
722.053360833454 2.64160401002506
724.091864405459 2.64160401002506
725.29310303887 2.64160401002506
725.886139929266 2.64160401002506
726.547756475466 2.64160401002506
727.061931913453 2.64160401002506
727.584246299177 2.64160401002506
729.330162889104 2.64160401002506
730.238308938885 2.64160401002506
731.98716285694 2.64160401002506
733.236587775185 2.64160401002506
735.398876485146 2.64160401002506
741.221247049842 2.64160401002506
743.058026048491 2.64160401002506
743.285334511728 2.64160401002506
743.356333025305 2.64160401002506
747.756206703195 1.88686000716076
748.938934366431 1.88686000716076
751.404098324642 1.88686000716076
751.843547990764 1.88686000716076
751.907157356401 1.88686000716076
752.967291887868 1.88686000716076
753.197582760843 1.88686000716076
754.543372064595 1.88686000716076
756.252077513851 1.88686000716076
757.473462170315 1.88686000716076
758.370469193223 1.88686000716076
759.752367985684 1.88686000716076
761.884274732705 1.88686000716076
763.908450139437 1.88686000716076
764.202925631932 1.88686000716076
765.135730665706 1.88686000716076
767.061843972588 1.88686000716076
767.135668862019 1.88686000716076
767.300532538307 1.88686000716076
767.548174302897 1.88686000716076
770.130556050613 1.88686000716076
772.389206782263 1.88686000716076
776.801559660701 1.88686000716076
777.787991445538 1.88686000716076
777.895880927757 1.88686000716076
778.997690826091 1.88686000716076
780.088828351645 1.88686000716076
782.070829234288 1.88686000716076
782.82142792208 1.88686000716076
784.924197940894 1.88686000716076
785.148814020832 1.88686000716076
787.95474638112 1.88686000716076
792.845076061195 1.88686000716076
793.405963605454 1.88686000716076
793.902931735096 1.88686000716076
794.51684174193 1.88686000716076
795.160242279355 1.88686000716076
795.397017833653 1.88686000716076
803.670468366332 1.88686000716076
804.436389372433 1.88686000716076
804.691122732833 1.88686000716076
806.112581418872 1.88686000716076
807.045928598443 1.88686000716076
812.662755292534 1.88686000716076
814.742677262442 1.88686000716076
817.827039635738 1.88686000716076
818.055812387469 1.88686000716076
818.76741917013 1.88686000716076
821.449410115137 1.88686000716076
827.460296342113 1.88686000716076
829.184373566531 1.88686000716076
830.008511730286 1.88686000716076
830.68225766092 1.88686000716076
831.19632076005 1.88686000716076
831.688528192921 1.88686000716076
834.063239501336 1.88686000716076
847.126532979934 1.88686000716076
847.542587642857 1.88686000716076
847.959938192717 1.88686000716076
848.19947264112 1.88686000716076
848.272932733048 1.88686000716076
849.874473702911 1.88686000716076
850.169182959043 1.88686000716076
851.04281297929 1.88686000716076
853.063302830102 1.88686000716076
854.294767682128 1.88686000716076
854.420853008629 1.88686000716076
856.034964135056 1.88686000716076
856.475440935236 1.88686000716076
858.540582752893 1.88686000716076
861.783083428941 1.88686000716076
865.354259232049 1.88686000716076
869.069967514605 1.88686000716076
869.522357319999 1.88686000716076
872.677846581249 1.88686000716076
873.48731470982 1.88686000716076
873.567948984635 1.88686000716076
873.998114306226 1.88686000716076
874.059591567132 1.88686000716076
875.254904299365 1.88686000716076
875.402039227165 1.88686000716076
878.182547750399 1.88686000716076
879.672858366285 4.40267335004177
881.505830034721 4.40267335004177
881.639881029621 4.40267335004177
882.623152397343 4.40267335004177
890.159314136568 4.40267335004177
892.065264081593 4.40267335004177
892.265592702592 4.40267335004177
892.420549917629 4.40267335004177
893.150850622375 4.40267335004177
893.504674618166 4.40267335004177
893.749546314437 4.40267335004177
894.618608714867 4.40267335004177
898.131136074305 4.40267335004177
900.974043201462 4.40267335004177
902.4847605627 13.2080200501253
904.380411155791 13.2080200501253
905.009917475958 13.2080200501253
908.453916782726 13.2080200501253
910.094840347403 13.2080200501253
912.775157956994 13.2080200501253
915.353387424366 13.2080200501253
917.218604330514 14.812030075188
918.440583261652 14.812030075188
923.460615572072 14.812030075188
926.566043567862 17.218045112782
927.537551496508 17.218045112782
927.824738065372 17.218045112782
931.229072534169 20.8270676691729
931.61378209424 20.8270676691729
932.400065503307 20.8270676691729
932.851961138746 20.8270676691729
933.653128976973 20.8270676691729
934.437867245206 20.8270676691729
935.6422025468 20.8270676691729
935.834692009442 20.8270676691729
936.651459022343 20.8270676691729
938.961273360058 20.8270676691729
939.076084172106 20.8270676691729
942.78239266576 20.8270676691729
946.168470934712 20.8270676691729
948.815955105473 20.8270676691729
951.150471749618 20.8270676691729
951.799511559831 20.8270676691729
954.788655596989 20.8270676691729
960.108971939842 20.8270676691729
961.364268712972 26.2406015037594
962.185527887912 26.2406015037594
963.777370668364 26.2406015037594
964.50221722564 26.2406015037594
965.858896943928 34.3609022556391
969.289008196262 34.3609022556391
970.195844091043 34.3609022556391
972.225562486333 34.3609022556391
972.616746747795 46.5413533834586
972.829192921993 46.5413533834586
973.471167349422 46.5413533834586
975.461623971242 46.5413533834586
976.052788978314 46.5413533834586
977.315102453319 46.5413533834586
980.422158687456 46.5413533834586
980.859803317393 46.5413533834586
984.257621645062 46.5413533834586
984.765897570677 46.5413533834586
987.300066778147 46.5413533834586
993.235069974561 46.5413533834586
993.575736523483 46.5413533834586
997.670530490205 46.5413533834586
998.358967595846 46.5413533834586
998.391410261765 46.5413533834586
1001.14338638775 46.5413533834586
1001.22095423165 46.5413533834586
1002.12355728912 46.5413533834586
1003.45313937051 46.5413533834586
1006.63262615691 46.5413533834586
1007.42827554017 46.5413533834586
1007.65547315341 46.5413533834586
1010.25097298945 46.5413533834586
1012.03345495858 46.5413533834586
1013.388123438 46.5413533834586
1014.93741554266 46.5413533834586
1019.08765320662 46.5413533834586
1020.03724668513 46.5413533834586
1020.03982205167 46.5413533834586
1021.32125680535 46.5413533834586
1022.39104134297 46.5413533834586
1033.59907666177 46.5413533834586
1034.71523982587 46.5413533834586
1035.7446646968 46.5413533834586
1038.01268614915 46.5413533834586
1041.5468715941 46.5413533834586
1042.17361847724 46.5413533834586
1042.67743301914 46.5413533834586
1045.39054248524 46.5413533834586
1045.54788990513 46.5413533834586
1046.23087717073 46.5413533834586
1046.88565240543 46.5413533834586
1049.77706265765 46.5413533834586
1050.04383543489 46.5413533834586
1051.36363658936 46.5413533834586
1054.64417433595 46.5413533834586
1055.82814832867 46.5413533834586
1056.59511033345 10
1058.77517476018 10
1060.71695976224 10
1061.37980253686 10
1061.42750573644 10
1062.21506574192 10
1065.05341943077 10
1065.63163226531 10
1068.19542280761 10
1069.56233253118 10
1072.17976917848 10
1072.76659874987 10
1076.36223101974 10
1078.8510514214 10
1080.25239833716 10
1083.21157488 10
1084.58475848629 10
1087.49136815084 10
1089.56801083465 10
1090.08374894172 10
1092.97670193232 46.5413533834586
1092.99129996811 46.5413533834586
1093.13897855083 46.5413533834586
1093.61386063127 46.5413533834586
1095.29234679207 10
1096.99145182308 10
1098.26174036375 10
1098.75080918561 10
1100.77701182392 10
1102.62792040986 10
1104.43917052386 10
1105.54633762745 10
1105.56209520199 10
1106.34572310029 10
1106.80120153252 10
1109.13641819405 10
1112.43967986349 10
1112.71190153615 10
1116.97093139249 46.5413533834586
1124.18972026499 46.5413533834586
1127.63870961713 46.5413533834586
1127.83110948679 46.5413533834586
1128.76530696245 46.5413533834586
1131.06084098072 46.5413533834586
1131.74083873599 46.5413533834586
1133.39424241357 46.5413533834586
1133.49414697265 46.5413533834586
1133.56701439554 46.5413533834586
1134.70003533622 46.5413533834586
1135.31791485773 46.5413533834586
1135.99143251383 46.5413533834586
1137.27794107865 46.5413533834586
1137.628359508 46.5413533834586
1139.34751008877 46.5413533834586
1140.78520737478 46.5413533834586
1141.58470074135 46.5413533834586
1147.17145057335 46.5413533834586
1147.26793153466 46.5413533834586
1147.26966412108 46.5413533834586
1147.36346925226 46.5413533834586
1148.73582431552 46.5413533834586
1148.93891313411 46.5413533834586
1149.51646402004 46.5413533834586
1152.44012124066 46.5413533834586
1155.27178394089 46.5413533834586
1158.11375842615 46.5413533834586
1159.05182173369 46.5413533834586
1161.37841500458 46.5413533834586
1167.20624320704 46.5413533834586
1168.91430221112 46.5413533834586
1169.88410071516 46.5413533834586
1172.83355814619 46.5413533834586
1174.41476870494 46.5413533834586
1175.06322264856 46.5413533834586
1175.68686793168 46.5413533834586
1185.55656964168 46.5413533834586
1187.36404075517 46.5413533834586
1187.64489911591 46.5413533834586
1190.55044549053 46.5413533834586
1191.32145581785 46.5413533834586
1191.41273077366 46.5413533834586
1193.68889223597 46.5413533834586
1196.64878787482 46.5413533834586
1196.77171511548 46.5413533834586
1196.78770097952 46.5413533834586
1197.10588225134 46.5413533834586
1197.38671024621 46.5413533834586
1198.20845874302 46.5413533834586
1198.93429383595 46.5413533834586
1200.935874144 46.5413533834586
1201.96975098041 46.5413533834586
1204.1925942024 46.5413533834586
1204.31652962341 46.5413533834586
1214.92366959633 46.5413533834586
1217.85186920022 46.5413533834586
1224.11237400313 46.5413533834586
1225.97806949598 46.5413533834586
1229.69881985519 46.5413533834586
1230.15905436804 46.5413533834586
1230.93730903195 46.5413533834586
1231.01244766887 46.5413533834586
1231.37360268421 46.5413533834586
1231.81475757771 46.5413533834586
1232.56868096054 46.5413533834586
1233.4874380844 46.5413533834586
1236.23986601275 46.5413533834586
1240.46923024076 46.5413533834586
1243.30717376015 46.5413533834586
1244.57847267815 46.5413533834586
1245.77237465857 46.5413533834586
1247.37998039599 46.5413533834586
1248.7767378312 46.5413533834586
1253.57105312553 46.5413533834586
1254.37858124182 46.5413533834586
1256.20014871306 46.5413533834586
1256.83385691311 46.5413533834586
1257.71682349537 46.5413533834586
1258.90095477808 46.5413533834586
1259.13314129234 46.5413533834586
1261.72320582782 46.5413533834586
1269.07736749916 46.5413533834586
1270.12727606782 46.5413533834586
1270.27082443514 46.5413533834586
1271.19426744969 46.5413533834586
1275.4539698486 46.5413533834586
1277.77188522413 46.5413533834586
1278.01413607714 46.5413533834586
1281.43582396414 46.5413533834586
1281.48236292034 46.5413533834586
1281.5954526894 46.5413533834586
1283.13900745376 46.5413533834586
1285.72298933776 46.5413533834586
1286.55107919919 46.5413533834586
1287.06550014269 46.5413533834586
1292.27917282756 46.5413533834586
1293.21237837129 46.5413533834586
1293.37743138035 46.5413533834586
1296.22606173531 46.5413533834586
1297.87632101209 46.5413533834586
1300.22993501066 46.5413533834586
1303.39676576209 46.5413533834586
1304.92708382616 46.5413533834586
1307.07509036475 46.5413533834586
1307.10709532125 46.5413533834586
1307.73728250283 46.5413533834586
1309.04370027693 46.5413533834586
1309.13920158322 46.5413533834586
1310.91671910643 46.5413533834586
1311.19442976081 46.5413533834586
1312.60365652419 46.5413533834586
1314.84741344471 46.5413533834586
1314.93911036322 46.5413533834586
1315.52784634795 46.5413533834586
1319.25789402152 46.5413533834586
1319.75252468602 46.5413533834586
1321.41382506229 46.5413533834586
1321.86800284417 46.5413533834586
1322.21600665508 46.5413533834586
1323.79613064197 46.5413533834586
1326.15946083697 46.5413533834586
1327.92376392701 46.5413533834586
1328.44657777964 46.5413533834586
1331.40825558786 46.5413533834586
1332.85571198407 46.5413533834586
1334.42406618237 46.5413533834586
1338.07198261149 46.5413533834586
1340.64579379489 46.5413533834586
1342.19458480483 46.5413533834586
1343.94707761902 46.5413533834586
1344.01622415019 46.5413533834586
1346.08604836899 46.5413533834586
1346.18838336957 46.5413533834586
1351.63237886144 46.5413533834586
1354.9489649131 46.5413533834586
1357.52290437272 46.5413533834586
1357.77104660955 46.5413533834586
1362.39183987282 46.5413533834586
1367.82201599229 46.5413533834586
1368.32720674626 46.5413533834586
1369.40833228688 46.5413533834586
1371.20760527711 46.5413533834586
1375.66779022046 46.5413533834586
1376.02124396377 46.5413533834586
1376.39571104512 46.5413533834586
1377.07488988436 46.5413533834586
1378.57594873138 46.5413533834586
1378.69648628552 46.5413533834586
1380.85671220927 46.5413533834586
1381.0529340958 46.5413533834586
1382.42796312327 46.5413533834586
1383.52204340953 46.5413533834586
1385.19095992876 46.5413533834586
1386.94080072476 46.5413533834586
1387.09833766437 46.5413533834586
1387.54449261499 46.5413533834586
1389.05892005088 46.5413533834586
1391.76456293281 46.5413533834586
1396.58279025237 46.5413533834586
1398.16925557953 46.5413533834586
1398.74798164683 46.5413533834586
1399.33033594835 46.5413533834586
1401.36920511324 46.5413533834586
1401.40664836634 46.5413533834586
1402.88931810158 46.5413533834586
1404.04919431477 46.5413533834586
1405.61398577428 46.5413533834586
1406.34193324231 46.5413533834586
1406.48357095903 46.5413533834586
1410.35305334777 46.5413533834586
1411.21242946981 46.5413533834586
1414.28387648247 46.5413533834586
1415.06841550116 46.5413533834586
1417.1062169812 46.5413533834586
1418.23158132182 46.5413533834586
1424.52880019125 46.5413533834586
1428.13886529343 46.5413533834586
1429.74709080936 46.5413533834586
1431.38026259542 46.5413533834586
1431.42057461414 46.5413533834586
1432.1150359233 46.5413533834586
1432.69371775296 46.5413533834586
1433.51943070256 46.5413533834586
1435.56239153348 46.5413533834586
1435.94323916477 46.5413533834586
1436.36666616963 46.5413533834586
1439.77830161106 46.5413533834586
1441.50782145284 46.5413533834586
1442.25269300538 46.5413533834586
1442.54392708167 46.5413533834586
1443.03909672417 46.5413533834586
1444.06157709396 46.5413533834586
1444.19377145528 46.5413533834586
1447.96907386658 46.5413533834586
1452.82078862114 46.5413533834586
1458.14924631537 46.5413533834586
1458.52065827991 46.5413533834586
1458.72581889531 46.5413533834586
1459.64882136101 46.5413533834586
1462.34992845446 46.5413533834586
1469.63079028391 46.5413533834586
1473.39198953767 46.5413533834586
1482.66428042015 46.5413533834586
1482.88556971316 46.5413533834586
1485.53826571731 46.5413533834586
1488.32852954074 46.5413533834586
1489.31205221249 46.5413533834586
1490.07906581173 46.5413533834586
1491.05888932504 46.5413533834586
1491.52640994761 46.5413533834586
1493.96349873401 46.5413533834586
1500.15183080151 10
1501.76129170705 10
1504.33784595809 10
1507.23544717029 10
1507.75261389539 10
1510.24353538456 10
1511.81420100573 10
1512.48514601534 10
1513.22464426253 10
1518.5761907806 10
1522.61115183309 10
1525.7662957598 10
1527.94378965294 10
1531.74762398825 10
1532.00859491163 10
1533.2705379524 10
1535.5061196035 10
1535.70544543678 10
1536.52820062909 10
1537.2173062907 10
1537.60874971289 10
1538.1988290346 10
1539.2078168793 10
1540.1306601252 10
1541.14995304403 10
1545.07175261887 10
1545.89399539334 10
1548.46721816224 10
1549.92769656943 10
1551.75754221067 10
1555.8393001017 10
1556.47684705145 10
1558.12621500373 10
1566.05804229039 46.5413533834586
1570.77276857968 46.5413533834586
1571.60545006915 46.5413533834586
1572.19043591617 46.5413533834586
1572.890503876 46.5413533834586
1572.95765176724 46.5413533834586
1579.14241250231 46.5413533834586
1581.23623781879 46.5413533834586
1581.84161830226 46.5413533834586
1582.60153901304 46.5413533834586
1584.69964633982 46.5413533834586
1584.79892616726 46.5413533834586
1586.00249465562 46.5413533834586
1587.38187188967 46.5413533834586
1588.87911012696 46.5413533834586
1589.44087772882 46.5413533834586
1593.53652446277 46.5413533834586
1597.29200356772 46.5413533834586
1599.26227253292 46.5413533834586
1602.48869578419 46.5413533834586
1602.64577185139 46.5413533834586
1603.29580181918 46.5413533834586
1606.82770492249 46.5413533834586
1607.86670831631 46.5413533834586
1611.32729336217 46.5413533834586
1612.88619222827 46.5413533834586
1617.04489418067 46.5413533834586
1617.89574980055 46.5413533834586
1618.31839521658 46.5413533834586
1618.73096209558 46.5413533834586
1621.10310689983 46.5413533834586
1622.91845854079 46.5413533834586
1626.4562360119 46.5413533834586
1628.3823979527 46.5413533834586
1628.73738893809 46.5413533834586
1630.74142669504 46.5413533834586
1632.31610773415 46.5413533834586
1634.98862919074 46.5413533834586
1635.34841820303 46.5413533834586
1638.88413394135 46.5413533834586
1639.38818802884 46.5413533834586
1640.70111923929 46.5413533834586
1641.77224313288 46.5413533834586
1644.19972018925 46.5413533834586
1644.71405455663 46.5413533834586
1644.98998964316 46.5413533834586
1646.7265211556 46.5413533834586
1650.36702660887 46.5413533834586
1652.33178571082 46.5413533834586
1652.54412456134 46.5413533834586
1656.89138809945 46.5413533834586
1658.7978267249 46.5413533834586
1660.26207167048 46.5413533834586
1660.59293516143 46.5413533834586
1663.68252185924 46.5413533834586
1667.72015336807 46.5413533834586
1669.01676684364 46.5413533834586
1670.4203756699 46.5413533834586
1671.88943389015 46.5413533834586
1672.02016775784 46.5413533834586
1673.31951024169 46.5413533834586
1676.23378620651 46.5413533834586
1676.42360947658 46.5413533834586
1680.37492598749 46.5413533834586
1682.67244410518 46.5413533834586
1686.52146945863 46.5413533834586
1686.74212842463 46.5413533834586
1687.79190424032 46.5413533834586
1691.46132209989 46.5413533834586
1691.83864352131 46.5413533834586
1692.05312899764 46.5413533834586
1693.56387336325 46.5413533834586
1693.83885611909 46.5413533834586
1693.87524326106 46.5413533834586
1695.32199775631 46.5413533834586
1698.46116283371 46.5413533834586
1698.70879598028 46.5413533834586
1700.28729656265 46.5413533834586
1702.55651424886 46.5413533834586
1709.24661918468 46.5413533834586
1711.45564144994 46.5413533834586
1717.63119073018 46.5413533834586
1719.28800592763 46.5413533834586
1719.60212764579 46.5413533834586
1719.73675382112 46.5413533834586
1720.99973980748 46.5413533834586
1722.60904323585 46.5413533834586
1724.1265103123 46.5413533834586
1725.53078228414 46.5413533834586
1726.02256287134 46.5413533834586
1733.43130598033 46.5413533834586
1734.06005781561 46.5413533834586
1736.79745183507 46.5413533834586
1737.87626150265 46.5413533834586
1738.88555997057 46.5413533834586
1742.06053326808 46.5413533834586
1742.69674162553 46.5413533834586
1742.72204996829 46.5413533834586
1750.72031313208 46.5413533834586
1753.3970540207 46.5413533834586
1753.57123747805 46.5413533834586
1757.41379405516 46.5413533834586
1759.68943675777 46.5413533834586
1764.9382712618 46.5413533834586
1765.48419403677 46.5413533834586
1768.58948597184 46.5413533834586
1768.91162181948 46.5413533834586
1769.13249909581 46.5413533834586
1775.21331300022 46.5413533834586
1775.41853076089 46.5413533834586
1777.04263027236 46.5413533834586
1778.67453857923 46.5413533834586
1781.06417294134 46.5413533834586
1785.32536423713 46.5413533834586
1787.51611650331 46.5413533834586
1790.02788238121 46.5413533834586
1791.0011433236 46.5413533834586
1794.03982270184 46.5413533834586
1798.75225569554 10
1800.22843617096 10
1800.45737444479 10
1803.97607118125 46.5413533834586
1808.4994182248 46.5413533834586
1810.81507183452 10
1812.46110153691 10
1813.15579740985 10
1816.7457705306 10
1820.39756349154 10
1820.42433662954 10
1821.47319301339 10
1823.82568374136 10
1824.4981522169 10
1828.97328270249 10
1834.63871967306 10
1839.14621883704 46.5413533834586
1840.44783098754 46.5413533834586
1842.25829765576 46.5413533834586
1842.49504094761 46.5413533834586
1847.0607446392 46.5413533834586
1848.13849876195 46.5413533834586
1848.17547703566 46.5413533834586
1848.58351769948 46.5413533834586
1857.52770139957 46.5413533834586
1858.45358031999 46.5413533834586
1859.13210375711 46.5413533834586
1859.26376507555 46.5413533834586
1860.16607870751 46.5413533834586
1860.61026661696 46.5413533834586
1862.05298528431 46.5413533834586
1863.05598718042 46.5413533834586
1864.3741546435 46.5413533834586
1866.75451259043 46.5413533834586
1875.16312352423 46.5413533834586
1876.39065653651 46.5413533834586
1877.40245009086 46.5413533834586
1880.14772431779 46.5413533834586
1884.2212810405 46.5413533834586
1884.52820474828 46.5413533834586
1891.63030303424 10
1894.44605390525 10
1894.736209761 10
1897.12722567586 10
1897.76978601074 10
1903.24787016837 10
1903.79808078084 10
1907.57109010595 10
1908.43327279748 10
1908.84873142431 10
1911.15050574748 10
1915.2753093744 10
1917.13264631828 10
1918.18068970775 10
1919.94094953785 10
1929.83755087987 10
1930.11670359566 10
1933.47131029444 10
1935.69805739902 10
1935.80268131274 10
1937.62532036916 10
1938.29717979717 10
1938.74616993318 10
1939.69783359469 10
1939.71959401225 10
1940.72867184265 10
1942.15711201494 10
1942.37216977671 10
1942.63197509052 10
1943.65179678081 10
1946.39512707504 10
1947.03441823158 10
1947.51051316863 10
1949.22341221594 10
1950.22390519708 10
1952.43060406836 10
1954.04862371612 10
1955.3345621687 10
1957.62586885256 10
1961.54165088484 10
1962.64336045011 10
1963.90144290507 10
1965.05680738663 10
1967.89916929708 10
1971.31902447296 10
1971.79315757783 10
1972.21489710293 10
1974.62007659866 10
1974.6828395312 10
1975.41822574351 10
1976.9882882878 46.5413533834586
1982.40206524356 46.5413533834586
1982.56433976169 46.5413533834586
1982.92057169009 46.5413533834586
1983.19833521287 46.5413533834586
1983.32478018851 46.5413533834586
1984.19563207596 46.5413533834586
1984.90964711931 46.5413533834586
1986.27973937909 46.5413533834586
1987.41145495243 46.5413533834586
1991.0422775089 46.5413533834586
1992.32144927783 46.5413533834586
1993.5023961807 46.5413533834586
1993.52811202137 46.5413533834586
1994.49302874934 46.5413533834586
1994.56662136108 46.5413533834586
1994.59293026924 46.5413533834586
1994.89328794079 46.5413533834586
1995.27227185069 46.5413533834586
1997.67188961179 46.5413533834586
2002.30988838004 10
2004.83009087469 10
2006.57387817039 10
2008.4281511471 10
2008.53442120955 10
2008.96134823573 10
2009.7960858234 10
2016.22235100165 10
2016.38154151305 10
2017.00881026248 10
2019.35631624228 10
2025.36199547304 10
2028.20813579157 10
2028.21333372484 10
2032.48214998881 10
2034.26822347912 10
2034.72697929375 10
2036.47954174631 10
2039.05413976268 10
2039.70464504155 10
2039.92732139978 10
2042.2634797554 10
2043.53356655311 10
2043.73306683275 10
2045.43826770559 10
2047.39612663266 10
2049.15020300347 10
2051.19005084228 10
2052.74298510048 10
2054.09601405227 10
2056.51090376258 10
2062.27878659008 10
2064.22771685692 10
2064.93647437386 10
2068.01702067112 10
2069.19709255959 10
2070.81351092682 10
2075.78505555999 10
2076.07423368635 10
2078.52533261516 10
2080.26408901335 10
2083.92837873229 10
2084.83181946799 10
2084.90384515353 10
2085.11310428159 10
2085.59816651802 10
2086.03897664806 10
2086.78221813296 10
2087.77089782829 10
2088.90527485273 10
2090.37456596441 10
2090.89704659634 10
2091.00799215375 10
2092.15985666152 10
2092.55247437298 10
2095.2822400674 10
2096.95673134138 10
2098.60730955815 10
2098.73295573565 10
2098.82274791535 10
2099.48264304465 10
2100.25798004685 10
2100.29001341641 10
2104.05511311132 10
2104.30168649878 10
2105.88734753859 10
2109.17715270999 10
2109.46635876475 10
2109.63285789458 10
2111.57511402666 10
2112.08936115587 10
2114.46001619275 10
2114.5370225787 10
2116.48930020322 10
2116.9871509857 10
2120.03874676127 10
2122.68283154629 10
2124.62310256855 10
2124.74766496254 10
2125.26016246134 10
2130.97736707036 10
2131.96844138123 10
2135.7309252021 10
2136.26657243653 10
2136.43327167893 10
2138.02638015621 10
2141.01782353108 10
2144.46266046927 10
2145.02188202247 10
2146.28639121896 10
2146.39029051279 10
2148.32732820258 10
2156.20930688696 10
2156.87188894784 10
2158.59824310124 10
2159.12642901827 10
2159.60014292825 10
2159.7212990611 10
2159.96019792973 10
2162.95659699488 10
2163.91136752066 10
2164.9775229852 10
2168.0775207921 10
2173.77456745809 10
2174.49624407929 10
2174.92632128042 10
2176.1537674714 10
2178.59619694341 10
2182.66139490556 10
2185.14686041981 10
2185.55996623964 10
2193.49699208143 10
2193.61968902554 10
2196.37665388667 10
2197.56266700685 10
2198.61151296295 10
2199.56189559432 10
2201.10970484909 46.5413533834586
2201.85918596073 46.5413533834586
2204.05829041053 46.5413533834586
2209.71592429363 46.5413533834586
2211.75511447416 46.5413533834586
2214.16621855933 46.5413533834586
2214.28659631006 46.5413533834586
2214.70663850612 46.5413533834586
2217.84886979921 46.5413533834586
2219.65313747423 46.5413533834586
2219.85072503084 46.5413533834586
2220.48385503374 46.5413533834586
2220.82124667866 46.5413533834586
2226.6445771711 46.5413533834586
2230.16479242307 46.5413533834586
2231.2403861738 46.5413533834586
2232.16721080172 46.5413533834586
2234.37598635576 46.5413533834586
2240.0142157579 46.5413533834586
2243.38957905058 46.5413533834586
2244.15262759773 46.5413533834586
2247.71463868307 46.5413533834586
2248.83660772434 46.5413533834586
2250.74054025231 46.5413533834586
2252.97275957005 46.5413533834586
2253.32542493433 46.5413533834586
2254.68494015415 46.5413533834586
2255.74496100937 46.5413533834586
2256.36217378246 46.5413533834586
2257.49101451439 46.5413533834586
2259.59077479737 46.5413533834586
2261.18652162117 46.5413533834586
2261.62911689716 46.5413533834586
2261.70206816206 46.5413533834586
2265.58705227309 46.5413533834586
2265.73180070423 46.5413533834586
2268.81644002842 46.5413533834586
2271.30620009628 46.5413533834586
2271.35942289915 46.5413533834586
2276.25379385316 10
2278.80017273724 10
2281.7170202465 10
2283.44499283286 10
2283.98818736269 10
2284.3067231481 10
2285.04699839771 10
2287.00939157196 10
2289.01558731095 10
2289.77064529481 10
2291.10530987459 10
2293.91693094465 10
2294.60718326117 10
2294.9880395207 10
2295.00946328818 10
2296.4516434791 10
2297.19511063469 10
2297.26670729676 10
2299.5692896329 10
2300.27729947536 10
2300.84177002421 10
2307.03327870071 10
2307.34267528968 10
2308.61723203474 10
2310.18200890871 10
2312.1150756273 10
2314.86771862876 10
2319.12945110734 10
2321.49010165977 10
2321.5372540779 10
2321.72940246744 10
2322.58573844009 10
2322.66950709217 10
2322.83866069996 10
2331.12774181259 10
2331.19994496449 10
2334.43106161276 10
2335.19689481949 10
2337.15094791501 10
2337.51570558531 10
2338.336696418 10
2339.20458343603 10
2340.96582515072 10
2341.79219534329 10
2343.73824659967 10
2345.36376807702 10
2345.78313694768 10
2346.62292263028 10
2347.11119336403 10
2348.0758796253 10
2348.77903522572 10
2351.72217870875 10
2353.04930548654 10
2356.11210734769 10
2357.22332773539 10
2358.60796157669 10
2361.79301321191 10
2362.43874253564 10
2364.25295860122 10
2364.80295186703 10
2365.42006846525 10
2366.28011247632 10
2367.48103337232 10
2369.32723982286 10
2375.51123069538 10
2376.12605542165 10
2377.26859514814 10
2377.64708795573 10
2380.7248479734 10
2382.85889578871 10
2388.82702161529 10
2389.13407758718 10
2389.48806370543 10
2392.66198912155 10
2394.6998057447 10
2398.49865406673 10
2398.74215394541 10
2400.02418076328 10
2401.29144267578 10
2401.31195122118 10
2405.06173685424 10
2405.42907286403 10
2405.55330548216 10
2406.5139696119 10
2407.75424625637 10
2408.28955978507 10
2413.32478197761 10
2413.96905496227 10
2418.19130051235 10
2419.01535442345 10
2419.74504608846 10
2421.25536435154 10
2425.20775199805 10
2426.59070541822 46.5413533834586
2427.26145608458 46.5413533834586
2427.81382116058 46.5413533834586
2428.63954598076 46.5413533834586
2430.62521413375 46.5413533834586
2433.58888692325 46.5413533834586
2433.85568088114 46.5413533834586
2438.29188806052 46.5413533834586
2438.67703185734 46.5413533834586
2440.9542469291 46.5413533834586
2446.80467951167 46.5413533834586
2447.45383128517 46.5413533834586
2453.22057977879 46.5413533834586
2453.59786893256 46.5413533834586
2453.94072084216 46.5413533834586
2463.3930681648 46.5413533834586
2464.02234029821 46.5413533834586
2467.36182431853 46.5413533834586
2469.83685753534 46.5413533834586
2470.70248062211 46.5413533834586
2471.26901588736 46.5413533834586
2472.39433275648 46.5413533834586
2473.62376089509 46.5413533834586
2476.22456561488 46.5413533834586
2479.26794833559 46.5413533834586
2480.93761851327 46.5413533834586
2485.79387367301 46.5413533834586
2488.56147777941 46.5413533834586
};
\addlegendentry{sell}
\end{axis}

\end{tikzpicture}


==> Graphs/1f3n.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.529411764705882,0.807843137254902,0.92156862745098}
\definecolor{color1}{rgb}{0.596078431372549,0.984313725490196,0.596078431372549}

\begin{axis}[
height=\figH,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Agent},
xmin=-0.59, xmax=3.59,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={f,n0,n1,n2},
y grid style={white!69.0196078431373!black},
ylabel={Mean cash+payout},
ymin=0, ymax=700,
ytick style={color=black}
]
\draw[draw=black,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,560.827464238735);
\draw[draw=black,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,275.678587219141);
\draw[draw=black,fill=color1] (axis cs:1.6,0) rectangle (axis cs:2.4,293.410060108814);
\draw[draw=black,fill=color1] (axis cs:2.6,0) rectangle (axis cs:3.4,270.08388843331);
\draw[draw=black,fill=color0] (axis cs:-0.4,560.827464238735) rectangle (axis cs:0.4,659.327464238735);
\draw[draw=black,fill=color1] (axis cs:0.6,275.678587219141) rectangle (axis cs:1.4,311.878587219141);
\draw[draw=black,fill=color1] (axis cs:1.6,293.410060108814) rectangle (axis cs:2.4,326.210060108814);
\draw[draw=black,fill=color1] (axis cs:2.6,270.08388843331) rectangle (axis cs:3.4,302.58388843331);
\path [draw=white!50.1960784313725!black, semithick]
(axis cs:0,516.70959360209)
--(axis cs:0,604.94533487538);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:1,244.670242463879)
--(axis cs:1,306.686931974402);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:2,270.887704658008)
--(axis cs:2,315.932415559621);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:3,243.922319166524)
--(axis cs:3,296.245457700096);

\path [draw=black, semithick]
(axis cs:0,643.379110091676)
--(axis cs:0,675.275818385793);

\path [draw=black, semithick]
(axis cs:1,300.979853347722)
--(axis cs:1,322.777321090559);

\path [draw=black, semithick]
(axis cs:2,315.972560414065)
--(axis cs:2,336.447559803564);

\path [draw=black, semithick]
(axis cs:3,292.582388545793)
--(axis cs:3,312.585388320827);

\addplot [semithick, white!50.1960784313725!black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 516.70959360209
1 244.670242463879
2 270.887704658008
3 243.922319166524
};
\addplot [semithick, white!50.1960784313725!black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 604.94533487538
1 306.686931974402
2 315.932415559621
3 296.245457700096
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 643.379110091676
1 300.979853347722
2 315.972560414065
3 292.582388545793
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 675.275818385793
1 322.777321090559
2 336.447559803564
3 312.585388320827
};
\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
-0.59 350
3.59 350
};
\addplot [semithick, black, dashed]
table {%
-0.59 400
3.59 400
};
\end{axis}

\end{tikzpicture}


==> Graphs/2bf_fun.1.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.529411764705882,0.807843137254902,0.92156862745098}
\definecolor{color1}{rgb}{0.913725490196078,0.588235294117647,0.47843137254902}
\definecolor{color2}{rgb}{0.596078431372549,0.984313725490196,0.596078431372549}

\begin{axis}[
height=\figH,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Agent},
xmin=-0.59, xmax=3.59,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={f,b0,b1,n},
y grid style={white!69.0196078431373!black},
ylabel={Mean cash+payout},
ymin=0, ymax=700,
ytick style={color=black}
]
\draw[draw=black,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,520.728341083804);
\draw[draw=black,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,393.627473867896);
\draw[draw=black,fill=color1] (axis cs:1.6,0) rectangle (axis cs:2.4,394.083962491224);
\draw[draw=black,fill=color2] (axis cs:2.6,0) rectangle (axis cs:3.4,91.5602225570767);
\draw[draw=black,fill=color0] (axis cs:-0.4,520.728341083804) rectangle (axis cs:0.4,619.153341083804);
\draw[draw=black,fill=color1] (axis cs:0.6,393.627473867896) rectangle (axis cs:1.4,425.702473867896);
\draw[draw=black,fill=color1] (axis cs:1.6,394.083962491224) rectangle (axis cs:2.4,427.008962491224);
\draw[draw=black,fill=color2] (axis cs:2.6,91.5602225570767) rectangle (axis cs:3.4,128.135222557077);
\path [draw=white!50.1960784313725!black, semithick]
(axis cs:0,507.446314082695)
--(axis cs:0,534.010368084912);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:1,384.442928995807)
--(axis cs:1,402.812018739985);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:2,384.021042411527)
--(axis cs:2,404.146882570922);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:3,71.3751018848742)
--(axis cs:3,111.745343229279);

\path [draw=black, semithick]
(axis cs:0,610.983720912094)
--(axis cs:0,627.322961255513);

\path [draw=black, semithick]
(axis cs:1,420.522759228072)
--(axis cs:1,430.882188507719);

\path [draw=black, semithick]
(axis cs:2,421.769502237534)
--(axis cs:2,432.248422744915);

\path [draw=black, semithick]
(axis cs:3,122.29611357111)
--(axis cs:3,133.974331543044);

\addplot [semithick, white!50.1960784313725!black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 507.446314082695
1 384.442928995807
2 384.021042411527
3 71.3751018848742
};
\addplot [semithick, white!50.1960784313725!black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 534.010368084912
1 402.812018739985
2 404.146882570922
3 111.745343229279
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 610.983720912094
1 420.522759228072
2 421.769502237534
3 122.29611357111
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 627.322961255513
1 430.882188507719
2 432.248422744915
3 133.974331543044
};
\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
-0.59 350
3.59 350
};
\addplot [semithick, black, dashed]
table {%
-0.59 400
3.59 400
};
\end{axis}

\end{tikzpicture}


==> Graphs/2bf_fun.2.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.529411764705882,0.807843137254902,0.92156862745098}
\definecolor{color1}{rgb}{0.913725490196078,0.588235294117647,0.47843137254902}

\begin{axis}[
height=\figH,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Agent},
xmin=-0.59, xmax=3.59,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={f0,f1,b0,b1},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=700,
ytick style={color=black}
]
\draw[draw=black,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,415.921150824557);
\draw[draw=black,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1.4,430.289247125803);
\draw[draw=black,fill=color1] (axis cs:1.6,0) rectangle (axis cs:2.4,282.563711706596);
\draw[draw=black,fill=color1] (axis cs:2.6,0) rectangle (axis cs:3.4,271.225890343045);
\draw[draw=black,fill=color0] (axis cs:-0.4,415.921150824557) rectangle (axis cs:0.4,489.921150824557);
\draw[draw=black,fill=color0] (axis cs:0.6,430.289247125803) rectangle (axis cs:1.4,492.714247125803);
\draw[draw=black,fill=color1] (axis cs:1.6,282.563711706596) rectangle (axis cs:2.4,314.013711706596);
\draw[draw=black,fill=color1] (axis cs:2.6,271.225890343045) rectangle (axis cs:3.4,303.350890343045);
\path [draw=white!50.1960784313725!black, semithick]
(axis cs:0,407.478608526805)
--(axis cs:0,424.363693122308);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:1,421.067579227965)
--(axis cs:1,439.510915023641);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:2,271.918671943656)
--(axis cs:2,293.208751469535);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:3,260.331860518319)
--(axis cs:3,282.119920167771);

\path [draw=black, semithick]
(axis cs:0,481.736408922701)
--(axis cs:0,498.105892726413);

\path [draw=black, semithick]
(axis cs:1,484.695912276846)
--(axis cs:1,500.73258197476);

\path [draw=black, semithick]
(axis cs:2,309.295240026062)
--(axis cs:2,318.73218338713);

\path [draw=black, semithick]
(axis cs:3,298.637362603655)
--(axis cs:3,308.064418082435);

\addplot [semithick, white!50.1960784313725!black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 407.478608526805
1 421.067579227965
2 271.918671943656
3 260.331860518319
};
\addplot [semithick, white!50.1960784313725!black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 424.363693122308
1 439.510915023641
2 293.208751469535
3 282.119920167771
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 481.736408922701
1 484.695912276846
2 309.295240026062
3 298.637362603655
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 498.105892726413
1 500.73258197476
2 318.73218338713
3 308.064418082435
};
\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
-0.59 350
3.59 350
};
\addplot [semithick, black, dashed]
table {%
-0.59 400
3.59 400
};
\end{axis}

\end{tikzpicture}


==> Graphs/2f2n.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.529411764705882,0.807843137254902,0.92156862745098}
\definecolor{color1}{rgb}{0.596078431372549,0.984313725490196,0.596078431372549}

\begin{axis}[
height=\figH,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Agent},
xmin=-0.59, xmax=3.59,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={f0,f1,n0,n1},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=700,
ytick style={color=black}
]
\draw[draw=black,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,502.243444038788);
\draw[draw=black,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1.4,498.809267721344);
\draw[draw=black,fill=color1] (axis cs:1.6,0) rectangle (axis cs:2.4,202.669833794141);
\draw[draw=black,fill=color1] (axis cs:2.6,0) rectangle (axis cs:3.4,196.277454445726);
\draw[draw=black,fill=color0] (axis cs:-0.4,502.243444038788) rectangle (axis cs:0.4,563.943444038788);
\draw[draw=black,fill=color0] (axis cs:0.6,498.809267721344) rectangle (axis cs:1.4,562.309267721344);
\draw[draw=black,fill=color1] (axis cs:1.6,202.669833794141) rectangle (axis cs:2.4,236.269833794141);
\draw[draw=black,fill=color1] (axis cs:2.6,196.277454445726) rectangle (axis cs:3.4,237.477454445726);
\path [draw=white!50.1960784313725!black, semithick]
(axis cs:0,475.981643752754)
--(axis cs:0,528.505244324823);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:1,474.578261651598)
--(axis cs:1,523.04027379109);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:2,173.443784150446)
--(axis cs:2,231.895883437836);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:3,172.900458058793)
--(axis cs:3,219.654450832659);

\path [draw=black, semithick]
(axis cs:0,548.399815118874)
--(axis cs:0,579.487072958703);

\path [draw=black, semithick]
(axis cs:1,546.80862257348)
--(axis cs:1,577.809912869208);

\path [draw=black, semithick]
(axis cs:2,225.658443687279)
--(axis cs:2,246.881223901003);

\path [draw=black, semithick]
(axis cs:3,225.814590303501)
--(axis cs:3,249.140318587951);

\addplot [semithick, white!50.1960784313725!black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 475.981643752754
1 474.578261651598
2 173.443784150446
3 172.900458058793
};
\addplot [semithick, white!50.1960784313725!black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 528.505244324823
1 523.04027379109
2 231.895883437836
3 219.654450832659
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 548.399815118874
1 546.80862257348
2 225.658443687279
3 225.814590303501
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 579.487072958703
1 577.809912869208
2 246.881223901003
3 249.140318587951
};
\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
-0.59 350
3.59 350
};
\addplot [semithick, black, dashed]
table {%
-0.59 400
3.59 400
};
\end{axis}

\end{tikzpicture}


==> Graphs/3f1n.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.529411764705882,0.807843137254902,0.92156862745098}
\definecolor{color1}{rgb}{0.596078431372549,0.984313725490196,0.596078431372549}

\begin{axis}[
height=\figH,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Agent},
xmin=-0.59, xmax=3.59,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={f0,f1,f2,n},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=700,
ytick style={color=black}
]
\draw[draw=black,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,443.457580821169);
\draw[draw=black,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1.4,423.217412462928);
\draw[draw=black,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2.4,443.320618047619);
\draw[draw=black,fill=color1] (axis cs:2.6,0) rectangle (axis cs:3.4,90.0043886682843);
\draw[draw=black,fill=color0] (axis cs:-0.4,443.457580821169) rectangle (axis cs:0.4,480.557580821169);
\draw[draw=black,fill=color0] (axis cs:0.6,423.217412462928) rectangle (axis cs:1.4,495.117412462928);
\draw[draw=black,fill=color0] (axis cs:1.6,443.320618047619) rectangle (axis cs:2.4,494.220618047619);
\draw[draw=black,fill=color1] (axis cs:2.6,90.0043886682843) rectangle (axis cs:3.4,130.104388668284);
\path [draw=white!50.1960784313725!black, semithick]
(axis cs:0,423.642269846524)
--(axis cs:0,463.272891795814);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:1,405.335647240982)
--(axis cs:1,441.099177684874);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:2,425.069015313276)
--(axis cs:2,461.572220781962);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:3,60.3708070310662)
--(axis cs:3,119.637970305502);

\path [draw=black, semithick]
(axis cs:0,467.660154721361)
--(axis cs:0,493.455006920977);

\path [draw=black, semithick]
(axis cs:1,479.33464971365)
--(axis cs:1,510.900175212206);

\path [draw=black, semithick]
(axis cs:2,479.903928486131)
--(axis cs:2,508.537307609106);

\path [draw=black, semithick]
(axis cs:3,119.737151813654)
--(axis cs:3,140.471625522914);

\addplot [semithick, white!50.1960784313725!black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 423.642269846524
1 405.335647240982
2 425.069015313276
3 60.3708070310662
};
\addplot [semithick, white!50.1960784313725!black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 463.272891795814
1 441.099177684874
2 461.572220781962
3 119.637970305502
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 467.660154721361
1 479.33464971365
2 479.903928486131
3 119.737151813654
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 493.455006920977
1 510.900175212206
2 508.537307609106
3 140.471625522914
};
\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
-0.59 350
3.59 350
};
\addplot [semithick, black, dashed]
table {%
-0.59 400
3.59 400
};
\end{axis}

\end{tikzpicture}


==> Graphs/acf/acf.1.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
height=\figH,
tick align=outside,
tick pos=left,
title={\(\displaystyle \Delta t=1\)},
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Lag},
xmin=-1, xmax=21,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Autocorrelation},
ymin=-0.6, ymax=1,
ytick style={color=black}
]
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.000849915401127443
2 0.181559189428242
3 0.0151489836133258
4 0.0254536388830607
5 0.0178690006792741
6 -0.0136319399751306
7 0.00100064055318811
8 -0.0395494526853507
9 0.0128333293087529
10 0.00976366297885879
11 -0.0216868600923257
12 0.0148263239761641
13 0.0191138192925453
14 0.00408332986575046
15 -0.0170521798192795
16 0.0432062401831551
17 -0.0217593267490205
18 -0.0276770037969123
19 -0.0231937239242292
20 -0.0612555832258495
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0193395673193109
2 0.0221351016885832
3 0.00251967161494595
4 -0.0100540930804629
5 0.000108180183154572
6 -0.00917966815778322
7 -0.0524124028479532
8 -0.0434457886300771
9 0.000523249907999696
10 0.0441111504205269
11 -0.00616330767571867
12 0.000789569212958861
13 -0.0609694556369785
14 0.00717766363240363
15 0.00210352591245366
16 -0.039520577726394
17 -0.0315548745858402
18 -0.00677213745975593
19 -0.000384660306393472
20 0.0224949267072101
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0231319245317172
2 -0.106418273651531
3 -0.0606095204961778
4 0.0114956202368959
5 -0.0018266569575459
6 -0.025355006136257
7 -0.070646232269745
8 0.00933467726530342
9 0.0866780510234065
10 -0.0145955985320972
11 -0.0126894501436135
12 -0.0018812230216212
13 -0.0118416170985042
14 0.000409614483846123
15 -0.0341355584228136
16 -0.0755057380639667
17 0.00862774403199007
18 0.0237476824295684
19 -0.013514773981405
20 0.00475856781448791
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0319894604065077
2 -0.0281482246706541
3 0.00731542142275961
4 -0.0144315482140155
5 0.0098022593281241
6 -0.0144117130727082
7 0.00389555474129312
8 -0.00126723019857733
9 -0.059907819988438
10 0.00333534816325163
11 -0.0140817104676079
12 -0.00716467937786599
13 0.0162540250192309
14 -0.00934790305380847
15 -0.0304503758524382
16 -0.0586284554068768
17 -0.0245353088338846
18 -0.00451244707709108
19 -0.0238048922182137
20 0.02916364907312
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0362210907060999
2 -0.00599997329626411
3 -0.00276995142426878
4 -0.0147482624095951
5 -0.0011804111834048
6 -0.0541752298339864
7 -0.00451336202723868
8 -0.000114628338748257
9 -0.0231644647631203
10 -0.0275285343397815
11 0.0124327106923022
12 0.0021950631433614
13 -0.0167639028606719
14 -0.0235703218100879
15 0.00907515706937559
16 -0.0316276023629908
17 0.00389049674232363
18 -0.00492695690227224
19 -0.000846701254126152
20 -0.0454923475970618
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0724704283131528
2 0.0417253339441718
3 -0.0388913622093922
4 -0.0847930765859509
5 -0.0190506583521563
6 -0.00933824573495769
7 0.00642748920527558
8 0.00565409495144673
9 -0.020698479156627
10 -0.01448087199253
11 0.0229522941397435
12 -0.0267824063513648
13 -0.0399819255630213
14 0.00155460387582841
15 0.0249363487418239
16 -0.00669201216525072
17 0.0174623320490194
18 -0.0378725860376972
19 0.00847866521913445
20 -0.0268835565693842
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0029291543970487
2 -0.0781800914393715
3 -0.0295926780745033
4 -0.00549712941736344
5 -0.0232049384550827
6 -0.00666072059850813
7 0.00101025871977445
8 -0.016280524107723
9 -0.0155780082312152
10 -0.0084778892554163
11 0.00140447829967129
12 -0.00194363145787635
13 -0.0240481259158873
14 -0.00402803966889756
15 -0.0122762694963891
16 -0.0110006648337995
17 -0.00538972187198272
18 0.0170147560032807
19 0.0109733198952828
20 -0.0298935174944169
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.00742735845086863
2 -0.0352217735799769
3 0.0529241718006764
4 -0.0266057627027672
5 -0.0740559815189687
6 0.136467391628502
7 0.0428502971926666
8 0.000934049206206588
9 -0.00451380879069746
10 0.00350286514192636
11 -0.133021030334727
12 -0.0248569281877407
13 0.00482508966470801
14 -0.00835699552983714
15 -0.000754914775067146
16 -0.0026011134429259
17 0.0275440659478182
18 0.00295063404182873
19 -0.0148460113570058
20 0.00372711103843668
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.015367194744736
2 0.000224960383257676
3 0.00257765004092472
4 -0.0434876512091268
5 -0.0742534926484997
6 -0.0644220068505778
7 -0.0259832747182362
8 -0.0340198112158491
9 0.0249094335753941
10 0.00125645572365509
11 0.136916398667225
12 0.211464255815895
13 -0.0394115094302184
14 -0.000509951219484927
15 -0.000161240685589057
16 -0.0262017438366144
17 -0.145023862125925
18 -0.112741740020769
19 0.000559045350225529
20 -0.00027043315224185
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.047959645472188
2 -0.0287405665367939
3 -0.00901410545277435
4 -0.0135171217783069
5 -0.00838467793647663
6 -0.0154322173435323
7 -0.019547290206868
8 0.0375373637042779
9 -0.00746807695222807
10 -0.00256979333579404
11 -0.0500080278156307
12 -0.0171659719078075
13 -0.00665659716817523
14 -0.00678448066138628
15 -0.052833498507903
16 0.0103569387334012
17 0.00683036590048328
18 -0.0114696072415631
19 0.003800742436869
20 -0.00139994810912759
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.00237551973059264
2 -0.0161665882368032
3 -0.00790614957820568
4 -0.0107022302801751
5 -0.0837837360218867
6 -0.0839996300635418
7 -0.00828969505574757
8 -0.000261685921265045
9 0.0175938218298708
10 0.0340420101527589
11 -0.0120039511067513
12 0.00318698796593172
13 -0.000585399391770533
14 -0.00508252906017528
15 0.0384380332954255
16 -0.0333378052778064
17 -0.00722115334727076
18 0.00127307040850413
19 -0.00645915739562114
20 -0.0972226427273618
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0168257323340097
2 -4.65146268516183e-05
3 -0.013099514153327
4 0.00582440155682312
5 -0.00424967812663526
6 -0.0327407184855511
7 -0.0379792938790817
8 -0.0710393660096354
9 -0.0171757650711714
10 0.0436149522594926
11 -0.0106787457948423
12 -0.0396083075895347
13 0.0327426559893638
14 0.0150607851305046
15 -0.0177115189066119
16 -0.0160331401926073
17 -0.0516473061483219
18 -0.0676150414416138
19 -0.00140703478446786
20 0.000265579936909191
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0640420018227743
2 -0.045837432760437
3 -0.00615122364505977
4 0.00439515975673775
5 0.0517592562408843
6 -0.0815514051119822
7 0.00182622220782416
8 0.0106037135801406
9 0.00157437816954092
10 -0.0542829415600218
11 -0.00460815986584339
12 -0.00312978996713527
13 -0.00734539090200608
14 0.022638329975128
15 -0.00761648808670225
16 -0.026860796382479
17 0.0207629658377226
18 -0.0247498757784791
19 -0.0100390751303896
20 0.0258136084398221
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.016216807039349
2 -0.0281805539504952
3 0.00234887950355108
4 -0.0022801072160423
5 -0.00555524069371439
6 -0.00166196577926565
7 -7.24615255455817e-06
8 -0.000795506365774203
9 -0.00222981232624822
10 -0.0112597347076408
11 -0.0108924619645957
12 0.00484102504513875
13 0.0119969652667489
14 -0.000245650881146268
15 -0.00136697904514071
16 -0.0096633259816562
17 0.00890998565760962
18 -0.00650917866991768
19 -0.00647472526895124
20 -0.00562579776375554
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0585970835733872
2 -0.0366550135928807
3 -0.0291346976999514
4 -0.02708707153819
5 -0.0159849005932216
6 -0.0399842309264609
7 -0.0114513608373585
8 -0.0144745027275826
9 -0.0124595513269218
10 -0.0314491746530495
11 -0.0138639780554221
12 -0.00974399966031407
13 -0.00322609624369816
14 0.00844110775860674
15 -0.00538557596422762
16 -0.00472653445570933
17 -0.0379761921983691
18 -0.00155560674416621
19 0.00252522251955092
20 -0.00191088562724534
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0187227184938001
2 -0.0341137443998387
3 -0.0275449890390299
4 -0.0519074666102921
5 -0.00579047224595878
6 -0.0304652618665163
7 0.00604161070014965
8 0.00841361614836561
9 -0.0908040566247557
10 0.0221183328215607
11 -0.0151258946641185
12 -0.0157973372882211
13 -0.00926603057189094
14 -0.0835277705503361
15 0.170500053567911
16 0.19832036048618
17 0.00376301756425823
18 0.01248825217411
19 -0.00678797058628006
20 0.00879222448441495
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0145346132495556
2 -0.056540941229941
3 -0.071061132901101
4 -0.0394654728738573
5 -0.00623396676511997
6 -0.0117207082092349
7 0.0278218681049191
8 0.0157854160580352
9 0.0407502477268134
10 0.0276480205023388
11 -0.00505839395915769
12 -0.00669013735844005
13 0.00543914061182397
14 0.019913502933062
15 -0.0296161139892349
16 -0.0132204075922258
17 7.17959455721998e-06
18 0.00550146019440551
19 -0.00888158801608763
20 -0.0170288744463245
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0295517230094604
2 -0.0181106697051786
3 -0.0378247763908342
4 -0.0474105942634499
5 -0.0389169627246251
6 0.00346712930815399
7 -0.0396960058272042
8 -0.0124529358947509
9 0.0223663464673004
10 -0.0216967066653377
11 -0.00201077067324102
12 -0.00395631912717483
13 0.025540418785381
14 -0.0218182959086817
15 -0.0171733519961831
16 -0.044526444062782
17 -0.0165471496901269
18 -0.043190843272482
19 0.0148204345039864
20 -0.000541717648146181
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0180033341718106
2 -0.00721108852797719
3 0.00352473123640324
4 0.17654390516719
5 0.0334068220528572
6 0.0314274521173408
7 0.0243768665498846
8 0.0111036304136298
9 -0.00100531970805298
10 -0.00102626790266357
11 -0.0485180191389702
12 -0.00103397846820876
13 -0.0237565138328392
14 0.000469386348590748
15 -0.00104554431652655
16 -0.0237523238096906
17 -0.00850080545221919
18 -0.0126853534311511
19 -0.00106096544761693
20 -0.00106482073038954
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0285569120155146
2 -0.0709542668128956
3 0.0246482580950202
4 0.00418621560368173
5 -0.00879097604666526
6 0.00398019024083449
7 -0.00920761340266791
8 -0.0194030230163048
9 -0.00630872063118707
10 0.0024892081720209
11 -0.00818348975516616
12 -0.0209345254393479
13 -0.0185996540826027
14 -0.0144853790423477
15 -0.0281961184711668
16 0.00978705766532576
17 -0.0230136661866735
18 -0.00721881231556373
19 -0.018075464928102
20 -0.0044926618300379
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.00118616232339656
2 -0.0321020969561897
3 0.0108615815180524
4 -0.0726681325270686
5 -0.0651414156145096
6 0.293946795608611
7 0.0468163078109571
8 0.00515869965660799
9 0.0462047059280752
10 -0.00141016071030856
11 -0.0952229729970967
12 0.00331135598698869
13 0.0042844014008267
14 -2.02095586581507e-05
15 -0.00596444753163193
16 0.0101384771281736
17 0.00147888513352435
18 0.00109732406320394
19 0.00147458133320124
20 -0.00525719932827044
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0628419738487258
2 -0.0312151064303158
3 -0.0344738016340286
4 0.00595923404677776
5 0.011599385499059
6 -0.014237007603341
7 -0.0346230553630947
8 -0.0366383927236125
9 0.0903199307970288
10 -0.0235716614009145
11 0.0171797511208553
12 0.0227342540395169
13 -0.00797360951802184
14 -0.0175571381539081
15 -0.0263574036879732
16 -0.000462572627086305
17 0.00669690444359595
18 -0.0148966348729097
19 0.00556690937723055
20 -0.00129275102318049
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.045918907708177
2 -0.0446851264820979
3 -0.0793885741543705
4 -0.00817125109865779
5 -0.00663563201326554
6 -0.0327026425905508
7 -0.0357350619046579
8 0.0213653315260871
9 -0.00614020685311541
10 0.015278918256335
11 0.0464890875146651
12 -0.0183538468651502
13 0.00573348537908751
14 0.0143718546644885
15 -0.0184912174966551
16 -0.0200556594645394
17 -0.0359483942870604
18 0.0247893434035077
19 -0.0193161646296394
20 0.00428525760303186
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0601571428208025
2 -0.00841992617694534
3 -0.0046197434329228
4 0.00161254800384142
5 0.0374064137715403
6 -0.0132696378018141
7 -0.0685135830501388
8 0.151286953608292
9 -0.00653129810721997
10 -0.00455562390699535
11 -0.013055981832824
12 -0.00320837248303674
13 0.0620397684277092
14 -0.0267637776955398
15 -0.00446449735146023
16 -0.0922697887460655
17 -0.00221624515578475
18 -0.000499145743174595
19 0.0112890307612195
20 -0.000126728003758018
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0558815373322638
2 -0.0292934479975194
3 -0.0595790641033814
4 -0.0137079707190792
5 -0.0541561949714713
6 0.00432905625318208
7 0.00680322393707453
8 -0.0279975326332002
9 0.00839651945708125
10 0.0110125794155776
11 0.032429386978624
12 0.0284720773841298
13 -0.0147649166846984
14 -0.0383704710440641
15 0.00584022158515838
16 0.0329254749185146
17 -0.0167131896217517
18 0.00340590294399843
19 0.0226777778412847
20 -0.000377148586916187
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.123046057183442
2 -0.0239759666097139
3 -0.0895123963992195
4 0.0419580343428274
5 -0.0207397756805443
6 0.0148679775683673
7 -0.000980870319992748
8 -0.00379989498256659
9 -0.0147532601257611
10 0.0369958247055825
11 -0.0071252411803999
12 -0.0377133031738663
13 0.0241803474408047
14 -0.016485058974046
15 -0.0273286619293565
16 -0.120746924954033
17 0.0802285116213556
18 0.0475883337742941
19 0.0533466797490501
20 0.0048122553586947
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0248863667696729
2 -0.000109533908526914
3 -0.000218124980782616
4 -0.00916746678862039
5 -0.000339366798721979
6 -0.0023662440831887
7 -0.0100840709892789
8 0.0036032517630591
9 -1.20233620226267e-05
10 0.00839732164582364
11 0.00072938708151571
12 -0.00181161927595656
13 0.010835275075415
14 -0.00587694456629759
15 0.00263592591891056
16 -0.000653460965575187
17 -0.000774518542416717
18 -0.00297144327346218
19 -0.000319112762256334
20 -0.00176136526569508
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0413936438084919
2 -0.0561814618563068
3 0.00240668045139755
4 -0.0176375418727586
5 -0.00292565597486268
6 0.00253714529693928
7 -0.0403553451681559
8 0.00672739008280438
9 -0.00450323643561287
10 -0.000583327497138616
11 0.00245931445414555
12 -0.000991092435922526
13 0.0164711872560273
14 -0.000333112387830838
15 -0.0107498444346689
16 0.0288659941897724
17 -2.0188579105164e-05
18 0.00562524741337976
19 0.00014283171318277
20 -0.0203100700617254
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0618625015253114
2 -0.0523092169929861
3 -0.0873644678219328
4 -0.0210608990051835
5 0.0205747751397111
6 0.0127253884434078
7 -0.0106621567236226
8 0.05417725130035
9 -0.0364199982216267
10 0.00291950141480162
11 -0.0301813295453684
12 0.0322155168322658
13 0.052501676991174
14 -0.0112779380861163
15 -0.0181822848338446
16 -0.0051171021944073
17 1.92700755877382e-05
18 -0.047229240275329
19 0.0410640543828942
20 -0.021616624020778
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0473357329813302
2 -0.0152797079117707
3 -0.00115253346863882
4 0.00155607685967301
5 -0.0104902798550965
6 -0.0124963224047706
7 -0.0429348216660072
8 0.00638288574490773
9 -0.0127407323207535
10 -0.000817107643841007
11 -0.0910750892084101
12 -0.00343902801751746
13 0.0171096726292517
14 -0.000864224054454459
15 -0.00355633336081728
16 -0.00733637023436637
17 -0.00260693289323278
18 0.0396993464647509
19 -0.0762143005574482
20 -0.015039613796923
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0765194509394335
2 -0.0634771710829124
3 -0.00234312298310876
4 -0.013574576688849
5 -0.00285790889166127
6 -0.0198177118505162
7 -0.00303472270030241
8 -0.0103381636315115
9 -0.00369435168981009
10 0.0325016200283205
11 -0.049692954373904
12 -0.0152693482870329
13 -0.00500767267185229
14 0.000500878322969292
15 -0.055224177064245
16 0.0118918113756557
17 0.0412949556157877
18 -0.00626741297611106
19 -0.00224864518522955
20 -0.00015846137476451
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0183266520723629
2 -0.0319033149960686
3 0.00836625737967518
4 0.00155958576360006
5 0.013770846617123
6 -0.0234049689090882
7 -0.0024061125719543
8 0.00921753364628769
9 0.0128509201969657
10 0.002577223046786
11 -0.000103618256412509
12 -0.0051981103622127
13 -0.00788452378466184
14 0.009755790250439
15 -8.06335051011445e-05
16 0.000545270646810218
17 0.0023068543032486
18 -0.0441713417482364
19 -0.000103852091687897
20 -0.000107434949925055
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0303975009153688
2 -0.00862822334855823
3 -0.00400281533301361
4 -0.0120522986008877
5 -0.0123966779577494
6 -0.0606555302818885
7 -0.00350118953957743
8 0.00657275589576634
9 -0.025028367561189
10 0.0115179634337738
11 -0.00292020130482414
12 0.0174176818087556
13 -0.0228133860649715
14 -0.0680731644817038
15 0.00589205922386102
16 -0.0101031697964993
17 -0.0173192128594381
18 -0.0104888789894583
19 -0.00689797309966724
20 0.123846263069714
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0626135114184357
2 -0.0491561995719446
3 -0.0547206104122313
4 -0.00856849962488141
5 -0.0473533785565649
6 -0.0361729729504844
7 -0.0257612558358286
8 0.0165727905561693
9 0.0057005329956548
10 -0.046920664103531
11 -0.0230827670091376
12 0.00991572800969562
13 -0.00363427974952405
14 0.0124528527760749
15 -0.00961733142673528
16 0.0663231306191498
17 -0.0127598656891133
18 0.00976431840672138
19 -0.0351000027733505
20 -0.0392367116803835
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.00359731550602477
2 7.15648223563434e-05
3 -0.00929283864798267
4 0.00255389126375953
5 -0.0287658297828773
6 -0.00404637966140843
7 0.00407797163594189
8 0.00282447527470078
9 -0.0285071300902719
10 -0.00901006406960651
11 -0.000233145672105554
12 -0.00502001590555862
13 -0.000335554225166149
14 -0.0135297818466976
15 0.000266977465708861
16 -0.0244847793508959
17 0.0082960655571971
18 -0.00709576785918023
19 -0.0461156969926858
20 -0.0289904953606497
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.00245915890610116
2 -0.0159553246857522
3 -0.0389873728015005
4 -0.0295516936407164
5 0.00669661176029124
6 -0.0641969856332607
7 0.00246393461368353
8 -0.0177136284050286
9 -0.0173130462402121
10 0.0532928898977073
11 0.00147208505598386
12 -0.00533454185890879
13 0.00615560883051122
14 -0.0263774319157623
15 0.0156797284425486
16 -0.0339194781349373
17 0.00368743310818191
18 0.00746403566908352
19 -0.0138708342194322
20 -0.014097750059007
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.00798739644156921
2 -0.00129690145608156
3 -0.000997309019254628
4 0.00278241455103087
5 -0.00023371135848779
6 0.00161260253377713
7 -0.0151116471909715
8 0.030085721912493
9 -0.0102458412309843
10 -0.00332648671676662
11 -0.0058201935419059
12 -0.00321617468916197
13 -0.00235796201106074
14 -0.000894537024142416
15 -0.00928861006150929
16 0.000215020433420073
17 -0.000812287258784181
18 -0.000297727079626821
19 -0.000899279568811761
20 -0.00190794295378088
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0136174543847788
2 -0.156084440455132
3 -0.0158512459745281
4 0.00200985650637343
5 -0.0166032418393575
6 -0.0716721073694749
7 0.00839620124045
8 -0.0196263936375103
9 -0.0246690066304773
10 -0.0127820696611886
11 -0.0104959892171667
12 -0.0400862529622748
13 0.0055703324667202
14 0.0167924003018024
15 -0.0227183973784156
16 0.00794414469965653
17 -0.0268447057811026
18 0.0174248561357389
19 -0.0174838454692349
20 0.00538472986248297
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.00172323944029632
2 0.0143654852667363
3 -0.000855645023263272
4 -0.133903643176334
5 0.0329871567279148
6 -0.0162098794872739
7 -0.0748620640745002
8 0.0742497513629426
9 -0.0175308752993341
10 -0.053486022054847
11 0.0582326177461764
12 -0.0337101434712694
13 0.0311253312976731
14 0.0143929573707547
15 -0.0293235916063652
16 0.0746412359854044
17 -0.0103737128397179
18 -0.0289548004143501
19 0.0135544128918096
20 -0.0358892588931038
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0814206729087799
2 -0.0178861748700075
3 0.00699949084959529
4 -0.0018035309312807
5 -0.0139701354492159
6 0.0071426317392506
7 0.0295809332182005
8 -0.033336929789778
9 0.00102710570597945
10 -0.000294577578596984
11 -0.00189307342944317
12 -0.000772500977896411
13 -0.000772995519933412
14 0.00507976638097779
15 0.00396840872437549
16 0.00419249222804156
17 -0.000218328615357349
18 -0.0026849958579471
19 0.00038280841730346
20 -0.000776457314192402
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0239990523956578
2 0.0044795661867547
3 -0.0212561212063651
4 -0.00628820841436563
5 0.0200418813169799
6 -0.00100167366223437
7 -0.00100226883375084
8 0.0195877261836669
9 -0.000857689981267133
10 -0.000858285152783609
11 0.0566528059016175
12 -0.000859475495816568
13 0.0318470200546625
14 -0.00441381285340683
15 -0.0702430188403485
16 0.152671597219531
17 -0.0108773933203641
18 0.00420258170626324
19 0.0327857928617878
20 -0.0360649837070669
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.126695435827072
2 0.135472626335474
3 -0.00126450944278454
4 -0.00374405311150013
5 -0.0193988816834436
6 -0.00661422467090128
7 -0.0517225032183125
8 -0.0135664863119036
9 -0.00671824179593763
10 -0.00984220657384685
11 0.00354641795745404
12 -0.0229972362465661
13 0.0553586517316723
14 -0.0258473540992772
15 0.0469363489381634
16 0.0584961436406081
17 0.00282051591070473
18 0.0472185967677857
19 0.094527431530043
20 0.0045397135186462
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.00483946044955047
2 -0.0877544766492436
3 -0.00286149134231916
4 -0.00308934642349153
5 -0.0594588517562108
6 0.00326738633768087
7 -0.0263503807490293
8 -0.00716031986702906
9 -0.016099381173897
10 -0.0151928348914034
11 0.015189834979354
12 -0.00388700292902973
13 0.00310232153410413
14 -0.0102253845395975
15 -0.00609268778851058
16 -0.0356802076998336
17 0.00544904556207057
18 -0.00421306629759524
19 0.00724634335693367
20 -0.000236391557897541
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.026606703813493
2 -0.0229700348939381
3 0.00245991347391069
4 -0.0403251662692446
5 0.00270924903501819
6 -0.0210105544266478
7 -0.0655675924214242
8 -0.00440694955957361
9 -0.0157791569211755
10 -0.00311570778344969
11 0.0147656062861148
12 -0.00458198447800375
13 -0.00866626086021023
14 0.00432293000587868
15 -0.00852742186380182
16 -0.0052084209614545
17 -0.00401891163902203
18 -4.24639322892797e-05
19 -0.0137581973138084
20 -0.00404498937962676
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0479372592547434
2 -0.116182136134739
3 -0.00680493571441138
4 0.0695442576136152
5 -0.0704422240990315
6 0.0403216405358908
7 -0.0301889455295441
8 -0.0619686775581322
9 0.00617817703603823
10 0.0385796933380554
11 -0.0319208532846491
12 0.0172380327573014
13 0.00931169112292983
14 -0.0129972416692262
15 0.00763431086996122
16 0.0245407078592975
17 -0.0482010270987297
18 -0.0195762329671297
19 0.0995115268423749
20 -0.0320649805440938
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0108619920157269
2 -0.0113342767279196
3 -0.0627832988395033
4 -0.00665882322452546
5 -0.00370392726720697
6 -0.0953817157530404
7 -0.024617410253201
8 0.0279818630978469
9 0.000229817997625959
10 -0.0175294090225369
11 -0.000815752603632422
12 -0.000816361448189709
13 0.00802397645355187
14 -0.0336622223651991
15 0.015304626857011
16 -0.000818796826418901
17 0.00947021405940101
18 -0.0367905441396711
19 -0.000820623360090759
20 0.00179902384140075
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0111877709968045
2 0.0112839174238416
3 -0.000662481454154801
4 0.00887903809389056
5 -0.0316520763993835
6 -0.00395270252107394
7 0.000237343190682067
8 -0.0775262614146552
9 -0.0426618279005119
10 -0.0192654457552059
11 -0.0801053337354757
12 -0.0073808874590165
13 -0.00172268298255498
14 -0.00606356241273363
15 -0.0281089791371216
16 -0.00795858950256297
17 0.0168523030503803
18 -0.127369771322298
19 -0.000216959487226991
20 0.0141182811390266
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.00821578818877429
2 -0.0149701347265742
3 -0.0001317705910537
4 -0.0125248583506457
5 -0.0202615615714873
6 -0.0291170662537716
7 0.0149858737543603
8 -0.00852142202234823
9 -0.0109662276342467
10 -0.048725535507277
11 0.00523422670434153
12 0.0103898147643618
13 0.11379272075987
14 -0.0190553416835834
15 -0.0235724430575843
16 0.0512589929198194
17 -0.0462334003532479
18 -0.0261965892178738
19 0.066453843672456
20 0.00391628071650903
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.000403705322681679
2 -0.0941169105014675
3 0.0414187989962263
4 -0.0179163753622497
5 -0.0503807450774509
6 -0.0481976187781054
7 -0.0256525971320234
8 -0.0378131089391179
9 -0.0428679650385089
10 -0.0166132816093496
11 0.0378463854276549
12 0.0205261043697163
13 0.00171596411707998
14 -0.0204273195262795
15 -0.0209094507322634
16 0.0342268596154896
17 0.0346849908994668
18 -0.00019432528471269
19 -0.0202487016004609
20 -0.0221562811809359
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.00242415067431686
2 -0.0139702562540619
3 0.0881672579280463
4 -0.00422467522301838
5 -0.022767661395846
6 -0.0451886185155781
7 -0.000177838763420837
8 0.0554622881339507
9 -0.00353188600085436
10 -0.00371862627100763
11 0.0291606304181883
12 -0.00384090173604881
13 -0.00018367131816004
14 0.00163084571744987
15 -0.0018693295760611
16 -0.00174309552165658
17 -0.00931233978792899
18 -0.00184945034613728
19 -0.00480066228845259
20 -0.00324901135080238
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0143046826789787
2 0.151096082386017
3 -0.0807324357023369
4 0.00455999741481458
5 0.0234746586965
6 -0.00125638503695433
7 -0.00313659717174213
8 -0.00110004668511423
9 0.00571039763717214
10 -0.00509805214723787
11 -0.00267673503152695
12 -0.00364143402414205
13 -0.00012936058492716
14 0.00467377488266065
15 -0.00218480423424373
16 0.00420152537052998
17 0.0114527709632116
18 -0.000916540271380991
19 0.000730798602863981
20 -0.0138858624648566
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0572610433422505
2 -0.0575308201902877
3 -0.00987843928627933
4 0.00357670621989168
5 -0.0490660356215192
6 0.0547584421985447
7 -0.0245603774066085
8 -0.0243693371606343
9 -0.0105292755222734
10 0.0144509456184715
11 -0.0267893008810026
12 0.0800615634034192
13 0.00924490348988689
14 0.0888484155024795
15 -0.00136335226753398
16 -0.0154623714984713
17 0.0498630984783629
18 0.133130220852203
19 -0.00174034084915385
20 -0.0234952962647242
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0440832126105762
2 0.0145868052611714
3 -0.0109270330673124
4 -0.00748693216151917
5 0.000406097432145412
6 -0.0423809916385353
7 0.00275572013232013
8 -0.00576555620795017
9 -0.00327261062676592
10 -0.00189719763084824
11 -0.00456708600555743
12 -0.0854010119405059
13 -0.000936055652755459
14 -0.0295755643907219
15 0.00090190978302601
16 -0.01256540992207
17 -0.00429450393033071
18 -0.000405358397820473
19 -0.0649739619122924
20 0.309169891154019
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0665362093472561
2 -0.00856319892988
3 -0.0185939414031402
4 0.00255492362930113
5 -0.0539521371011073
6 -0.016114628661344
7 0.00611345350074242
8 0.00684375172172102
9 0.0319065918222026
10 -0.0771555165609815
11 -0.00106124947820341
12 -0.0154482257161501
13 -0.0268924100564799
14 0.0259669693400279
15 -0.0351234002148837
16 0.0155444990297791
17 0.0243847765176751
18 -0.0251312406877869
19 -0.00289436402194802
20 -0.0381935036967853
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0949569707552078
2 -0.097974801284441
3 0.00116250759775946
4 -0.0354303251031649
5 0.0241333195520358
6 0.00449869732043919
7 0.0114256268288311
8 -0.0462727058393593
9 -0.00102100935825873
10 0.0412006201199556
11 -0.016162044654649
12 0.0381857987275126
13 -0.0116218289054597
14 0.00980416759767664
15 0.0054401389131989
16 -0.00581742172318382
17 0.0480359324458799
18 0.0199469950033162
19 -0.012000015997827
20 -0.0347592228908543
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0550642740896074
2 -0.0135225000955101
3 -0.0350597247507849
4 -0.0316126561218134
5 -0.160317022395913
6 0.0349776023576764
7 -0.0258537758658654
8 0.256526060829381
9 -0.00849051831887577
10 0.00227577314126914
11 0.0169793621448531
12 -0.00164887227156324
13 -0.0450102054856077
14 0.0192287105370279
15 -0.00481247207831596
16 -0.0244611258097571
17 -0.000187068515662173
18 0.0236145332497115
19 0.012253029327564
20 0.00117617104715931
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0639792526533868
2 -0.0149523203961749
3 -0.0860931713946679
4 0.30865559126286
5 -0.0302974023612574
6 -0.0114992761245228
7 0.0111873605639796
8 0.0709982538623382
9 -9.30509305763158e-05
10 0.000858223746934655
11 0.00430984393422004
12 -0.0246960210298745
13 0.00158700351469459
14 -0.0261841337933124
15 0.00266273968858817
16 -0.00487763355659572
17 0.0071985897602342
18 -0.0224836796967169
19 -0.0297542417505635
20 0.0231410217077776
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0235000853051995
2 0.0669032533205898
3 -0.00196681174988727
4 -0.00030920551776498
5 -0.000662625877429073
6 -0.00030732323716727
7 -0.000393407023680519
8 -0.000513179763488394
9 -0.000481050851757556
10 -0.000689531199116821
11 0.000974381418314547
12 -0.000463024751396823
13 -0.000239355446674929
14 -0.000696283757474548
15 -0.0003189943703812
16 -0.00042709966128859
17 -0.00209280990228441
18 -0.000801982424805453
19 -0.0246141702861936
20 3.51537183290944e-05
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.00206986017652643
2 -0.00111381829223432
3 -0.0696850827795351
4 0.000417982094967533
5 0.0438369334626472
6 -0.0857863793333864
7 -0.0247701240915166
8 -0.000629842591660507
9 0.153453429437697
10 -0.00531335324121419
11 -0.0137927000041058
12 -0.0139956910194335
13 -0.00237691889137032
14 0.0418331794975355
15 0.000711928842429179
16 -9.34831722351928e-05
17 -0.0121868842085744
18 -0.00213480618527896
19 0.00612191168926922
20 -0.00550736162499006
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.000273216194742949
2 -0.00722148636245241
3 -0.0620381169308861
4 0.00416071410564335
5 0.097923184637224
6 0.00381687911968316
7 -0.101948676588887
8 -0.00364317819032263
9 -0.00856998898987354
10 0.0792590889107384
11 -0.00166235811699269
12 -0.0123779814474302
13 -0.00481961606861661
14 -0.000225262929862463
15 0.00752889552804138
16 0.0635980184694891
17 -0.00045924184461331
18 -0.000587120618262893
19 -0.00376491010144665
20 1.76835670571633e-05
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0328037509116299
2 -6.88842479709917e-05
3 -0.0178213629990421
4 -0.00366287526371706
5 -0.000983751005722884
6 -0.0113303297022288
7 -0.00964199333637182
8 -0.0131025856997186
9 -0.00748502707301602
10 0.00237375095892049
11 -0.14122633875149
12 -0.0247162064539231
13 0.00485505519440279
14 0.000963835987435123
15 0.00588907015991719
16 0.00685833717065955
17 0.037156529299672
18 -0.0260708908771616
19 -0.0090196823249379
20 -0.0188221178574225
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0645692519598336
2 -0.0183518152548258
3 0.0672396863148988
4 0.00555471965617803
5 -0.00390802628536206
6 0.0275041168475782
7 -0.00497449219202933
8 0.00883160704849656
9 -0.0102893497597096
10 -0.0053640820267579
11 -0.00275202894267928
12 0.00634573483446455
13 -0.00430083054738009
14 0.000272291242343933
15 -0.00335902009118452
16 -0.0479693680099176
17 -0.0183832367105629
18 0.0304526989296174
19 -0.0043490944122942
20 -0.0574296589494853
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.00633401295566417
2 -0.0354569434170482
3 -0.0222055157486733
4 -0.0377442777417703
5 0.0223465378182988
6 -0.0577667667424049
7 -0.000993315704809918
8 0.00356341625860187
9 -0.036314143702983
10 -0.00101647960360668
11 -0.0192571138081434
12 -0.0172058420953808
13 0.281767078475026
14 0.00152242443421515
15 -0.00998374459814218
16 0.206367756790896
17 0.0219377983660942
18 -0.00638661620503233
19 -0.0800931775461505
20 -0.0159743935813698
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0338444184161516
2 -0.12737602857685
3 0.00179299261471661
4 -0.00839837534574832
5 -0.000560048453719506
6 0.0120602640651655
7 -0.0543970908633199
8 -0.00459613727137143
9 0.0236536918203203
10 -0.0231669545775687
11 -0.117148530108556
12 0.0191078987903708
13 0.0340126489519255
14 -0.00132185469212097
15 0.0105215900021459
16 0.014495433836
17 0.0112300967593524
18 -0.00402828163896737
19 -0.00285547002478853
20 -0.0182815357894728
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0600929520240221
2 -0.0512027124374372
3 -0.0841573366494829
4 0.0121606986206017
5 0.0104099961913982
6 0.0136256175496057
7 0.0484903261346262
8 -0.0574713378868915
9 -0.0334043138993822
10 0.0172543061083856
11 -0.000311373536414645
12 -0.000635605566471643
13 0.0185676300424469
14 -0.0483672653436111
15 -0.00995466364790765
16 0.00608631528362812
17 -0.015989431906839
18 0.0127797888302979
19 -0.000654799091486499
20 0.0117824417924567
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.105225133071957
2 0.000347353488181543
3 0.00870301106735343
4 -0.00292163019166514
5 -0.0879521920516944
6 -0.00802197454547249
7 -0.0762727698960679
8 0.302695792943619
9 -0.000564760617268458
10 0.0025377873506362
11 0.00967105072441181
12 0.0161345851672736
13 -0.088637024701382
14 -0.00531551306997368
15 0.0028413030368005
16 -0.00712690209481828
17 0.015253770626715
18 -0.0135042339241443
19 0.000337783217201871
20 -0.00100060789710951
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0745714761297301
2 -0.0229078571833472
3 -0.0310027117326975
4 -0.000489792399593214
5 0.0890029635852758
6 -0.0158743557510947
7 -0.013726246137176
8 -0.00718386049472248
9 -0.0014490525169136
10 -0.0487889756698269
11 -0.0334538738998724
12 0.0108325848576315
13 -0.0159491415925064
14 0.0120762851430628
15 0.00217295882104612
16 -0.0299528024766956
17 0.0202933138786334
18 -0.00498792589392189
19 -0.0166765342663695
20 -0.00920078727843264
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0545519084873029
2 0.0877951436293793
3 -0.00869741016276394
4 0.0318168988178395
5 9.49215682175425e-05
6 -0.0181358543790451
7 -0.00496356687035191
8 0.0196910701161209
9 0.0521077292678082
10 0.0118493504901803
11 0.00978269872141439
12 -0.0126919215533661
13 0.0180829682397394
14 -0.0187605307800867
15 0.00886623640520552
16 -0.0053250277488825
17 0.0183681980670737
18 -0.00253551226625059
19 0.0166491657539637
20 -0.104611358755868
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0154232506317293
2 0.00316132253391355
3 -0.0342889191467876
4 -0.000912129124729996
5 -0.000199401710075767
6 0.00327668527194563
7 0.00239551955786376
8 0.0116739222116271
9 -0.0216706099427792
10 0.0138389204941601
11 -0.00699535266693971
12 -0.00604880448476579
13 0.00106779642681987
14 0.00735274527283392
15 -0.00168592894082368
16 -0.13254171755699
17 -0.000129318857575052
18 -0.0233567623021892
19 -0.0206930843587883
20 -0.0128261125919626
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.000700110741795024
2 -0.00064303569446879
3 -0.00108162262712625
4 -0.0018749185175582
5 -0.000159158589718193
6 0.00151227042451888
7 -0.000491785427193983
8 -0.000349701521572273
9 -0.000238268865798818
10 -0.000202891900767021
11 -0.00016325250986622
12 -0.00028780917155765
13 -0.000324986229778133
14 0.000468294832586601
15 0.00109130545800548
16 -0.0015142534379762
17 -0.000322934499405426
18 -0.000389713882651574
19 -0.000667068191232365
20 0.00259171510145973
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0397028344248473
2 0.115117044475055
3 -0.0101570927881856
4 -0.0720153579844972
5 -0.00983213656314756
6 -0.0179493411804548
7 0.00746839783976431
8 0.0371792655915812
9 0.000825990244563428
10 -0.0720417970100945
11 -0.0119810917109239
12 0.00171902716868362
13 -0.0284172188090234
14 0.12168586377401
15 -0.024817426785606
16 0.0419052489001985
17 -0.0015753090759365
18 -0.00126377570480221
19 -0.00643956682234046
20 0.0100863177562114
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.101646433341129
2 -0.0932181913529448
3 0.243257848540279
4 0.00231326141026706
5 -0.00188038474161097
6 0.00829883055116635
7 -0.0125049274362184
8 0.021811971293519
9 -0.00823019577105575
10 0.00247276919762351
11 0.00968409028030189
12 0.00264586110832744
13 -0.00507630859757243
14 -0.000380553591899991
15 -0.102533133785113
16 0.0066277445553312
17 0.0282083902512833
18 -0.0746151054964171
19 -0.00668297920429445
20 -0.00159112172017841
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.00343388504962797
2 0.0503876948924752
3 0.00739721753583282
4 0.0141002895747208
5 0.00270343185571718
6 -0.0163589531066169
7 -0.0512174200767717
8 -0.0292860118414975
9 -0.00654500016023703
10 -0.0152853073441594
11 -0.00309721295109315
12 -0.0513097044670881
13 0.0397327899705801
14 0.0208294687892765
15 0.0499158859860738
16 -0.00048606967358849
17 -0.0127549379986168
18 -0.0113457086661283
19 -0.0185093509396497
20 0.00824665339208003
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.000694183527354774
2 -0.0656119217620748
3 -0.0326713304652641
4 0.000551819980494458
5 0.0027968094414308
6 0.0192521945736607
7 0.00709836373120964
8 -0.000143989671078404
9 0.0044329948866228
10 0.18342074203059
11 -0.00320716415703293
12 0.00683057286613835
13 -0.00125631276416775
14 0.00116073769739297
15 -0.00676251857742651
16 0.000407886707145271
17 -0.00120703024377881
18 0.00133273556490472
19 0.001173790174403
20 -0.00893274770102796
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0387411476709991
2 -0.0375696602514821
3 0.0298436297292867
4 -0.000522315755257003
5 0.0316767216056324
6 -0.0337271310347823
7 0.0307906885927904
8 0.00909713069264466
9 -0.0220173957357153
10 -0.0869096055692413
11 -0.0365891950144853
12 0.017234539130504
13 -0.00707422190954744
14 -0.00975011583532417
15 0.00244211792672501
16 -0.00144953330244947
17 0.0108022911378231
18 -0.0183685524073716
19 0.00176378202585532
20 0.0537038791245444
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0248921031987585
2 -0.0719011961368861
3 -0.012464699946828
4 -0.0772163175431747
5 -0.0645290132961194
6 0.0608957609862985
7 -0.0364420275336952
8 0.0129604636039915
9 0.0024268864496973
10 -0.002980482050137
11 0.015533284537596
12 -0.0267736178973056
13 -0.022578304120118
14 0.0724297793788127
15 -0.025563818584322
16 0.00196372761716035
17 0.00268504579612923
18 -0.0659930605025248
19 0.0195065862218446
20 0.126471393054005
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0432186441020666
2 -0.0482791071408583
3 -0.0203863629479572
4 -0.000330764204333671
5 0.0014498756537109
6 -0.00176747396866832
7 -0.000566432790752447
8 0.0301626543274581
9 -0.000341111346983632
10 -0.0230229821697699
11 0.00809431053166009
12 -0.000224913177518649
13 3.86396912829938e-05
14 0.00132851018745946
15 -0.00408780588962451
16 -0.0357325686543423
17 -0.0213710197390715
18 0.0943367029393822
19 0.0236252724450639
20 0.00650509181198707
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0879687962975854
2 -0.0516702630332057
3 0.0339151060369004
4 -0.0759132932151547
5 -0.00743312615979977
6 -0.010436523011711
7 -0.00259954903134729
8 -0.00244457623531516
9 -0.00323062674524373
10 -0.00134584103181974
11 0.00382246959133756
12 -0.0135082509840789
13 -0.00161521244400185
14 -0.00663803371500915
15 -0.00102331846824697
16 -0.00166423376399259
17 -0.00342858854496282
18 -0.00593017843327718
19 0.0127142302074803
20 -0.0030829073054132
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0645629125281296
2 -0.0690340885437713
3 0.000499092421313767
4 -0.0151193667368932
5 -0.00709281047518271
6 -0.0257404378000843
7 -0.0129684716764035
8 -0.0194452025298011
9 0.0115066289004454
10 -0.0337002699924843
11 -0.00053066289811371
12 0.014478248655347
13 -0.00681632472703759
14 -0.0105158426833372
15 -0.0403614447098077
16 0.0184887901196932
17 -9.40792923238273e-05
18 -0.0410260194293518
19 -0.0030057280053403
20 -0.016467133280317
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.00210417015709719
2 -0.0223090335944658
3 -0.0252668565003005
4 -0.032873516823004
5 -0.0309000124012591
6 -0.0204021929332902
7 -0.00335983752576232
8 0.015398465469924
9 -0.0206420581701741
10 -0.00326639587462601
11 -0.0498329472298308
12 -0.00242461134721288
13 -0.0316185358679294
14 0.00024154926973624
15 -0.0058245915966887
16 -0.0126768890299222
17 -0.0197664728668945
18 -0.0107874556479516
19 0.0182028156037761
20 -0.0103641187579775
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0706231385482687
2 -0.0178450258746254
3 0.00581779082028151
4 0.0086315088627954
5 -0.0367930557990534
6 -0.0156295643252931
7 -0.0569119088498815
8 -0.00811146627206667
9 -0.0101792679452264
10 -0.0159080615305067
11 -0.0103016891325715
12 -0.059580766277025
13 0.0288232471710853
14 -0.0186882879407308
15 -0.0201883601163081
16 0.0322216641958493
17 -0.00907840140007079
18 -0.00969800947833881
19 0.012985914375672
20 -0.0151676895140816
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.00429798645691452
2 -0.00952070172090781
3 -0.042163883940844
4 -0.0595346710247653
5 -0.0249631497562049
6 -0.0099980921783409
7 0.0299271762694226
8 -0.040912891141698
9 -0.00694001974894531
10 -0.00694684804265646
11 -0.0383112027768349
12 0.00405882622540863
13 -0.00105396281848167
14 0.000679697211838852
15 0.0152792666587475
16 0.00790110432406273
17 -0.025199427099661
18 0.00620818464238545
19 0.0285663294112847
20 -0.0226258043327469
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0396618852173174
2 -0.0109344708581103
3 -0.0203135993680918
4 0.000980856250237433
5 -0.0229355023695634
6 -0.0109636588400673
7 0.000202938626334992
8 -8.4682662066342e-05
9 -0.00859000437100912
10 -0.0258059323381023
11 0.0163483734060431
12 -0.0272029480988675
13 0.00744387364496339
14 0.00707983301212167
15 -0.0270767666325233
16 -0.00754580209412848
17 -0.00841327353059588
18 -0.00106911049326581
19 -0.00876311312705585
20 -0.0132030127917797
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0229940175700715
2 -0.142732958153996
3 0.0267426602377687
4 -0.131445954305762
5 -0.0725936722493206
6 0.0226501490447363
7 0.00575159243289244
8 -0.0152750466586288
9 0.0019359647300784
10 0.00144969566796868
11 0.0319730600745486
12 0.0421412981255272
13 0.0034571289145366
14 -0.0354651656068028
15 -0.0308893181545252
16 0.0630710538059935
17 0.00094941469141195
18 -0.00032443465604457
19 -0.00117927530298845
20 0.00248241137402511
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.00098227765503402
2 -0.149367925584202
3 0.0158493772908463
4 0.000570827995475638
5 -0.00305627314906704
6 -0.0412881022228851
7 -0.000252545135466165
8 -0.000118611107089999
9 0.000976298727889895
10 0.0011417940185637
11 0.00124281385676526
12 0.000500822898526021
13 -0.0190091785989374
14 0.00542141387995921
15 0.0381456702887971
16 0.00442904131947957
17 -0.00800401757345868
18 -0.0601282242926417
19 0.014300061325761
20 0.00263284066958931
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.00384762478378627
2 -0.0177218644330677
3 -0.0100279212237711
4 0.00230177251428914
5 0.00126185354628764
6 -0.00601337662999955
7 -0.026001692872899
8 -0.0195648422227351
9 0.0216945105233489
10 -0.00386496669335548
11 0.0137058882819709
12 -0.00352925601100304
13 0.000812772304053413
14 0.000222148245725559
15 0.00142537848453933
16 0.0020146539987643
17 -0.00149542976851463
18 4.88588626303705e-06
19 0.00365913314528581
20 -0.00950891970381107
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.102480780751647
2 -0.0604669203458391
3 -0.0259383554518619
4 -0.00706474200877217
5 -0.0224218865993489
6 -0.00796030418076162
7 -0.0152064310798082
8 0.0396350006951818
9 -0.00205897551862138
10 0.00564038483277369
11 -0.0614958177962651
12 -0.0102057176124235
13 0.0838492434439514
14 -0.0536765428489093
15 -0.0052807127747145
16 -0.0108369637445838
17 0.0114989857188271
18 -0.0182897579812005
19 -0.0397074460425239
20 -0.0142399852295103
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0525096278266492
2 0.0833796250002089
3 -0.0505470282899328
4 0.00250566628836062
5 -0.0900488216288761
6 0.0352522448834454
7 -0.0512914253393962
8 0.147421241419157
9 -0.0372474883677357
10 0.0933554274790205
11 -0.00923595779707678
12 0.0090247332962225
13 -0.0376167747686044
14 0.00519370739503729
15 -0.0339266247969387
16 0.150595427384262
17 -0.0140913070029195
18 0.0201463660294302
19 -0.00371996827535946
20 -0.0329280948341971
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0459393303305793
2 -0.0114594753477324
3 -0.0182990637768794
4 -0.0192701388999397
5 -0.0173604513970803
6 -0.00854937005328574
7 -0.072624534314263
8 0.0287389995478455
9 -0.0629979809034519
10 -0.00116988113670836
11 0.0526446842289806
12 -0.0367807282003691
13 0.00930723358881686
14 -0.124042893788498
15 0.0905303713487409
16 -0.0461464774954344
17 0.00718761213607504
18 -0.0505754770656718
19 0.0106358981633115
20 -0.0420326646036329
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.149670822281284
2 -0.00751506961072138
3 0.0124798684793856
4 0.00966825800674377
5 -0.0479588248454541
6 0.00791380037799995
7 -0.0599199704312521
8 -0.00456189257771008
9 0.000593514849616659
10 -0.00341073186508962
11 0.0218278146273729
12 -0.0276009733110643
13 -0.0241093011172609
14 0.0100273703653741
15 0.0138085223871842
16 0.0110940733432112
17 -0.0451132783793772
18 -0.01688868367294
19 -0.00200247839226945
20 -0.0118776621290411
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0614189591437836
2 -0.0301699372992524
3 -0.0105173671297022
4 -0.0120552498289764
5 -0.0793723642398918
6 -0.00849394857495943
7 0.0313164195311982
8 -0.00426164980615712
9 -0.0490588052311652
10 -0.0129967294220999
11 -0.0126227255988334
12 -0.0884818129230368
13 -0.00268060018276255
14 0.0189807307223374
15 -0.0452255084129128
16 0.0365486634572409
17 0.000679764651777683
18 -0.0227227764317996
19 -0.0354864139133615
20 0.0179134539476888
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0154437868144098
2 0.000253650186047926
3 -0.0104185210778949
4 0.00488323414089578
5 0.0210478840095953
6 -0.0192979250963911
7 -0.0154977524606961
8 -0.000473015394101437
9 0.00384526861950888
10 0.00368733809586226
11 -0.0101049512053611
12 -0.00214644637216125
13 -0.00180906663173367
14 -0.00982583502899008
15 0.00549212223923691
16 -0.0066184859956243
17 -0.0375187396125602
18 0.00384528408683832
19 -0.00745690967687935
20 0.00519365831596019
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0720973736964778
2 -0.0742695419700566
3 -0.0253325461694783
4 0.0783654666621777
5 0.00259272186983955
6 -0.0148375455410454
7 -0.0218638204096637
8 0.016241042450328
9 0.0134074638154116
10 0.0103375050764474
11 -0.04357367471578
12 -0.0360749229625927
13 -0.00851062608164417
14 -0.0751004789748379
15 0.0429856659911174
16 -0.00152555214932116
17 -0.0132814817037214
18 -0.024948774845792
19 0.0373265089375425
20 -0.0286755336226017
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0129485907936295
2 0.0395933229932746
3 -0.129752321569097
4 0.10322088650369
5 0.0308880461052453
6 0.161705557592461
7 -0.130845631472093
8 -0.000451738854826675
9 -0.0112093277890274
10 0.235896554098532
11 -0.0845755498099129
12 0.0187206816210304
13 0.00233367706642576
14 0.0750302285779207
15 -0.0881936740594729
16 -0.0148371067363076
17 0.00254299233589892
18 -0.00561474898267011
19 -0.000152877871987032
20 0.00159438125575915
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0167514108157821
2 -0.0246126257277772
3 -0.0893501000730253
4 -0.00824468974653139
5 0.00389679293421403
6 -0.0224123088484676
7 -0.0144857989021723
8 -3.53778196023974e-05
9 -0.0229900602987667
10 -0.0112256232029999
11 -0.0415113573153732
12 0.0787362392820452
13 -0.000109459456934563
14 0.00462994688904818
15 -0.00812178759697433
16 -0.00774375738960948
17 -0.00273489710982971
18 0.0177433698212229
19 -0.00435922327489615
20 -0.000611033426370155
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0181991834744916
2 0.000424432038058857
3 0.00431919934247397
4 -0.0457468052325301
5 -0.00189730261410756
6 -0.0287752176488361
7 -0.00215281157357805
8 0.00312340060464357
9 0.0177102287132803
10 0.00481326475109039
11 -0.0175637167164702
12 -0.0539090899523563
13 0.0474781133657951
14 -0.113966117353253
15 -0.00275105166159508
16 -0.0863395718608871
17 -0.0183538103164246
18 0.0321185191078714
19 -0.0269135027876517
20 0.0400627467073006
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0381597584165595
2 -0.0587202749732957
3 -0.0364318840789973
4 -0.00378622297939262
5 0.00761292796778951
6 -0.0105890753868758
7 3.10362908760897e-05
8 -0.00180694894694118
9 0.00151396129910254
10 -0.0117158345853197
11 -0.000194301894700325
12 -0.0171644572580329
13 -0.00682588048580092
14 -0.0309570830953732
15 0.000728555321007868
16 -0.0310160224975481
17 -0.0435626786049848
18 -0.00553323573026751
19 -0.00493150962239846
20 -0.0233546872051717
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0415755209610948
2 0.00148375180886439
3 0.0529090882599473
4 0.0599058591930962
5 0.0149828941449598
6 0.0055956498875827
7 -0.0353429419938325
8 0.344608806644854
9 -0.0269448656208537
10 0.00934137537730908
11 -0.028277718023215
12 0.0492058761609641
13 -0.0100221354280692
14 -0.0021959067829872
15 0.0276041285398405
16 0.239840784239869
17 0.0111346795585648
18 0.00770687316925825
19 -0.0588529999395569
20 0.259537935836941
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0182772347004231
2 -0.00337708919585163
3 -0.0034232397382985
4 -0.0229817489308983
5 -0.00547696724391139
6 -0.00280634146539596
7 -0.000874590450944254
8 -0.00396289435836986
9 -0.00570473706456554
10 -0.0138487693544406
11 -0.00327811623546289
12 -0.00279165929635562
13 -0.0384757888012369
14 -0.0031007078469259
15 -0.00434411109973528
16 0.0199357537455521
17 0.0608267575436769
18 0.0561678923068878
19 -3.35426870662231e-05
20 -0.00035457588282813
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.178041216747814
2 -0.0156411063705136
3 -0.0153038330725717
4 0.00416246245110923
5 -0.0453138714904
6 -0.0630589913028734
7 -0.0290638998864683
8 0.146192416842374
9 -0.0124744548675624
10 -0.0361196840988541
11 0.012249913440519
12 -0.0158868267154081
13 0.0303448094154793
14 0.0749827606360459
15 -0.0314741994466911
16 0.0124755463800237
17 -0.0499780455750607
18 -0.00954763836508763
19 0.064473631184074
20 -0.0157342880869047
};
\end{axis}

\end{tikzpicture}


==> Graphs/acf/acf.10.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
height=\figH,
tick align=outside,
tick pos=left,
title={\(\displaystyle \Delta t=10\)},
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Lag},
xmin=-1, xmax=21,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.6, ymax=1,
ytick style={color=black}
]
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.00971016994268255
2 -0.135833887499392
3 -0.0797429549665716
4 0.0193558134860596
5 0.00974003904464729
6 -0.0475134587882011
7 -0.0496077858322037
8 0.0026618313993516
9 0.0356439816023899
10 -0.0335073277147862
11 -0.0177968694017703
12 0.0764055772280979
13 0.053621647148518
14 -0.000303082624747697
15 -0.0275059915846439
16 -0.0155572373256104
17 0.00642792928758594
18 0.011847693645832
19 -0.000404004254750208
20 0.000213919277251445
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0450844379778556
2 -0.068068664238501
3 0.00509965234422208
4 -0.0422614937195278
5 0.214675863417472
6 -0.0819520298820317
7 -0.057040035573708
8 0.0959949897698649
9 0.0158270125520663
10 0.0662596007843687
11 -0.0542706312115028
12 -0.031554511948079
13 0.248555794341707
14 0.0736999223946825
15 -0.024781494708997
16 0.00265435561013564
17 -0.00149256951003492
18 -0.0440712204982645
19 0.0384077227934971
20 -0.00649715077086551
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.175192338935135
2 -0.0733373606065729
3 -0.0760474714490486
4 -0.0403309291085738
5 -0.0921758691950696
6 0.0141691102232999
7 0.029221230360179
8 -0.0208728953656335
9 0.109192228138934
10 -0.0520146743523305
11 -0.037446545920955
12 -0.0857196071454196
13 0.0993185941345183
14 0.0312938339887319
15 -0.017696720093307
16 0.110969520889613
17 -0.0306393249281419
18 -0.0554885763126418
19 -0.071510957805402
20 -0.0380064613861205
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.123764191809633
2 -0.0910521966234922
3 0.0154137642505922
4 -0.0355359023915901
5 0.0409202723122793
6 -0.0685785046087407
7 0.0791426181919763
8 -0.044434884778851
9 0.00463010151303412
10 0.00463608421656145
11 0.0249125558171512
12 0.093451775125215
13 -0.0919020619141811
14 0.0572147914383921
15 -0.0563860670153158
16 0.0540335809920643
17 0.018139497553301
18 0.0309344138641863
19 -0.00991696232937465
20 -0.225144040232235
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.111949947539782
2 -0.0864734356856824
3 0.00734740184767536
4 -0.0132375907917006
5 -0.0079439265123042
6 -0.00399789454607716
7 0.0210489925216475
8 -0.0326470362631879
9 0.0498338951648989
10 -0.0170745586524059
11 -0.0460010490189692
12 -0.120832296192598
13 0.0960900768990417
14 -0.0613621770418087
15 0.0329021284594843
16 -0.0601271761575923
17 -0.00128610393181471
18 -0.0524282538376383
19 -0.0364450974799015
20 0.00520595364065857
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.228114070883519
2 -0.0188892404587847
3 -0.0503935183999443
4 -0.0361781726189386
5 -0.0460057814335416
6 -0.0765624992020794
7 0.045641147002215
8 -0.103008918061404
9 0.0317229914349532
10 0.0492918766077653
11 0.014665771572741
12 -0.0506228715498999
13 0.0581769054461523
14 -0.0564411330058257
15 -0.00878034270961729
16 -0.0117596949018028
17 -0.0208580732003885
18 0.0061285748253311
19 0.0999614932552764
20 -0.0318913271288323
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.219547446973366
2 0.126060177553393
3 -0.0593214044197427
4 0.0743023634478413
5 -0.0356595536701646
6 -0.145121426795324
7 -0.043784028782391
8 0.117486916693413
9 -0.0946311592140937
10 -0.00864596788228911
11 0.012437829752481
12 -0.13614607913461
13 0.00703474136367822
14 -0.0105035756985434
15 -0.0273075852769292
16 -0.0167237986785816
17 -0.0255564892671335
18 0.0578721381487305
19 0.189053578764382
20 -0.0635259076020325
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.102875663939727
2 -0.00931193463410063
3 -0.00214748287827931
4 0.0230808016820832
5 0.0191259383280914
6 0.036771345495908
7 0.0386623349179693
8 -0.0196147350658608
9 0.00777920632873791
10 0.00474186959640418
11 0.0257228512234703
12 -0.0311983677625992
13 0.0112438424967167
14 -0.0509417684998717
15 0.00538775660786159
16 -0.0144623818176837
17 -0.0535599886774839
18 -0.0102371596969981
19 -0.0100316787285176
20 0.0916203607903562
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.260990554285501
2 0.00121981883243443
3 0.18435325728615
4 -0.0999898229708124
5 -0.00784822733810304
6 -0.101909229935788
7 0.066669713831561
8 -0.0127380093084438
9 -0.018462589632388
10 0.00636289419728151
11 0.0204360952849318
12 -0.018763352153813
13 -0.0156722724215951
14 -0.045082258698286
15 -0.027386465423563
16 -0.0362124053437532
17 -0.0264265962919052
18 -0.0187674048557677
19 -0.0117933336293542
20 -0.01239935414452
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.145726898212423
2 -0.0167600577424263
3 -0.0692502587827346
4 -0.0673332701314402
5 0.040319656148063
6 -0.0257183337437856
7 0.033903600852917
8 -0.0222571261928491
9 -0.00530436345932989
10 0.0654882486750941
11 0.0544044216685491
12 0.0257819938168354
13 -0.0214430131124837
14 -0.0440555029450772
15 -0.101855780267078
16 0.0361007493003221
17 -0.0284150921512096
18 0.0417022305967473
19 0.100033623060135
20 -0.0179777423730313
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.111866749175062
2 -0.0793895713677853
3 0.166628361568498
4 0.0326221556996499
5 -0.0685294244953443
6 -0.0648596246789179
7 -0.0724612647233209
8 -0.0408007586973346
9 -0.0117218827971303
10 0.0775866946057685
11 0.00619688430179437
12 0.00324794318889435
13 0.0281450691628896
14 0.0114381341083079
15 0.0124935523715263
16 -0.00516394871913762
17 -0.00918224391202007
18 -0.00316756136304216
19 0.00597717013524558
20 -0.0135669462855048
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.118404362275348
2 -0.0463509725789472
3 -0.00846347964592143
4 -0.0628062162396464
5 0.0586061854862931
6 0.00224154507040546
7 -0.0465181274735339
8 -0.0522702589391059
9 0.00734426360471157
10 0.0113163354502724
11 -0.00801011202594557
12 0.0577476722233317
13 0.0228130470772306
14 -0.0204990036492533
15 0.0497422397798766
16 -0.0482651059293484
17 -0.0374485829321311
18 0.0569111292580283
19 -0.0052016437073389
20 -0.0308141518794849
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.15990664955204
2 0.0770215123127687
3 0.0597547323190032
4 -0.0916859363154965
5 -0.0589680302311158
6 0.0170336151816575
7 0.0131982353944018
8 -0.0254357712456736
9 0.0755321246350803
10 0.0152605813255825
11 -0.0210484607694827
12 -0.0281400157491765
13 -0.0796439380712767
14 0.0326870677798577
15 0.036681444844254
16 -0.0108450004499165
17 0.0513268028936817
18 -0.0281906050741056
19 -0.000775556366280794
20 -0.109048762079578
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0337790683746127
2 0.00816406299769921
3 0.0228362974700885
4 0.0551658232889624
5 -0.0128355429321357
6 0.00524362424955547
7 0.0208746755705316
8 -0.0390168770962586
9 -0.00320659025217626
10 0.000608013252615464
11 -0.00879564153611916
12 0.00436763810525826
13 -0.0235672390013431
14 0.00441215906937354
15 0.0140339013286025
16 -0.0283019603903321
17 -0.000383219234881609
18 0.00409272145567427
19 -0.0298974856299498
20 0.0238447341054359
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.262926186227014
2 -0.0930927996182796
3 0.0108762779562849
4 0.078695225622077
5 -0.0833742929298668
6 0.0736873389553454
7 -0.0139780556016302
8 -0.0465920283252042
9 0.0896266957423503
10 -0.0864123655835756
11 0.0374592570661461
12 -0.0193692918762883
13 0.0411108572625953
14 -0.043618949144126
15 -0.00590508938092097
16 0.0399797688126722
17 -0.0328269472971578
18 -0.0307283631135732
19 0.0792633783383203
20 -0.0354630552883316
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.141814137537542
2 -0.0933965245801583
3 0.0831499954489598
4 -0.0421439895576269
5 -0.00658040112166204
6 -0.0869768734849118
7 0.0246228708564986
8 0.0153695262623842
9 -0.0225077332786163
10 -0.0696531435019505
11 0.00268920596288003
12 0.172656871947573
13 0.0134567755307766
14 -0.0094366370898672
15 -0.00861664558893096
16 0.0393155272747162
17 -0.0172809745323116
18 -0.00636676402793348
19 0.0639415488549199
20 -0.00135094678728829
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.064640179016048
2 -0.106727816216859
3 0.0149125966802147
4 0.0304600933145179
5 0.0138290263993865
6 -0.0840702466308661
7 -0.0420280891337975
8 -0.0320285866175124
9 -0.0136222683311083
10 0.0461767430078324
11 -0.00669541459688131
12 0.030308007154128
13 0.0181546532317332
14 -0.0727100532953732
15 -0.0293241022664408
16 0.0213054557756379
17 -0.0228062384270237
18 -0.0149958557839507
19 -0.0470271253701569
20 0.00278666306872671
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.160534849772879
2 -0.138075436570555
3 -0.0665601243085848
4 -0.0382984371295128
5 -0.000333983719407783
6 0.030070470516795
7 -0.0306439294775679
8 0.123722276535798
9 0.0383318603504869
10 0.116196206115165
11 -0.0646940163661279
12 -0.0314991335076769
13 0.0539146409895463
14 -0.0990644410485846
15 -0.00472553750550404
16 0.249903534669482
17 -0.120068603325625
18 0.0121977759168452
19 0.0786344070115744
20 -0.0145145493870526
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0512069854696105
2 -0.0665059512964638
3 0.0928253963265419
4 -0.0507711742326982
5 -0.0859332821453122
6 0.216762330563604
7 -0.172999715636926
8 -0.0355244034162232
9 0.0126342158967703
10 -0.13680603557367
11 0.00933911030959833
12 0.0721768474560349
13 -0.0286443297848332
14 0.0245825326765202
15 0.281434075381289
16 -0.00192245612853004
17 -0.0201412641016835
18 -0.029738180220445
19 -0.00409043167421902
20 -0.0715403218093714
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.143585499123252
2 -0.0858104876854745
3 0.000618232674684073
4 -0.163938268746503
5 0.0626966648521379
6 0.0780464632548883
7 -0.114075161268625
8 0.068589852913327
9 -0.0733694493677041
10 -0.118522875357482
11 0.0415286969619996
12 0.000921362992612224
13 0.0842891152216961
14 0.00139032080010617
15 -0.042838537535938
16 -0.0488028744362173
17 0.0347741415332553
18 0.0482876396017677
19 0.0317566673362224
20 0.0325720057390975
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0499028008496342
2 0.00421481263423139
3 0.0198123553586898
4 0.0218960564601223
5 -0.0169820563917898
6 -0.00253559618596507
7 -0.00677951460888216
8 0.00666085451142285
9 0.00716488394733512
10 0.00355548040004489
11 -0.00731760565060993
12 0.0477261927431553
13 0.00394855390968102
14 -0.00642403079499232
15 0.0399579217494754
16 0.227041522749264
17 0.0563203378726707
18 -0.00381985074824983
19 0.00194053687260651
20 0.00183619419769438
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.119373559771298
2 0.0579796261075123
3 0.00765565651707986
4 -0.052058310607802
5 -0.146519143653968
6 -0.0557485402448883
7 -0.0377198197881493
8 0.0191385912861106
9 -0.0716109387845506
10 0.0229216226009016
11 -0.100073493431997
12 -0.0173255155208808
13 -0.0243323558057528
14 -0.0235694898800997
15 0.0136775846148343
16 0.00427740582370219
17 0.0100667012814172
18 -0.0288509110699161
19 0.0473655609807514
20 0.052995659505115
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.186488428785999
2 0.0867008975262404
3 0.0238491862351823
4 0.124220096078174
5 0.0954981863188055
6 -0.201914151361782
7 0.171791681860055
8 -0.0157334638976711
9 0.173692582443863
10 -0.0532984936228319
11 -0.0495515501391505
12 0.134730045885151
13 0.0450545760016963
14 -0.0296698516303416
15 -0.0206255921879584
16 -0.00270280455959987
17 -0.00404802355820763
18 -0.0325647441451263
19 0.0156475704074922
20 -0.0115214351829221
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.130571782063541
2 0.0677831815923392
3 -0.00302462798424664
4 0.0132242546141271
5 0.0054969272689728
6 0.0962908263140775
7 -0.0149183666755642
8 0.19252159775692
9 0.00180837433819963
10 -0.0597839120335271
11 -0.0270011735717389
12 -0.0189192363239922
13 0.0326609236686693
14 -0.0565684018173981
15 0.00862917017384337
16 0.0459900558484082
17 -0.0595287870015517
18 -0.125087914044995
19 -0.056982487956806
20 -0.0231319323294826
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.155702876299617
2 0.034913530006863
3 -0.053539812586942
4 -0.0790191965561776
5 -0.00357359583750513
6 0.0813693480757296
7 -0.0385192564402276
8 0.068756895364605
9 0.0308504163430998
10 0.0501013739329678
11 -0.0116685243517762
12 -0.134552615097281
13 0.0322563973912346
14 -0.00621407002799212
15 0.0613294922486765
16 0.071362564308095
17 -0.14857272359958
18 0.0154907408160447
19 0.0186240099802485
20 -0.106381607636575
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0650914947936345
2 -0.107239421306241
3 0.0128233492366548
4 0.0164022721516876
5 0.193781380783551
6 0.0571923450176202
7 0.00705327325225654
8 -0.0114904721809718
9 0.0456001890813929
10 -0.021502195321806
11 0.0785881788757433
12 -0.0113240850318583
13 -0.0618017052127161
14 0.145128111592228
15 0.00853428843606207
16 -0.01196999618151
17 0.0171897631042441
18 0.0525714022564156
19 -0.00554603291100515
20 0.0393080905266669
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.00750184465069151
2 0.0719726919901155
3 -0.0104569092129389
4 -0.0854892295036497
5 0.00886453005588052
6 0.0322588619451938
7 0.0807609682035645
8 0.177656327173845
9 -0.0546377437729183
10 0.000800145142207239
11 -0.00774323050093002
12 -0.0175691953234023
13 -0.00360131878333227
14 -0.00183228150228276
15 0.00107122984900239
16 0.0217397963219237
17 -0.00246109054252186
18 0.00936085989521086
19 0.00412157502014636
20 0.0017934353225691
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.035255673648417
2 0.1988356544473
3 0.0711625098031862
4 0.0314966708598135
5 0.111782237455142
6 -0.0614898098209586
7 0.0286790235364075
8 -0.074189805086218
9 0.052232305322254
10 -0.123192091385081
11 -0.023982668479919
12 -0.0932075843149729
13 -0.157271056352584
14 0.00104307363869361
15 -0.0788794224577199
16 0.0224714912515619
17 0.0308074874463594
18 -0.0183927188581887
19 0.00673411208407791
20 0.0851428994846397
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0115137662488132
2 -0.109579638888064
3 -0.072709641954869
4 -0.167845529685727
5 -0.0531268176690626
6 0.143465208557415
7 -0.0201539148747689
8 0.0423864573676234
9 0.106870157032421
10 -0.00770942474383437
11 0.00844759038563741
12 -0.0817427649343201
13 -0.0863369425278219
14 -0.00253132419914336
15 -0.0117531822661002
16 0.0578204586381111
17 0.254837167811067
18 -0.0723615355587426
19 -0.0219005788982609
20 -0.0394630575137082
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.135034342068426
2 -0.16944137557415
3 0.00443265628977041
4 0.138918704271055
5 0.111130742306326
6 -0.111533550853538
7 -0.0109715574821732
8 0.156369774184297
9 -0.0460162720971756
10 -0.0435648627847489
11 0.104867839269194
12 -0.032456403557785
13 -0.00874118894418406
14 -0.00861640591838488
15 0.0347625603575108
16 -0.014884946435887
17 -0.0502017201450996
18 -0.0536459521756358
19 0.0321462273252544
20 0.037292029259155
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.172723464262612
2 0.0757817727069075
3 -0.10250677893013
4 0.00221733450387337
5 -0.0702587652628388
6 0.162650847234997
7 -0.0299079692446055
8 -0.0130295482706944
9 -0.00698589319591633
10 0.0461640742376674
11 0.0575517190683628
12 -0.0681035162341346
13 0.00670136185019314
14 0.0169639986585376
15 -0.00635667690600683
16 -0.0227184508525265
17 -0.0540730258783056
18 0.0723871353293864
19 -0.0264451827472847
20 0.0608257562700866
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0756035271749757
2 -0.0715898124473233
3 -0.0702494753533457
4 -0.0666139518096531
5 0.037064857146713
6 -0.00250790015853278
7 0.0795515942967478
8 0.0774616179296372
9 0.00872035232940442
10 -0.00306704628999473
11 -0.0460985926011251
12 -0.173624555983909
13 0.00612370689268467
14 0.0096874815840579
15 0.00765942558986657
16 0.0403961007096405
17 0.0632166552582733
18 -0.0190495387238278
19 -0.0243598245394929
20 0.00842909663624241
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.031958576012455
2 -0.132760342609576
3 -0.111787541388524
4 0.0284729428603701
5 -0.0239554437691339
6 -0.152306122071405
7 0.0969142099884985
8 0.212005797051406
9 0.01980981236283
10 -0.0731593189237238
11 -0.051998028162088
12 0.0501322488154167
13 -0.0142478066742071
14 -0.110920822389348
15 -0.0206021293171218
16 0.0297982645009434
17 -0.014031519113417
18 -0.10620170366343
19 0.0916296108268067
20 0.118958798641829
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.259794401992981
2 -0.193089570034928
3 0.0677812423301478
4 -0.06911021072137
5 -0.0262924261805746
6 0.100555752250649
7 -0.0809519852368379
8 -0.0242442174039318
9 0.141629368010158
10 -0.0356311694286801
11 -0.0249877684196004
12 0.00143125656894138
13 -0.0446589439955971
14 -0.0642175331737634
15 0.031377428909431
16 -0.0191302603494785
17 0.0941316127503489
18 -0.033412426365805
19 0.0156757420526053
20 -0.0246604337450283
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0330606492111771
2 -0.167904003713565
3 -0.0469581101085008
4 -0.109849565484553
5 0.0664536867043113
6 0.123298568627721
7 0.0120174240124624
8 -0.0263331980603535
9 -0.171534727820236
10 -0.0680016305593967
11 0.0843603399770047
12 0.0403645181688177
13 0.00729502147314216
14 0.034137252554013
15 -0.113964064141555
16 -0.153627690804678
17 0.0332480292007106
18 0.0914535171626876
19 0.0110139816761716
20 -0.0193179996001349
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0578824145274785
2 0.0654483168961189
3 0.040565244867704
4 0.00988674976717257
5 0.0878033106913806
6 -0.24203848457523
7 0.0194200367413118
8 -0.0340677312195582
9 0.11645771810204
10 -0.133541800920847
11 -0.0802367846198694
12 0.0469810092660171
13 0.104949266400777
14 0.00315502874968772
15 -0.109182932481782
16 0.0863548825894952
17 -0.0113246814787804
18 -0.0988238955521533
19 -0.0729682537029905
20 0.0169967882748124
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.00861511970451171
2 -0.045467097953176
3 -0.0122859118170722
4 -0.0762902047134662
5 0.0250568414739375
6 0.129461676666995
7 0.0151327922258463
8 -0.0109117556659289
9 0.0178172263566464
10 0.0185997866810492
11 -0.0283144589486034
12 -0.0168845585732315
13 -0.00368461991081213
14 -0.0211436633959951
15 -0.00902366225878309
16 0.0310313320287954
17 -0.0166600285362523
18 -0.0349374759385037
19 0.0395098908323503
20 -0.0075611136798888
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.180556531470098
2 -0.0330644500479777
3 -0.16121452588859
4 -0.0439187256410253
5 0.0936168433998249
6 -0.0239346186966994
7 -0.0262144625076747
8 0.0175284960997271
9 -0.031591788951196
10 0.0283517957284199
11 -0.0287321688848514
12 0.0389672350192362
13 -0.0498908795335758
14 0.00338553050088241
15 0.126309782604832
16 0.102628097047288
17 -0.0123471475915582
18 -0.0769490064847854
19 0.0057894896660863
20 0.00938494764061132
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.234917425737567
2 0.0271121454736245
3 -0.007446215391237
4 -0.0158714875646786
5 -0.0700609648159855
6 -0.00540166786816746
7 -0.0596090986746266
8 -0.0950057296071035
9 0.0907788741110517
10 -0.0571166436130557
11 0.0892957184680865
12 0.0171864109443666
13 0.127935239450443
14 -0.0801299777229888
15 0.0189910110612643
16 -0.045999595423196
17 0.0439752726703594
18 -0.000625104531768727
19 -0.0392637572262866
20 -0.0817931481310767
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0137072041882954
2 0.0459137267088707
3 -0.0347562318401293
4 0.0232307502668673
5 -0.0645194558534952
6 -0.0302559177797567
7 -0.0189745406148127
8 0.0152317716064654
9 -0.124781211709446
10 -0.0267527994497912
11 -0.033345407141509
12 0.0186797081799087
13 -0.0612326301088102
14 -0.0247169482755114
15 -0.0437071787329341
16 -0.0326676113968603
17 0.0654377879551285
18 0.00541253393305258
19 0.230213818907476
20 0.0841327006634216
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0770810795001891
2 0.0535477269580573
3 -0.000688340075373014
4 0.148226861081883
5 0.0968419563338776
6 0.188681453374248
7 0.0765583926271978
8 0.0607122181951681
9 0.0510004702408708
10 -0.115348474206935
11 0.00505038757913388
12 0.0137111161076793
13 -0.0265020323982035
14 -0.0674508730907906
15 0.0356333987053538
16 -0.0660539804061221
17 0.00122258543331887
18 -0.0307828373551057
19 0.0119090648593044
20 0.0054514994495662
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0508102026860801
2 0.0437555937991165
3 0.00543850173674123
4 -0.0727923004726088
5 -0.0490187468740078
6 -0.0634960522735635
7 0.357783637695244
8 -0.0057874003527378
9 0.0752652050263315
10 0.0060548445666657
11 -0.108465622210002
12 0.0268185116262806
13 0.00553413812062993
14 -0.00874567342233373
15 -0.0282531587142043
16 -0.0190412566919775
17 -0.0241825166922511
18 -0.0871161155476714
19 0.0361559859626324
20 -0.0564608550879125
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.18210797366678
2 0.00209334479469966
3 -0.105358575657873
4 -0.0606727841736787
5 0.0226028686612209
6 -0.0276846962882852
7 0.162316742923947
8 -0.0473296675157736
9 -0.02446339896268
10 -0.0523210066279332
11 0.0577407728933486
12 0.0527266564622998
13 -0.0638040533953543
14 0.0324254988591385
15 -0.066140871906945
16 0.153776536484059
17 -0.102433494074345
18 0.140635564020447
19 -0.00735335112439406
20 -0.0305281316831773
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.19073153051699
2 -0.0672506259955684
3 -0.00764319495700168
4 -0.0119843945065112
5 -0.0188253854115131
6 -0.0132114418536399
7 0.0219302975775753
8 -0.0532767185778854
9 -0.0108490017447245
10 0.0835379041622164
11 -0.0458844392401525
12 0.064967073067082
13 0.0775794353032854
14 -0.0179239049425298
15 0.0863879555674526
16 -0.0250775891366242
17 -0.0258441380845026
18 -0.0276478076451684
19 -0.0162913580224323
20 -0.0102792560570799
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.11269480559142
2 -0.148204177165079
3 -0.189858933160958
4 -0.0529121229545801
5 0.0241689450826866
6 0.0280430820583578
7 -0.0426929421089029
8 -0.0313798276661967
9 0.0281014233691146
10 0.0410342094749091
11 -0.0818731541942261
12 -0.0816981287612978
13 0.04225100551439
14 0.132766555929148
15 0.00523840117470457
16 -0.0776443740950591
17 -0.0233052787802071
18 0.0134717878438142
19 0.0832139132243428
20 -0.00232182521851883
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.137745526054258
2 -0.26936645781701
3 0.56178481407462
4 0.00243316916475334
5 -0.158510894425872
6 0.219256914582815
7 -0.00066259774597099
8 -0.0241419569747915
9 -0.00477777983653291
10 0.00430515361601658
11 0.0886527351075728
12 -0.0140642595415552
13 -0.00213551823636115
14 0.0748967059376165
15 -0.00836779348410266
16 -0.0728330121382322
17 0.051502664420494
18 -0.00488876127935877
19 -0.0664408206109622
20 0.00883448236291957
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.325622243510932
2 0.200250967692183
3 -0.19112928157397
4 0.0830434890822835
5 0.0526962087192466
6 -0.0250317287602925
7 0.0367617497674866
8 0.124071243403203
9 -0.0453886348758801
10 0.0383869223184278
11 0.00288282280350637
12 -0.0489586628130456
13 -0.0107423439100884
14 0.0477290347297228
15 -0.0680815870247981
16 0.150280042958902
17 -0.211359845145053
18 0.219552826137793
19 -0.128997501090266
20 0.0941964131476347
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.120546112552012
2 0.0638751452858818
3 0.0390627576366381
4 0.0941929933066224
5 0.0100145769416969
6 -0.118711150338481
7 0.0124873833903001
8 -0.0138682559420099
9 0.00257995486125423
10 -0.0988500811083611
11 -0.104345749085906
12 0.0163587469258542
13 -0.0330601479666001
14 -0.0832369359198406
15 -0.0867370639765281
16 -0.0153684457168849
17 -0.0317051229853731
18 -0.140154156957456
19 0.0387277341049785
20 -0.0844709836442689
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.308525539184736
2 -0.0344448747207721
3 -0.0160847094740267
4 0.0658432027043224
5 0.0240439623810285
6 -0.0451598982290429
7 -0.0416261504894004
8 0.00733011283780937
9 0.0685277932236619
10 -0.140544263787841
11 0.0187923265794442
12 -0.0293277332005167
13 0.012393224530417
14 0.0487816323533821
15 -0.0921338265506876
16 -0.0219390284733257
17 0.0964120231965043
18 0.0440689638388519
19 -0.0571384731318285
20 0.0420342174681301
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.118056230022654
2 -0.0883977881577321
3 -0.0392147572032054
4 0.00737828817791828
5 0.133236056217154
6 0.0279583460118801
7 0.0147127597270073
8 -0.0896646299596699
9 -0.0452199118187592
10 0.0706613457287541
11 -0.0163367815707314
12 -0.0855478799749562
13 0.130076114961517
14 0.041792127997966
15 0.00172931992310134
16 -0.112829034897021
17 0.00185290015903215
18 0.0487259197505753
19 -0.0592426502544416
20 0.0123511431895452
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.00407094030899912
2 -0.0155365612735061
3 -0.0254549473729843
4 -0.010256149032615
5 -0.0612606244359679
6 -0.0188593042391615
7 0.0138668407780054
8 0.358412953589797
9 0.0332385353733526
10 -0.0321998806983355
11 0.0358415185180129
12 0.00122990854528245
13 0.0105281374675068
14 -0.00177644432546413
15 -0.00100827475163207
16 0.120255195071786
17 -0.00267068910409079
18 0.00213572230879091
19 0.0308039721033529
20 0.0157199649295963
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0496253317301494
2 0.0469406113090441
3 0.126682338273086
4 -0.0602819822345636
5 -0.0672123249883404
6 0.0837990975342317
7 -0.0666228504585196
8 0.0548081955919516
9 -0.0687719652736009
10 0.16958621863037
11 -0.0444050097721204
12 0.0580176610133188
13 0.144885431553239
14 -0.0442454271226123
15 0.00284113030681882
16 0.00891854995768868
17 0.0449575127632132
18 -0.0697632338697725
19 0.0881455657073757
20 -0.0268335248863103
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0692267058223712
2 -0.158590794336563
3 0.0371537427583169
4 0.0260052719732465
5 -0.00245579772466679
6 0.0269859785264429
7 -0.0510227557505204
8 0.0113253665066941
9 0.0319290502358149
10 -0.00468259634741127
11 0.00139923883446312
12 0.0201169287029028
13 0.0370792934212575
14 -0.0301274204753913
15 0.0101562258137292
16 -0.0258228400931065
17 -0.0061341557186025
18 0.0304528286730479
19 0.0396695789007382
20 -0.00753430260960451
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.173668805301095
2 -0.0809461965090126
3 0.0909179714473036
4 -0.0622872281880648
5 0.0513814343493718
6 -0.080645288038085
7 -0.0811879792863586
8 0.254726828637176
9 -0.119176626124396
10 -0.0365481482553664
11 -0.0241817372359415
12 -0.00184353456191656
13 0.10986238386761
14 -0.0526374420410866
15 0.0131067385772522
16 0.0415268934671739
17 -0.0237887384892607
18 0.00369563863516105
19 -0.0204697988080317
20 -0.0763625561484075
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0963128429841522
2 0.122040135175525
3 -0.0778802213711311
4 0.00159781519838204
5 -0.0448531344917553
6 -0.0549926587401616
7 -0.0493309633760993
8 -0.0543153896894695
9 -0.119702932852643
10 -0.00286818883096877
11 -0.0848377152124696
12 0.124456836725068
13 0.109649156874514
14 0.122510799739414
15 -0.0613475745835887
16 -0.00581499793392032
17 -0.027326672940222
18 -0.0119274012971836
19 -0.0315872228662252
20 -0.020111081747906
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.00525809840356619
2 -0.0119801135964484
3 -0.107541703501313
4 -0.0241065609189774
5 -0.113887673286937
6 0.468606619070494
7 0.0862084951089266
8 -0.0041652748133508
9 -0.0738436980243764
10 0.11315748979729
11 -0.12635173344255
12 0.0268739761811212
13 0.0295376323183939
14 -0.050704500349813
15 -0.0550402751424218
16 0.0965939249563329
17 -0.0550874589626475
18 -0.203801624176193
19 -0.125899368284262
20 0.0542339454992544
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.020889772992244
2 -0.160036270987002
3 0.113559387428184
4 -0.0581709773668794
5 -0.0211914272660546
6 -0.0374921147172354
7 0.0426698735193092
8 0.0589747066918303
9 -0.0100302598804605
10 -0.00643924225579914
11 -0.0497545398455472
12 -0.039803979294056
13 0.0614882544218812
14 -0.0019961411611667
15 -0.0467592389418244
16 0.00344528068742516
17 -0.0321648280219436
18 -0.0110250923545514
19 -0.0136097746391445
20 0.0308240986672398
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.149227238847211
2 -0.0702664369779017
3 0.114116420118813
4 0.0253556058983063
5 -0.0100337228398233
6 -0.00560127110656734
7 0.00499306074138068
8 -0.00449321691908231
9 -0.00255254595543975
10 -0.00315827000836104
11 0.00490852947078826
12 0.0203968984731146
13 -0.0140086369517292
14 0.0241570574386916
15 0.00295287047695838
16 -0.00498236840234965
17 -0.00288906822384446
18 0.000890609669617543
19 0.00631774032239971
20 -0.0398675392610102
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0595700440478488
2 0.049352021336329
3 -0.116021850825236
4 -0.0370742888008231
5 0.00168569235445015
6 -0.0633516952508127
7 -0.0533463570912109
8 -0.016928171368157
9 0.0176978167867942
10 0.000756899275966308
11 -0.014701975527043
12 0.0903272130524697
13 -0.0123479168049645
14 -0.0182632128890207
15 -0.00111674239410897
16 -0.0484589788186286
17 0.0164020028494749
18 0.0315655974305266
19 0.0122796226553529
20 -0.007245859689967
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.00943476170285045
2 -0.0253375296510453
3 0.0434655544066526
4 -0.181583894123946
5 -0.14125498603278
6 -0.0880339543296381
7 0.00558984570842859
8 -0.0346261531941909
9 0.0207567573783433
10 0.035105863204502
11 0.049862544280598
12 -0.0240176605074556
13 -0.00306266314145075
14 -0.00583394900337077
15 0.00807657814670955
16 0.00380029984458606
17 0.0273156460604901
18 0.0708175744711069
19 -0.00504205208723703
20 0.0454942316718944
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.214345015425783
2 -0.0326733906526506
3 0.0860700877290947
4 -0.0381708928600515
5 -0.0433317050614869
6 0.068090511556352
7 -0.00580365136048519
8 0.0269940685203383
9 -0.0321800505704126
10 0.0601421954080501
11 -0.0378636989900986
12 0.0176797507216738
13 0.0160093678934081
14 -0.0278244824208165
15 0.0133733747110174
16 -0.0361780578202956
17 -0.0107550790477438
18 0.0761749501101409
19 -0.00687726190850026
20 -0.0393453941427662
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.00718243438735883
2 -0.0679429009939943
3 0.0262650507355732
4 -0.0403739072534391
5 -0.00115693549786426
6 -0.0163744345217252
7 -0.035363358474325
8 0.0468222856761784
9 -0.00279168158177461
10 -0.0156034141058569
11 0.0296828642532554
12 -0.0462269465948088
13 -0.0128111373561878
14 -0.0102285452704163
15 0.0172007167087892
16 0.0299797370368642
17 -0.134220366467757
18 -0.143166464708611
19 -0.00483532181520414
20 -0.000835244753982785
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0657713813929064
2 -0.0576044072277762
3 0.409522580988319
4 0.135724307610166
5 -0.0586931402031486
6 0.155536765620612
7 0.233074653324489
8 -2.96257828066697e-05
9 -0.0171540035675886
10 0.0182250455201166
11 0.0767975737149298
12 0.0263874000729694
13 -0.0802338766403174
14 0.123485506340772
15 0.0276409952145106
16 -0.0108483659537796
17 -0.0400500778131475
18 0.0168136246516795
19 0.0374926416886062
20 -0.104605786551115
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0356866952992812
2 -0.081103112120681
3 -0.00256963158296142
4 -0.0544744977276311
5 0.161559076933865
6 0.0526918902479022
7 0.114102135578123
8 0.0726388499326631
9 -0.00991030647989029
10 0.0615117721935848
11 0.12016788853006
12 0.117450617700363
13 0.0708925269717176
14 -0.0434645724173426
15 -0.159001146660187
16 0.0462478785878471
17 0.156656534590682
18 0.0293584795200709
19 0.1589818702059
20 0.00393734574559278
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0977987880149954
2 0.0809405616452378
3 0.0468463270545756
4 0.00519232883154291
5 0.0893642874818003
6 -0.0131820880670278
7 -0.000419625316017888
8 -0.106366110741961
9 -0.104096932618237
10 0.117337066529369
11 -0.0151151757469787
12 0.00331201982864264
13 -0.00247434349253358
14 0.0431692364424958
15 0.0135448657025617
16 0.0115404620699643
17 0.00413414358820389
18 -0.000408519320465848
19 -0.0103237564201743
20 0.0606774083142461
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0847926671546239
2 -0.0282457469148878
3 -0.0209177182571913
4 -0.056114190393469
5 0.00600253022824854
6 0.0177394358839559
7 -0.047606655734179
8 0.0387442634040027
9 -0.0280317159885042
10 -0.0306580221108991
11 -0.060630547808934
12 -0.154724205189415
13 0.0993778635954455
14 -0.028319060262982
15 0.000542663334047622
16 -0.0240865630910342
17 0.0491220160478182
18 0.0334001870548508
19 -0.020611687820824
20 0.0345659528627283
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.144150381501627
2 -0.140310247357017
3 -0.0327027313440153
4 0.105223297612509
5 -0.0230120928094971
6 0.00391132624258634
7 -0.0759842554585834
8 0.0137474710236474
9 0.171980559048196
10 -0.0891322406729149
11 -0.00771587073867442
12 -0.0198223860643161
13 0.0811623641436444
14 -0.0367037656133423
15 0.0584790136978604
16 -0.00514821998716268
17 -0.0211747715470512
18 -0.0524124981547651
19 0.0148787175770702
20 0.043587677983139
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0300555174541104
2 -0.0691853849636525
3 -0.0498436845687254
4 -0.0907964658264307
5 -0.012671562448658
6 0.11838221897525
7 0.0252976844837164
8 0.0360471640075507
9 0.0195256690959673
10 -0.0144692692872629
11 0.0425897292639856
12 -0.00408786860013828
13 -0.00316206337955915
14 0.0418319906714066
15 0.0353634210930539
16 0.00945673908447591
17 -0.0319520055522683
18 0.00190587964550175
19 -0.0046734994084874
20 0.000395082368503492
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0704859355379424
2 -0.229213695840494
3 0.0187057515803594
4 0.000540168692912726
5 0.0104091969479744
6 0.112515200721208
7 0.0241486158143646
8 -0.0872204024611332
9 -0.0664622698719147
10 0.0703003572144876
11 -0.0501874488667933
12 -0.00833666253027013
13 0.0206507833832561
14 0.0255060358874646
15 -0.018601679785835
16 0.0279672922434007
17 0.0432629801308837
18 -0.0173113970043269
19 0.00723955285583933
20 -0.0155857335912456
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.00378711896239331
2 -0.0313912203914525
3 -0.0115290679728912
4 0.0319423592185389
5 -0.0184835973087961
6 0.0469235851549821
7 0.00269031376350974
8 -0.00184697636241511
9 -0.00111410387300945
10 -0.000717385235734682
11 0.00769382574830562
12 -0.000658280151569353
13 -0.0173915236093427
14 0.0151388054908879
15 0.00136799271108977
16 0.00857644544272351
17 -0.0184268022053792
18 -0.00714258267264502
19 6.11937250564589e-05
20 -0.0111005017376706
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0708416210135459
2 -0.0359361098888002
3 -0.0341487311894531
4 -0.0837222379305211
5 -0.0975133526333277
6 0.106912502052088
7 0.00291916614750318
8 0.0165503066711429
9 0.028958881260083
10 0.0480013644904077
11 0.0163373010598223
12 -0.0616582180289065
13 -0.0227524488342613
14 0.0318669106181377
15 0.105542580974845
16 -0.0220320759906957
17 0.173980303154586
18 -0.0431744183690947
19 -0.0153183452794987
20 -0.0623462772945755
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0291601099923437
2 0.116178667302162
3 -0.164461612033548
4 -0.08325727259569
5 -0.0790574799560683
6 0.0096710918601332
7 0.0710304835022434
8 0.0168685523970181
9 -0.0165115616773181
10 0.0044866345288599
11 -0.047835658441865
12 0.00434676308119609
13 0.00771384782675052
14 0.00629509618587991
15 -0.0427351757430599
16 -0.0297993111410173
17 -0.017839587199956
18 0.0288399829907351
19 0.00802481041257471
20 0.0311994421624653
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0139820647883448
2 -0.0177461767663298
3 -0.00402174329138606
4 -0.0334125681767177
5 0.0779886958600041
6 -0.0931997422761368
7 0.0186508261205008
8 -0.0666309774190206
9 -0.0172676326336721
10 -0.00505610428513488
11 0.0152661554024183
12 0.156332529321787
13 0.0175852089402507
14 -0.00259339787623394
15 0.00563638890212332
16 0.00717551946933786
17 0.00306007568936245
18 0.128270541100661
19 0.0212994888491713
20 -0.00224292470723884
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.134169939971579
2 -0.0808865528893806
3 -0.139480099797553
4 0.226419066839326
5 0.0112782867262444
6 0.0269816582924756
7 0.0154959515746699
8 0.00055976737303636
9 -0.00571376951061826
10 0.00696245672700956
11 0.00256938748130104
12 -0.0271918081815333
13 0.00371496597485989
14 0.00205979532021481
15 0.0167874167854236
16 -0.0118752093401871
17 -0.000644066211704092
18 -0.00576694818783056
19 0.0010447824553392
20 0.00130310470667336
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.125787304994126
2 -0.012896894525078
3 -0.0624070053284474
4 -0.0349615517502319
5 -0.022383732253978
6 -0.0154753909956606
7 0.0283792293365325
8 -0.0160715935913769
9 0.031175408709274
10 0.0703128009853741
11 0.00150643040887638
12 -0.065447355003502
13 -0.0109228021745925
14 -0.0161294766309401
15 -0.00567802892443184
16 0.00113359405471424
17 0.0106421520786069
18 -0.0167064782940885
19 0.0241925605724602
20 -0.0130223234485316
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.224546201059019
2 0.0354785195638238
3 -0.117883739495717
4 0.162337366848582
5 0.0315114695993282
6 0.0479854651606932
7 -0.0334287006322063
8 0.0527037241520056
9 0.0349431699349182
10 -0.033177831420315
11 0.0381963983777652
12 -0.0773180009626239
13 -0.0290094999781457
14 -0.00220113226678126
15 -0.0363862423410847
16 0.0465553276890199
17 -0.0540840326802398
18 0.0464477419943365
19 -0.0292466451796951
20 -0.00307483496211263
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0595430416283745
2 0.093545159366143
3 -0.07290028005902
4 -0.0658540422928143
5 -0.0139383806952686
6 -0.0542277864502913
7 0.0171791583071792
8 0.0211737463469477
9 0.0348027502135857
10 -0.12573969691588
11 -0.027860457257912
12 0.00797626917085524
13 -0.158891179080398
14 0.0198512538349678
15 -0.0358002241595883
16 0.11659074047092
17 0.0219975643478238
18 -0.0788190983549336
19 0.00177843574385832
20 0.0139949427619554
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.201783204480929
2 -0.0159159029052008
3 -0.110117420205103
4 0.205044725953877
5 -0.0753483860083702
6 0.108444012075599
7 -0.0754776697914692
8 -0.0307554629232477
9 -0.0635595740671592
10 0.163875272075864
11 0.044368527360411
12 -0.0676867111383802
13 -0.00729177966604045
14 0.031090133369395
15 0.0958277751741925
16 -0.013610427716821
17 -0.0258726163563334
18 -0.0499645327454035
19 0.0228765780182768
20 -0.0101310138222569
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.156198373425641
2 -0.141919347984523
3 -0.060496017301504
4 0.0153636272677237
5 0.0120317987786259
6 -0.0563601724261983
7 0.0754051685833029
8 -0.029636062560128
9 0.0362076164847196
10 -0.0674439589933395
11 -0.0707671286802073
12 0.0958986566821437
13 -0.0544820485631706
14 0.0840987662448023
15 0.00695356803827059
16 0.000174957617362577
17 -0.0493862521619379
18 0.0121460053732881
19 -0.0541662704012533
20 -0.00415261321885809
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.170694293437745
2 0.0315177019557285
3 -0.121424467909111
4 -0.094673257719548
5 -0.0221589662385632
6 -0.00504427479489264
7 0.0684669772409866
8 -0.0261519535195856
9 -0.0509223149537733
10 -0.0488079023762359
11 0.0187276950345118
12 0.0245896255492833
13 -0.0174304281377983
14 -0.0103956932197476
15 -0.0309916842640538
16 0.0043960185800014
17 0.012314657581591
18 0.10806565472063
19 0.0230057240806818
20 -0.0610289932830569
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.153075968665259
2 -0.113555834176766
3 -0.0549341826078318
4 -0.0383520990486568
5 0.0105702323799908
6 0.0120217773832203
7 0.162253049919346
8 -0.000107279233773432
9 -0.0169942432989817
10 -0.000650312935722878
11 0.0548040251423881
12 -0.00258844608286382
13 0.0365192769505166
14 -0.0948688460083834
15 0.00329230876780199
16 0.0308218881554874
17 0.132916131068846
18 -0.0779021803558272
19 0.034107037301821
20 -0.00283538127923823
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.111273773193834
2 -0.025394928112188
3 -0.0305246777180418
4 -0.0763126982470406
5 -0.0751679449987517
6 0.0033095290556068
7 0.044069646104015
8 -0.0779928317388545
9 -0.0350780020628075
10 0.0732807127336304
11 -0.0853049017211621
12 0.00406866035962319
13 0.0520503770198858
14 0.00204701545244019
15 0.05666073028514
16 0.0542701862973855
17 -0.0544029388499454
18 -0.0609759365243251
19 0.0108990883968487
20 0.023674452022849
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.115813329895752
2 -0.102263141459279
3 -0.110184692086386
4 -0.0496128850547357
5 0.0958325569676549
6 -0.017074755940217
7 0.0179829402031737
8 -0.000542098438436833
9 -0.0255271697725032
10 -0.0197414292749529
11 -0.0443334837892803
12 0.108812360006872
13 -0.00611718891146154
14 -0.00403945590654676
15 -0.0325156452586173
16 0.0301825338517028
17 -0.0278201786993088
18 0.00293839333580251
19 0.0416195870970838
20 0.000624234763053925
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0645758221926252
2 0.0270610453400249
3 -0.0819866024126398
4 -0.0623919460221834
5 0.0383541990031964
6 -0.0907995038928467
7 0.166049063198935
8 -0.0521733981655178
9 -0.00427412798847353
10 -0.111861370607414
11 -0.0527635679237516
12 0.0119244083474609
13 -0.0543759648246292
14 0.169859288624538
15 -0.0183210715693725
16 -0.00870912750056275
17 -0.00268572505239974
18 -0.0213966552145429
19 -0.00192779130971393
20 -0.00162426330192893
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.149864958319907
2 -0.0420295410324582
3 -0.0287606225342097
4 -0.0922733913542409
5 0.0456797981506757
6 0.0139448014625559
7 0.115253106627207
8 -0.0731072264097093
9 -0.218179797921549
10 -0.00170722397824617
11 0.0291678719914931
12 0.0159937878432411
13 -0.0166272423242849
14 0.0183587390573377
15 -0.00532369627787321
16 -0.0140417273761344
17 -0.0234132444119711
18 -0.00557526804894373
19 -0.015052140068457
20 0.00813957110122519
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0145816514025146
2 -0.0332602568439089
3 -0.0193494286893189
4 -0.00475074168807439
5 0.0235537513823742
6 -0.0561352689668441
7 -0.0182685072655287
8 0.00173723934241688
9 -0.013469793359657
10 -0.00728641071766104
11 0.00450789829163028
12 -0.0860605090059182
13 -0.00176018248740268
14 0.000622339268885103
15 0.0313297474132639
16 -0.0236415163866223
17 -0.0268487622407249
18 0.0102624678355678
19 0.159032204872286
20 -0.0163358584010181
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0948439462774733
2 -0.0783461066519866
3 -0.0776482557136358
4 -0.0857219712437938
5 -0.0138870021739046
6 -0.0595940151751989
7 -0.053828849843759
8 -0.0341366207570691
9 0.117750045152269
10 0.00138475180658424
11 -0.0485034025982165
12 0.0602554931704262
13 -0.0545086892765102
14 -0.139229336806899
15 0.0692744883195272
16 0.0370560011529319
17 -0.0122442664564626
18 0.0630271610271175
19 -0.0144878577849003
20 0.0311282926684795
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0233250875906236
2 0.297433346467516
3 -0.11396089900722
4 0.265696423023325
5 -0.0380741494808803
6 0.0150102186571331
7 -0.127817557563392
8 0.0262124208234038
9 -0.0333324423191056
10 0.012089333038593
11 -0.0547607128596997
12 -0.00157200695471131
13 0.069008526815437
14 0.0461340054386356
15 0.0294374848161661
16 -0.0515826313523941
17 0.0581669790953078
18 0.0137348109757868
19 -0.00862778754029577
20 -0.0178660574645936
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.146254452415561
2 -0.213896860657768
3 0.252581193281531
4 -0.128754217831919
5 -0.0614853902634848
6 0.115834588171759
7 -0.0376245998965041
8 0.0610718803670979
9 0.0606698638353015
10 -0.0762714322601798
11 -0.0436403393293538
12 -0.00759678886067087
13 -0.0105482315011339
14 0.0179466042731263
15 -0.00729382965241004
16 -0.0131226516719817
17 0.028087196512346
18 0.0237503377011648
19 -0.0261031204174323
20 -0.0490069317162128
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.147320246380056
2 -0.0678299023865074
3 0.0235845916125243
4 -0.0958951212409073
5 -0.107508371982812
6 -0.0124627101059249
7 0.0298992649587544
8 -0.00618513573467141
9 0.0147899268120806
10 -0.0415945740841831
11 -0.0156605703880782
12 -0.0132773856180104
13 -0.0580120400890282
14 -0.0028196564593557
15 -0.0206962208142451
16 0.08343905495985
17 0.0530114731071008
18 0.0184018854659853
19 -0.012895399970473
20 0.0866503588839962
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.257990585895961
2 -0.149003647529848
3 0.021159073599894
4 -0.04592813118935
5 0.0801163773982485
6 0.0834121505617143
7 -0.146170174365612
8 -0.0115335510159504
9 -0.0303374567792186
10 -0.0104689491119493
11 0.167739205028485
12 -0.0461692689111429
13 -0.0583069369224121
14 0.0809350020353437
15 -0.00470702784877647
16 0.0538900029808918
17 0.0559840653537679
18 -0.209655783627106
19 0.0813309735220672
20 -0.00500050244403576
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0204332040150124
2 0.00106315667854642
3 0.0456179672724091
4 -0.0258592140391726
5 -0.0264801935502217
6 -0.0113923695623267
7 -0.0131576412054118
8 0.0298789881279411
9 -0.0177164076464848
10 -0.00395898066679237
11 0.00218881975919736
12 -0.00229923561426862
13 -0.00601626271667128
14 -0.00387753206711092
15 0.0031726109455816
16 0.00134119140016169
17 -0.00415002031521333
18 0.00435181641523632
19 -0.00205055954546057
20 -0.00327412620413142
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.120254226136695
2 0.000717857267549911
3 0.0429865926277376
4 -0.10151536583552
5 -0.0563734406262453
6 -0.0793782709094483
7 -0.0412761102702716
8 -0.0223680484096444
9 0.0808307263800774
10 0.040947049103731
11 -0.0561544903685584
12 0.0280166878667168
13 -0.0821119769483741
14 -0.0515080517247996
15 -0.0756604600522554
16 -0.0323798367570789
17 -0.0189971041120848
18 0.00379292422114567
19 0.00763717585933825
20 0.0970059573442696
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.151478638410298
2 -0.217632363166748
3 0.0401424927306263
4 0.0491212326442601
5 -0.0431072440602395
6 0.0221858704098487
7 0.0471496722019371
8 -0.177549385004278
9 -0.183154339018075
10 0.133635217374364
11 0.01940748186569
12 -0.0319181988579802
13 -0.00895128570406623
14 -0.00622913286305918
15 -0.0819948827248959
16 -0.0856622557552857
17 0.047133030959656
18 0.00389349056671238
19 0.00453739699339867
20 -0.0180143235898449
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.128287428033053
2 0.00292376478534553
3 -0.105157909541022
4 0.133281726699013
5 -0.104446341129605
6 -0.00141068743900403
7 -0.0452961241716829
8 -0.0246283613849325
9 0.0336261466163701
10 -0.0450870375873148
11 0.00620280482741782
12 0.0471681322049807
13 0.0649744830972201
14 -0.0537429581433037
15 -0.0023891768820668
16 -0.0341689390702514
17 -0.0366153891315666
18 -0.0676244351279119
19 0.0440194023636642
20 0.0038752953041829
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.19240863541675
2 -0.12273602725431
3 -0.0328784670437592
4 0.102105083061029
5 0.149160303254894
6 -0.0995869483170028
7 -0.0025505660987086
8 -0.129036760170432
9 0.119642061309706
10 -0.0139095959454856
11 -0.0255581567328807
12 -0.00536601099447179
13 -0.0804328048674683
14 0.180657461923774
15 -0.0150350740590887
16 0.0247729842895913
17 -0.0304338512583908
18 -0.0110116541138529
19 0.0477859945723127
20 0.00155276715417689
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.110521075930237
2 -0.126478463907609
3 -0.0534305282553265
4 0.0141228369640382
5 -0.0783673042979245
6 -0.0102863669311974
7 0.174362289974949
8 0.0212968383296356
9 0.0281144011547348
10 -0.0032964442542151
11 0.0332221372324619
12 -0.065193071315497
13 0.0686824310265032
14 -0.0551348646877544
15 -0.0564793805382619
16 0.0336135403453967
17 -0.0189918027544654
18 -0.000426373850664515
19 -0.0287242349454628
20 0.13283697998422
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0167585366060099
2 0.377524539569454
3 -0.0285600829877316
4 -0.070045774933487
5 -0.0513669351255538
6 -0.0538398460231749
7 0.00055328482344382
8 0.00444154958379511
9 0.00768379958693392
10 0.0168553558436373
11 -0.00290266527848071
12 0.00375431314758459
13 -0.00221588346260282
14 0.0140212274229444
15 -0.0218092805535607
16 0.0183884573759115
17 -0.0138478477991113
18 -0.00118802762444035
19 0.00325280361364851
20 0.0107037611890716
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0447339685328555
2 0.0794035838232888
3 -0.0432726865653291
4 0.105842591320891
5 0.0126003590047331
6 0.390066837503794
7 0.0478230793458554
8 -0.0202676003839426
9 -0.0111501289764548
10 -0.0101843816675867
11 0.0206747624843363
12 0.102140071237483
13 -0.0508640120175111
14 0.0465781240567636
15 0.0248708132470011
16 -0.0133584894764001
17 0.0147755422544034
18 0.0928856042400026
19 -0.0272702638290676
20 0.00387121319699636
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.110671695301505
2 0.047182877418054
3 -0.0580897878879359
4 -0.0847448196143669
5 -0.123214003435161
6 -0.0130818510235241
7 -0.0163047750367753
8 0.0433577236575415
9 -0.00795747423610752
10 0.0488837894821921
11 0.0295112187719001
12 -0.0607512376966056
13 0.138868075622661
14 -0.102208418073598
15 -0.0233258608088004
16 0.0235297799022053
17 -0.0482905437463026
18 0.000679049066355024
19 0.0113993505444099
20 0.126002047726341
};
\end{axis}

\end{tikzpicture}


==> Graphs/acf/acf.200.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
height=\figH,
tick align=outside,
tick pos=left,
title={\(\displaystyle \Delta t=200\)},
unbounded coords=jump,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Lag},
xmin=-1, xmax=21,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.6, ymax=1,
ytick style={color=black}
]
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.370949788037107
2 -0.190056352029804
3 -0.350759914509754
4 -0.231053062931015
5 0.00812682778862193
6 -0.0427091185303734
7 0.057050890461707
8 -0.0116255593014016
9 -0.0773009632145167
10 0.0180918132000392
11 -0.0507143489706101
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0574478486051119
2 0.0341632243463766
3 -0.0436074673778659
4 0.0380235369522444
5 -0.0595148274423257
6 -0.0508135494447172
7 -0.0152627215238072
8 -0.0680279777293505
9 -0.0282319281668342
10 -0.027679063256237
11 -0.0831917347501464
12 -0.0626796493943701
13 -0.0757299936078547
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.192675238726782
2 -0.110972845007443
3 -0.0499627515524426
4 0.115504136608697
5 -0.171976619696183
6 -0.250520866380486
7 -0.0173836326772881
8 -0.0219593556637366
9 -0.0696376524550806
10 -0.0954204014878783
11 -0.02034525041494
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.321597092895647
2 -0.101983916536523
3 -0.0133957933031388
4 -0.11646809649468
5 -0.0184492397264988
6 0.262064597081489
7 -0.207449730383925
8 0.0172792722589231
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.545452036093361
2 0.559181420605196
3 -0.534511707583322
4 0.32627560503247
5 -0.456761883825206
6 0.344323556055599
7 -0.330476868156561
8 0.287717020103856
9 -0.279029763114986
10 0.363158345198818
11 -0.2574572745476
12 0.202527296445841
13 -0.129492821142948
14 0.0894348604727653
15 -0.0474066991452343
16 0.0327769373209936
17 -0.0352602531109068
18 -0.0228826413913246
19 -0.0242955750513342
20 -0.00349106256223668
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.372468189853055
2 0.0916456899079215
3 0.130569987239563
4 -0.106242955904892
5 -0.0323791278604797
6 -0.0443037700278029
7 -0.176135926369585
8 -0.130650059841467
9 -0.12261722589013
10 -0.297314718747251
11 -0.190259987545635
12 0.00521990518670433
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.607496061381779
2 0.150045054610893
3 0.299588345532992
4 -0.435118840716181
5 0.235385456940289
6 -0.142403954986214
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.126410434551961
2 -0.126422506033598
3 0.0398511162770423
4 -0.0877227062179809
5 -0.1612530954125
6 -0.254852127627406
7 -0.0360111155375198
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0199699355791302
2 0.0408336028402928
3 -0.174875261145732
4 -0.515364561373024
5 -0.0117811981456072
6 -0.0603001492427165
7 -0.0167944392187365
8 0.200588308871348
9 0.0925545827984318
10 0.00753605583850971
11 0.104796101349788
12 -0.147223106993424
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.167906399464833
2 -0.1145715720027
3 -0.054090196538451
4 -0.209596512004029
5 -0.000458976298483706
6 -0.0984903422391924
7 -0.0691998630703412
8 0.102009406093647
9 0.297838273263955
10 -0.132982545451552
11 -0.00257058638599634
12 -0.0274826259831312
13 -0.0224980599188917
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.11472799458887
2 -0.287803213171613
3 -0.165957278801305
4 0.216175225058214
5 -0.0218605683405557
6 0.0332561827718398
7 -0.320281658961127
8 0.0931205180850885
9 0.104513744819334
10 -0.0867779152744802
11 -0.0303901399330868
12 0.0759613383417377
13 0.00477175999482446
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.30398945005116
2 0.171729502400564
3 -0.135011647273576
4 0.136176863571005
5 -0.192489251075566
6 0.253898490491851
7 -0.00574422784643809
8 -0.117637152461183
9 0.0185489789499427
10 0.000816768300372933
11 -0.072014799145035
12 0.0989170979840197
13 0.00932430195665979
14 -0.0602391824324502
15 -0.06587070246047
16 0.0787461166242675
17 -0.118746290555696
18 -0.0235557667706043
19 -0.0285216324476345
20 0.0122937419513593
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.318749997421986
2 -0.27806306025066
3 0.134296790893528
4 -0.196706047182693
5 0.127618225080041
6 0.0893540394733543
7 0.0924597846232258
8 -0.134014965508355
9 -0.0920394324257719
10 0.0661186024309439
11 0.0097260602883716
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.129536204619323
2 -0.18325881882285
3 -0.224405700421364
4 -0.0602171336195978
5 0.192119326916502
6 0.0538141799398089
7 0.00077524464916774
8 -0.156202856317022
9 -0.1379476026496
10 -0.114212844294367
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.187761429713413
2 -0.289907407728755
3 -0.238991254366653
4 0.0725170295778389
5 0.271552035845694
6 0.0422743882748323
7 -0.209477972735124
8 -0.104775766518678
9 0.0971357428900748
10 0.012482931682716
11 -0.117669728286504
12 -0.174029392997969
13 -0.100602378783442
14 0.110930822302804
15 0.0969671477588064
16 -0.156167626629055
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.13187963437496
2 0.07295370834885
3 -0.0285275733437305
4 0.173154348765196
5 -0.126580780102736
6 -0.0908155226538257
7 -0.060592244273973
8 -0.230493812719505
9 -0.0772184896453158
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.21424292276398
2 -0.069454337659181
3 -0.245145394273193
4 -0.12979327383946
5 0.404857708853391
6 -0.175983222684975
7 0.0600384854473797
8 -0.105127821841283
9 -0.0143109480770606
10 0.0174049961850214
11 -0.0282432693466587
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.12435433855834
2 -0.00158740644226306
3 -0.271768114809739
4 -0.330859656497177
5 0.243417623929648
6 0.038751981782691
7 0.269042816083953
8 -0.0198534518321217
9 -0.176088626315284
10 -0.0893595765937824
11 -0.0373412507475856
};
\addplot [semithick, black, opacity=0.1]
table {%
0 nan
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0427643705540356
2 -0.020079304945309
3 0.229321859350511
4 -0.111903418229816
5 -0.151902731336162
6 -0.245864304400446
7 -0.0107108958760512
8 0.00652431888491419
9 -0.0330008732487778
10 0.107411932916012
11 0.0170833942539006
12 -0.0453644163454673
13 0.0035500733924807
14 -0.0691056515691453
15 -0.0745333139767723
16 -0.0159768794082702
17 -0.0322216042632324
18 -0.0373648070505114
19 -0.0253978187701855
20 -0.023583147763843
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0312140121878432
2 -0.0217836482020864
3 -0.0552382156398595
4 -0.0124676403361029
5 0.0127498146412819
6 -0.0377416833179996
7 -0.020042640731195
8 -0.0366151943012871
9 -0.0413651743499965
10 -0.0333757975575507
11 -0.0387363602766215
12 -0.03361849707479
13 -0.0438396421737708
14 -0.0530923408535125
15 -0.0536189676386661
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.261279963094386
2 0.274589216120483
3 -0.039193784742072
4 -0.388678674054401
5 0.290492168769992
6 -0.0500108766742657
7 0.0529554773798523
8 0.180186019287017
9 -0.37048587671484
10 0.0488867062863964
11 -0.237460412563776
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0433960846836822
2 -0.010160046377795
3 -0.072845903060504
4 -0.0819440661051994
5 0.0253208332665033
6 -0.13936859885385
7 0.00757739835989401
8 -0.167097037151141
9 -0.0180864953942258
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.204021771073788
2 0.0355177538060841
3 -0.147616834716208
4 0.0228129662606762
5 -0.00552615660591019
6 -0.0311586169152845
7 -0.0325181678003341
8 -0.0053261662219047
9 -0.0101756418356153
10 -0.0538675488730698
11 0.000584456753887876
12 -0.0617123143354634
13 -0.0224112023511996
14 0.00658524623956531
15 0.0064944813525356
16 0.0023395163160286
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0308737974934272
2 0.00575482635462617
3 0.0128297886326955
4 -0.0161478232226979
5 -0.00610294130479146
6 -0.109075367939469
7 -0.114401548757698
8 -0.0602029852644887
9 -0.10046018222497
10 -0.0813199687797801
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.190818574818166
2 0.0336793348302157
3 -0.10892955089309
4 -0.0281463881079956
5 0.0334170565986593
6 -0.0342085140463365
7 -0.095047763652891
8 -0.163037031408281
9 -0.0814352775662814
10 -0.097139395101384
11 -0.149971045470782
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0500567246504902
2 -0.059897378296763
3 -0.0524770070010125
4 -0.0506881129570725
5 -0.0640812123770675
6 -0.0532886244919312
7 0.00714743942046079
8 -0.111868975317662
9 -0.0981702662493705
10 -0.0667325873800717
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.374044280286289
2 0.0251753655483005
3 0.0436324028236136
4 -0.328722310223223
5 0.112325090598702
6 -0.0925323088157378
7 -0.059722601931851
8 0.384798006478886
9 -0.249771233748591
10 0.0354627613631712
11 0.00339910819301883
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.25497915154253
2 -0.418084961522994
3 0.280997552965818
4 -0.111604902599043
5 -0.114779687031974
6 0.0434917009822425
7 0.11294882230781
8 0.11060830728879
9 -0.0428422157015893
10 -0.17115007144848
11 0.0208807617234558
12 0.0473275407656846
13 -0.00281369618719042
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.125286572010415
2 0.0603073582235642
3 0.116772567212467
4 -0.148584953495747
5 -0.0655420530415449
6 -0.0337550769400554
7 -0.10530699865305
8 -0.198743215327835
9 0.0224041864167126
10 -0.0642585500371418
11 -0.0830528663140963
12 0.349002462316611
13 -0.223956288349469
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0173077732069229
2 -0.170737378037641
3 0.000100989089870159
4 0.0410969322488315
5 -0.150705812789234
6 -0.0650341914119173
7 -0.0776284990054671
8 -0.0943998133013649
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.183663666967182
2 0.132477959333992
3 -0.0517804437668805
4 -0.375511772527303
5 -0.170814920997256
6 -0.0917157447675758
7 0.0471625869056507
8 0.0467875155388699
9 0.0128770315649316
10 -0.0711301971104934
11 0.0506187773321075
12 -0.300050010164998
13 -0.00457554349673194
14 0.0225747056384395
15 -0.0691400334280083
16 0.138556422978073
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.275068587836742
2 -0.0126897999299194
3 -0.177877061394687
4 0.0829409555061679
5 0.072628460367716
6 -0.0497294334357645
7 0.0270698091774624
8 -0.0704011177853734
9 0.0394886136572775
10 -0.14240493045321
11 -0.0937074780925046
12 0.0959196747264743
13 0.0321228404546354
14 -0.0134478384113038
15 -0.0359600682537338
16 0.0247897295369903
17 -0.00358698603884851
18 -8.67817946359647e-05
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.611662225510041
2 0.00681936588388304
3 0.203161803106546
4 -0.189392504656996
5 0.172568685823599
6 -0.109744443968216
7 0.0282493193212244
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.32422299953701
2 0.149906056747129
3 -0.342181496063879
4 0.0497813558883963
5 -0.102784961912961
6 0.317703368863565
7 -0.130310566687244
8 -0.0394186266980714
9 -0.129759395433301
10 0.125371202189966
11 -0.0412935638877604
12 0.197938259841652
13 -0.229808826848896
14 -0.0714910468898376
15 -0.0212269356313736
16 0.11942256866721
17 0.0804315963642996
18 0.130273029935774
19 -0.151730244522442
20 -0.0865987743852166
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.3914371136467
2 -0.047959102803789
3 0.233726130024677
4 -0.316605648344512
5 0.145502139995433
6 0.0495367289913317
7 -0.146388579996778
8 -0.117643829651985
9 0.0912692754323213
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0165089385040819
2 -0.000412223418712047
3 -0.0968622387359209
4 -0.0691945958045558
5 0.151391324233557
6 -0.0967554421852474
7 -0.0220975086264293
8 -0.02436632956507
9 -0.100804942513752
10 -0.0146622496629872
11 0.0172489876506659
12 -0.116349263173391
13 -0.0619943859259887
14 -0.0898307009185115
15 0.00818063014226107
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.176505806528814
2 -0.513220075821688
3 0.280258530691181
4 0.123260256402024
5 -0.0353483803290484
6 -0.16160736454243
7 -0.079576655445022
8 0.0627394955737979
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.190563654741312
2 0.12400071131172
3 0.271650680134844
4 -0.336584155582231
5 0.277492940477893
6 -0.0939062091711666
7 -0.113728225850713
8 -0.0540413405265317
9 -0.181764347355479
10 -0.033846424413867
11 -0.168709974283158
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0966407397979675
2 -0.20693090588331
3 0.0739340472441398
4 -0.244207207325002
5 -0.0775080934251424
6 0.0247309431527834
7 -0.150296679554585
8 -0.0163628440068519
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.227501817894361
2 -0.149760396541
3 -0.0157908992313267
4 0.203509040660222
5 -0.265215011227563
6 -0.276063637702708
7 0.230822721936737
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.277464389551141
2 0.487686954683045
3 -0.157772016041873
4 -0.0712946830421401
5 -0.140832321569875
6 -0.148963736219765
7 -0.129923064115176
8 -0.0614367441430749
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.137404337015094
2 -0.456196569631749
3 0.15859646884809
4 0.202459060524275
5 -0.335329430996479
6 -0.103082306959862
7 0.378273915633296
8 -0.04313818294302
9 -0.0918390680715478
10 -0.0723395493879093
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.302339498058218
2 -0.118011253489565
3 0.336575746279204
4 -0.176279055252819
5 -0.0536484741798674
6 -0.0928572742235413
7 0.0599809376572867
8 -0.0802099425109538
9 -0.109435348006736
10 0.329238842802516
11 -0.165457278767476
12 -0.0507447499380565
13 0.161117483620629
14 -0.0903814523933219
15 -0.0475722759230802
16 -0.0263522062752892
17 -0.0270015342330745
18 -0.0153435690349785
19 -0.0350932849423041
20 0.00381418686964712
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.270612859720553
2 -0.217021765785195
3 -0.376610165880732
4 0.0220182198288683
5 0.264564852775554
6 -0.00734239149147603
7 -0.223825236469512
8 -0.232396372698062
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.114933241060067
2 -0.0667932257614028
3 -0.0457546483458583
4 -0.0679524181589503
5 -0.0609229825619738
6 -0.00927823016077649
7 -0.0626029636624679
8 -0.0717622902885029
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0140853210871952
2 -0.0772678576957612
3 -0.279803677624149
4 0.0420242295975019
5 -0.052816563257643
6 0.0734355992827277
7 -0.217673343932396
8 -0.0467956451223864
9 -0.0199650669962583
10 0.072150262008225
11 0.0207973848273344
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.303925068557441
2 -0.11432198183082
3 0.101857417937774
4 -0.156072392486906
5 0.0924613888690516
6 -0.134604631954247
7 -0.224536430798527
8 0.239141698821115
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0148880271844631
2 -0.392729922529673
3 -0.133361085175113
4 -0.129058292164498
5 0.393172962325539
6 0.000192304921189817
7 -0.254910406723984
8 0.0315824665310021
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.122105923874653
2 0.0744287481425508
3 -0.108690237306801
4 -0.0808401796445794
5 0.0248526116628201
6 0.0132705875420749
7 -0.167457954639628
8 0.169331054987132
9 -0.225216829592973
10 -0.0775718772759434
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0537133717376899
2 -0.0141158360693677
3 -0.0440740041405433
4 -0.0164242590169036
5 -0.0484618299313308
6 -0.0400095130383795
7 -0.0210852517390584
8 -0.0542574518498378
9 -0.073888667476194
10 -0.0753751572361477
11 -0.0807323794832658
12 -0.0852890217566613
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.386147879651521
2 -0.0853263612688995
3 0.386345458107809
4 -0.0370762324712444
5 -0.298646088691401
6 0.262892450287114
7 -0.120280564408116
8 -0.0131254705777522
9 -0.142295956162358
10 0.0959288254293627
11 -0.127256909613674
12 -0.0350112709793187
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.157760723607863
2 -0.0545232795542359
3 0.226153738129457
4 -0.273942807214141
5 0.00396952621631914
6 -0.239057959790613
7 -0.0232513924617065
8 0.0834870808676084
9 -0.061417742194548
10 -0.0159277985289123
11 0.0122713581386355
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.234259721551853
2 -0.0193358585612897
3 0.0718428870562225
4 -0.2341416375761
5 0.311626057450627
6 -0.141170680397878
7 -0.0841451723054072
8 -0.0689741218315014
9 -0.10144175228282
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.452173034485922
2 -0.0999683747968661
3 0.0340650284169511
4 0.0496290591659835
5 -0.0598390717367849
6 0.0177911325211
7 0.0104952609155381
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.183523216110936
2 -0.13075802792109
3 0.00548671379121189
4 0.15254162290917
5 -0.586671991938061
6 -0.0602228156480145
7 0.247731057823023
8 0.0223229793280254
9 -0.0670471708014136
10 0.168921642118607
11 0.0810935041164227
12 -0.149874297666945
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.00145853825296462
2 0.00422714350621957
3 -0.00696396168789163
4 -0.0112650255373802
5 -0.0096100693596692
6 -0.0313231962141612
7 -0.0357857138056523
8 -0.0124284995412473
9 -0.0471218764411931
10 -0.0414708132072371
11 -0.0474427714271599
12 -0.0410013430321276
13 -0.0432672181999884
14 -0.0616433198523386
15 -0.0511308535432167
16 -0.0623139434039918
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.189966881923697
2 -0.348843062639986
3 0.300126299322644
4 0.112457512028263
5 -0.272874742725473
6 0.112544561065758
7 -0.0317781480967825
8 -0.08583430440582
9 -0.0186920590875195
10 -0.0714487785095757
11 -0.0454679584002747
12 0.192595658119616
13 -0.199927163459611
14 -0.116371722681841
15 0.163065542172652
16 0.0610176230138948
17 -0.0704056552652259
18 0.00963888489961596
19 0.000164396573362051
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.381072782433197
2 0.242530743103128
3 -0.157659776517271
4 -0.105222027694519
5 -0.0234862634081112
6 -0.122845925566905
7 -0.0430808209931351
8 -0.195992437954561
9 -0.242399483676198
10 -0.185025150578086
11 -0.114496411862376
12 0.00758125784308916
13 0.0109504587665792
14 0.0200618286192358
15 0.0280112274859317
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0543416577782177
2 -0.000382714305501538
3 0.170611730804048
4 -0.178600861556469
5 0.153692222817136
6 -0.264625710906606
7 -0.195003733007302
8 0.0333166910746817
9 -0.221849609319547
10 -0.143721910665282
11 -0.138498821849315
12 -0.0358480270374969
13 0.0890527990648135
14 0.057633600387771
15 0.0781163683258618
16 0.0417663183949902
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.390171677073904
2 0.200751539652033
3 -0.17575942172935
4 -0.0979792725011983
5 -0.0968159275095745
6 -0.0624002595940844
7 0.0916965988160619
8 0.118716087184916
9 -0.0525364187455429
10 0.270261627049731
11 -0.27289342057721
12 0.0266609605491167
13 -0.0149055342575547
14 -0.0145602590098226
15 -0.00804263426993866
16 -0.0711311892118975
17 0.0491092012282182
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.022279677053004
2 -0.0174677520585782
3 -0.0149413739671381
4 -0.0446826729302401
5 -0.0448083736392984
6 -0.0540879671163509
7 -0.0560710508504673
8 -0.0776254407746538
9 -0.0817768460676793
10 -0.0862588455425898
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.283268483722201
2 0.110134169643044
3 -0.0579476335745344
4 -0.072792878154429
5 -0.108994534550919
6 -0.0656760315423822
7 -0.0768693046284355
8 -0.106880951892206
9 0.0440651344604693
10 -0.0514843386842048
11 -0.0965370622070207
12 -0.0522332097053303
13 -0.118544718919023
14 -0.129507123967229
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.296802121854912
2 0.000296662638948891
3 -0.0712126245055088
4 -0.159748228904525
5 -0.0164326904960334
6 -0.0679002624720012
7 -0.228963414146544
8 -0.252841563969248
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.553623166029228
2 0.286308407166942
3 0.0998786373503742
4 -0.19384267194495
5 -0.360345729451781
6 -0.389384799123715
7 -0.246980692657978
8 -0.12118429472221
9 -0.128072022645909
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.137563143513916
2 -0.113537510483844
3 0.0273132265068213
4 -0.184081682340448
5 -0.0986700783588345
6 -0.187353058804064
7 -0.137432887758607
8 -0.0425657602955863
9 -0.00206888112190139
10 0.25773770072651
11 0.159471970169344
12 0.101657799218444
13 0.0630308997060489
14 -0.241262734402732
15 7.77280037361637e-05
16 -0.0439003544840882
17 -0.151981500220238
18 -0.0439980195744757
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.244691859310937
2 -0.102401613596308
3 -0.296241493381911
4 -0.184326209822693
5 0.0444508893530996
6 0.100869266141379
7 -0.0893414168167371
8 -0.217701281187766
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.325046546336138
2 -0.192068312787511
3 0.219345665507086
4 -0.255959605176717
5 0.0510310240696051
6 0.202549828884968
7 -0.136976946914814
8 -0.0368199069993567
9 -0.0193066661785325
10 0.0415062126007474
11 -0.1774570711681
12 0.0516864071634342
13 0.150661261496919
14 -0.0525702980666864
15 -0.0332978088618665
16 -0.0132982811435473
17 -0.049660933427045
18 0.0780581570832854
19 0.0396135003981544
20 -0.0419896801438848
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0934301326006843
2 -0.0403001241870572
3 -0.0247858129847702
4 -0.00603762731242985
5 -0.0378728202691244
6 -0.0397092274076632
7 -0.0402738891990528
8 0.00337821594879246
9 -0.0588695540688904
10 -0.0318609351935626
11 -0.0299254867381029
12 -0.0525689053880559
13 -0.0477437005993988
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.213033226475621
2 -0.0317254449572183
3 -0.0327612920149965
4 -0.0635670988167615
5 -0.0857016852948792
6 -0.144859348543587
7 -0.257339999652853
8 -0.0886447361374793
9 -0.00843362105784664
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.214023042913
2 -0.0363803156992529
3 -0.154590453703939
4 -0.324578428365266
5 -0.0246339834750127
6 -0.157551636745643
7 0.00390510029164197
8 0.0242320740549341
9 -0.0444253992704628
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.001180518154501
2 -0.0883736364693245
3 -0.0407977155651517
4 -0.126371263263005
5 -0.0220058200831921
6 0.124612387129141
7 -0.026730884289358
8 0.0365597387271494
9 0.0961199814513059
10 -0.112538644756184
11 -0.00167869062871811
12 -0.0330703821406667
13 0.0189727120523106
14 -0.0586367013847506
15 -0.041310097670228
16 0.0575663709775881
17 -0.00151980016939036
18 -0.0138955097935277
19 -0.0217699374494586
20 -0.060618038041655
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.275355023053941
2 -0.0952453671198719
3 0.25205145087214
4 -0.119099409839169
5 -0.330954057950932
6 0.221289463280707
7 -0.197591968354781
8 0.0449049121658476
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.14045421344168
2 -0.0469370460261894
3 0.0390415007928202
4 0.035827260836819
5 0.0811719921588495
6 -0.044572316219644
7 0.11080555432164
8 -0.153284222010254
9 0.050756195517357
10 -0.111859663485945
11 0.0234169598025813
12 -0.0760841920127461
13 0.00710597392863218
14 -0.0733805586515388
15 0.0004998539005781
16 0.22144560366632
17 -0.106225603185114
18 -0.0298208035203944
19 -0.0102815853452531
20 -0.0455224657494496
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0314660526821877
2 -0.330810974454062
3 0.00597043368206485
4 -0.0903493942381215
5 -0.12068116093588
6 0.0380490331811377
7 0.175461629096295
8 0.113738046881034
9 -0.255595602863015
10 -0.0325304585201031
11 0.176714505200315
12 -0.148500004347477
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.350207107512889
2 -0.104652949188162
3 0.0356487849002816
4 -0.0286945339991121
5 -0.011019442221637
6 0.00324012718176296
7 -0.0077827571634064
8 -0.0149682153197411
9 -0.0215639066770966
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.00563187388009265
2 -0.126506009139091
3 -0.0525850694741347
4 -0.0521159122491117
5 0.00449271104258411
6 -0.0616184044693924
7 -0.0645518442760308
8 -0.0391142566079679
9 -0.0389363020188545
10 0.047117671828911
11 -0.144515272111551
12 -0.0671298756794306
13 0.0898306892739764
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.677560389799782
2 0.62998644445765
3 -0.449456717140913
4 0.286931602030493
5 -0.17486203197534
6 -0.0488007347578849
7 -0.0455367900349733
8 -0.0207013827792487
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.320878546240054
2 0.315327969243749
3 -0.194043519609508
4 0.032653200643744
5 -0.138541771536091
6 -0.0345758918314543
7 -0.0609195425392067
8 -0.0786410643434702
9 -0.0380933940867121
10 0.0177125602990049
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.13678207578482
2 0.122900059735813
3 0.00825852456715968
4 -0.140846313748377
5 -0.0947544690129613
6 0.130340924088501
7 -0.158459493176853
8 -0.0864800777736791
9 -0.0797781203188791
10 -0.134740344219298
11 -0.10320616442539
12 -0.100016601500857
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.354627878610759
2 -0.0874177102558316
3 0.270791245951533
4 -0.250182564593619
5 -0.0982998690586512
6 -0.0406898787135239
7 0.0367315633853014
8 -0.0165085446975815
9 0.0583031137307655
10 -0.0180994771376331
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0766560178627362
2 -0.0553720022430132
3 -0.0929650321688064
4 0.0104255609077751
5 -0.0671405189161757
6 0.0205306544829581
7 -0.0440646332290054
8 -0.0220511313237495
9 -0.0824920642448408
10 0.0655856500992564
11 -0.0839209002184759
12 -0.0115339844478728
13 -0.0292560400858476
14 0.0625836755003112
15 0.0950245662889029
16 -0.0209425068912905
17 -0.122216968460109
18 -0.0266371675774378
19 -0.0239809591188683
20 0.0403553490380248
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.249354465023295
2 -0.263972147243959
3 0.0367680997364206
4 0.0393685213580965
5 -0.152339129087945
6 -0.226905140024152
7 -0.233734764778332
8 -0.0409677424164808
9 0.0924278374330576
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.298005257242238
2 -0.201994742757762
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.23417452778923
2 -0.115749278168348
3 0.0712489598604552
4 -0.239559541078785
5 0.167182285911689
6 -0.250984299380489
7 -0.02495679896569
8 0.126955109986891
9 0.012851142595355
10 0.101949601447418
11 -0.171551729285511
12 -0.0602833723278637
13 0.11707244719411
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.00470723047561559
2 0.100643154125259
3 -0.266272992821481
4 -0.136022725975646
5 0.152741158088957
6 0.096507539571637
7 0.058261862794156
8 -0.252386610594649
9 -0.117631126097684
10 -0.14144012087625
11 0.010307092261316
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0429807046463063
2 -0.099048883776086
3 0.0747435727033127
4 -0.154876665370154
5 0.165628925805005
6 -0.0965939245400857
7 -0.0492371444817506
8 -0.0403239340412922
9 -0.0933166264197815
10 0.0598475263223753
11 -0.155569744746687
12 -0.0682723968085494
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0774799408971063
2 -0.136805313408447
3 0.0923085825800015
4 -0.528094229133174
5 -0.00798176302583203
6 0.0767955911084159
7 -0.0218244637806317
8 0.0976163473283479
9 0.00546518922842608
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.403454086586857
2 0.287322659699051
3 0.18075875009724
4 -0.0811689071289936
5 -0.139743587631415
6 -0.272030205909067
7 -0.273908827533323
8 -0.331087518310154
9 -0.273596449870193
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.239040608177384
2 -0.296334933512625
3 -0.15410967985084
4 -0.00932870857268253
5 0.111560704279742
6 -0.0407741257648877
7 -0.313967100773502
8 -0.090909342372236
9 0.054822578389647
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.44047014708685
2 -0.0830152116288717
3 -0.1527079529423
4 -0.056264884446929
5 -0.120084434668734
6 -0.199514745482318
7 -0.239712869002468
8 -0.0891700489152293
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.29819311242213
2 0.00276407225638793
3 -0.0803233447534609
4 -0.0654165779126209
5 -0.357799644131245
6 -0.262847129670275
7 -0.0345704882109168
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.369792584728383
2 -0.0227492575349005
3 0.213686167015368
4 -0.57184874796933
5 0.233623061372261
6 -0.0371652242380743
7 -0.0967357655205401
8 0.1850958294178
9 0.000672005158349685
10 0.0088399729440834
11 -0.00429981110001373
12 -0.00760455405074169
13 -0.00970894952259966
14 -0.0220121412432783
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.212013355919389
2 0.230164181147806
3 0.00549323123268344
4 0.102359878449969
5 -0.124285674275726
6 -0.153236524493857
7 0.286353869841281
8 -0.0930564563387189
9 0.0372817188889158
10 -0.161692556104702
11 0.030408577861835
12 -0.202136319534969
13 -0.207226294874518
14 0.0948340387025149
15 -0.164810735975229
16 0.0315624213921031
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0811360512038072
2 -0.0828683618965547
3 -0.084136885771201
4 -0.114271763151658
5 0.0975825292819362
6 -0.249729974811268
7 -0.22681152649606
8 0.0790999316409985
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.108645844625615
2 0.00284104095728067
3 -0.124309810896252
4 0.072702570643514
5 0.0253787920623272
6 0.0118360764334846
7 -0.0687889212055193
8 0.00472916450748014
9 -0.120821681476915
10 -0.0810811074289549
11 -0.113840278970831
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.194219781984058
2 -0.0204827839989106
3 -0.0601919530452339
4 -0.0350286687516383
5 -0.123769052694196
6 -0.15449517149305
7 -0.175364802190789
8 -0.12488734981024
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.152448823334048
2 -0.347551176665952
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.187776871282614
2 0.0187344224827773
3 -0.201050484047407
4 0.00643349027711698
5 0.048570430383414
6 0.0948544880565761
7 -0.0883180591684584
8 -0.0556667755972173
9 0.0339079436258729
10 -0.0773027384500332
11 -0.092385846280028
};
\end{axis}

\end{tikzpicture}


==> Graphs/acf/acf.50.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
height=\figH,
tick align=outside,
tick pos=left,
title={\(\displaystyle \Delta t=50\)},
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Lag},
xmin=-1, xmax=21,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.6, ymax=1,
ytick style={color=black}
]
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.098332014524441
2 -0.0525530137251019
3 -0.0735419176227968
4 0.0299120678545809
5 0.112620044491841
6 -0.0122099296726972
7 -0.0156198712386648
8 -0.0351254854093173
9 0.00175459336754005
10 -0.0338853533080002
11 0.00567700841956852
12 -0.209443192336773
13 0.0601499587630213
14 0.118522476582032
15 -0.112851918775328
16 -0.0603461741787168
17 -0.176169661066395
18 -0.0668342607911356
19 0.0403170032803606
20 0.0623700921088689
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0747145095310001
2 0.313473276619193
3 0.0131434821173889
4 -0.0701707746455794
5 -0.0370278145525324
6 -0.0336675672504489
7 0.13576411529671
8 0.0417162222365468
9 0.0199978564567222
10 0.0162961709584357
11 -0.0882703644600339
12 0.0307978288362163
13 -0.118778849921035
14 0.0686285640890279
15 -0.0438566352732746
16 0.0474057068834541
17 0.0495093340754478
18 -0.118529225927436
19 0.0957352510682699
20 -0.0662052909809384
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.286136901281995
2 0.129225836335108
3 0.0236607662305169
4 -0.103782109647584
5 0.264940346067482
6 0.0246445843671013
7 0.0289843080801462
8 0.0119439227719887
9 -0.261282462540236
10 0.0592280351763805
11 0.087234990431652
12 -0.0439731951858534
13 0.083330305891674
14 -0.317683309259756
15 0.099345901366224
16 0.0715443955499255
17 -0.103852259629967
18 0.238833006388403
19 -0.177702291280716
20 -0.107008143784606
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.141477543919664
2 0.0833259281380483
3 0.108590515542467
4 -0.256821876093948
5 -0.11585360186983
6 -0.148674823500925
7 -0.0596781703603027
8 0.0275082066623344
9 -0.127896267490969
10 0.0993835961691676
11 -0.0262840113685648
12 -0.0822716189143616
13 0.227008105058267
14 -0.113599230197013
15 0.154345325676608
16 -0.00948497871718209
17 -0.149483709204813
18 -0.0394423276537385
19 -0.0225835643126233
20 -0.0895687994489349
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0383236178479343
2 -0.226848493490706
3 -0.0375399800105877
4 -0.152624665879757
5 -0.0734364429541372
6 0.343315799382995
7 -0.0285057750126844
8 -0.0546742283086663
9 0.0994168806521031
10 0.0956314291314218
11 -0.128429319407993
12 -0.102989056353403
13 -0.106520020678225
14 -0.039401512993276
15 -0.00689966382169496
16 0.063424773041154
17 0.0910712022901775
18 -0.10211165119768
19 0.0616502200595856
20 -0.134504479812688
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.380750441516126
2 -0.0361655287377426
3 -0.0845647742383579
4 0.149399788884307
5 -0.0365410912934196
6 -0.130459237527419
7 0.0701885784004188
8 0.112285380292975
9 -0.0865744646508714
10 -0.0152375894253431
11 0.128238740657909
12 -0.107476198732409
13 -0.05810299287418
14 0.0246242716078668
15 0.15086833079219
16 -0.155034644937438
17 0.0984414088437276
18 0.0119766750419511
19 0.0168358147800207
20 -0.0418000308552041
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.257037918286632
2 -0.0904002970461809
3 0.0325939685327049
4 0.0904260732223436
5 -0.139287859074065
6 -0.0887125464827166
7 -0.18485236728509
8 0.036709324563604
9 0.124214443578675
10 -0.0191926077096558
11 -0.164506986676439
12 0.306423307724707
13 -0.0601580562304127
14 -0.0286903518642219
15 -0.032468975266421
16 -0.0485918603748458
17 0.0405998086392452
18 0.053114670209045
19 -0.0905295545303714
20 -0.00445735770923722
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.34586827208017
2 0.117491577877953
3 -0.219052095330395
4 -0.176289924846678
5 -0.305125296631515
6 -0.0256042257259954
7 -0.127527204111628
8 0.0506652335024611
9 -0.0420793701480967
10 -0.0274538944759661
11 -0.00433421778233464
12 0.157984688158765
13 0.0581748915995753
14 -0.0301978124188325
15 -0.077127470762316
16 -0.0600184728396548
17 -0.00673132149636028
18 0.0279677669648349
19 -0.0486995307098159
20 -0.0185727025218811
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.226655109600936
2 0.0361421931218402
3 -0.145986887054649
4 -0.104669224139427
5 0.0690583981227424
6 -0.0554394719920366
7 -0.0351001136390571
8 0.164071433915929
9 -0.0712661897206648
10 0.119185127964021
11 -0.161256662380573
12 -0.00242607893600577
13 -0.0386641224740572
14 -0.0934340337974334
15 -0.0838042533230342
16 0.0958869792871339
17 -0.0450089048183573
18 0.157221289320208
19 -0.0658889545144148
20 -0.037914731633332
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.296243984972488
2 0.191007785314458
3 -0.18268879104984
4 0.0137914928988943
5 0.000408201074217947
6 -0.161187984909694
7 0.0605614182865197
8 0.0293087305124469
9 0.018773089660509
10 -0.0462447874299668
11 0.0215410667923394
12 -0.0868283097724358
13 -0.0768825763051512
14 -0.0467025260017268
15 0.0263407562317811
16 0.200553388032865
17 -0.187334158321743
18 0.0978983829718632
19 -0.0573356977439783
20 -0.00407269913328235
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.257200270586779
2 0.138613541165621
3 0.0208540869502651
4 -0.0353884029276613
5 -0.0454704721680573
6 -0.0136976917863661
7 0.0489853563167753
8 -0.147484177012479
9 0.226289521303023
10 -0.0737845473847282
11 0.0596441369997673
12 -0.016704470406431
13 -0.0348130153200169
14 0.0201683470403029
15 0.0186806627141386
16 0.00653931971741616
17 -0.0103551391499244
18 0.0314872451973935
19 -0.0127197011638394
20 -0.014047652200686
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.231663819038047
2 0.0946844567504194
3 -0.0615932338582996
4 -0.145356083029701
5 0.12609024512966
6 0.0416580260932098
7 0.0554326770319956
8 -0.0201715888565718
9 -0.0356849854826549
10 -0.0841899994422497
11 0.0158820293645963
12 0.146729430254064
13 -0.105234866173636
14 -0.0165031516050489
15 -0.0820869549168233
16 -0.109994577282266
17 0.292529449091783
18 -0.0213923119521396
19 0.128385133517828
20 -0.136478419273219
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.211720779145796
2 -0.0229996872155935
3 0.133325536192334
4 -0.0998776371081404
5 0.0210438568791687
6 -0.00378532875159958
7 -0.0433865475053366
8 0.135707827509503
9 -0.126984077955684
10 -0.0344701114816616
11 -0.0942484568731129
12 -0.12212346508718
13 -0.00710264748963903
14 -0.0036058077841065
15 0.0998236263093027
16 -0.0122141580458349
17 0.0192094823742329
18 -0.020067494063829
19 -0.0908858484210032
20 0.0940682320373369
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0148074699070529
2 -0.00715778326722453
3 -0.0151589051838359
4 -0.0188098291442593
5 0.000808476725068263
6 -0.0328847775031324
7 0.146405434117769
8 -0.047962392799751
9 0.0283669910960302
10 -0.0881541404245553
11 -0.0302724537498612
12 -0.0341388901116828
13 -0.0477740277463692
14 -0.0112412654441581
15 -0.0334459252001845
16 -0.00150999086290941
17 -0.0418136486198091
18 -0.0301243516510284
19 0.0270850114064648
20 -0.0442243786458679
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.186594085147587
2 -0.0765855962995154
3 0.0856674413889637
4 0.0285882707476942
5 0.0794586908691521
6 -0.100721471877124
7 -0.121859213213723
8 0.14239341387244
9 -0.0162675108399768
10 -0.182270110313582
11 -0.0131445997637289
12 -0.0286775302884986
13 -0.147876550240995
14 0.15255609058637
15 -0.178189045392177
16 0.112016965580754
17 0.0863021650226061
18 -0.0795025693685579
19 -0.0566115312234296
20 0.0364415904530293
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.13143732593689
2 0.0531513941504877
3 -0.0291446011377975
4 -0.143270368346032
5 0.119661333665168
6 0.0600029640138683
7 0.0181713425180006
8 -0.188938163390636
9 -0.0901784788735526
10 0.0242098356679116
11 0.0563701759186463
12 0.0606959139297022
13 0.0759888114240708
14 -0.134222559314987
15 0.179850756214695
16 -0.120006706889615
17 0.112744291219313
18 -0.02086099557723
19 0.000750695739609527
20 -0.00618662878377504
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.206415846819607
2 -0.0465174589882985
3 -0.0462060691224499
4 -0.0886113446242868
5 0.0542684885444864
6 -0.0766328315120844
7 0.0398698121098183
8 -0.122508866019809
9 -0.0287615892482129
10 -0.0662578406799996
11 0.387336891887796
12 -0.105114820793232
13 -0.100467742458951
14 -0.170665555221144
15 0.0497312787520559
16 0.0832446771061549
17 -0.161117547478326
18 0.0849474532184042
19 -0.0243519900173658
20 0.0551535217947733
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.293222603618079
2 0.191592379047187
3 0.222549294706
4 -0.149838986250448
5 0.181248866996478
6 -0.160824625196487
7 0.0334700666319998
8 -0.00165182156756406
9 0.00789376732321019
10 -0.0906266894283476
11 0.108767298737769
12 -0.154318768325083
13 0.0819718873926878
14 -0.0193967647637338
15 -0.0862073000782146
16 0.166904118342511
17 -0.161043855942849
18 0.0417444095746253
19 0.0738730066975179
20 -0.144891160102801
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.292408772007768
2 -0.119995680958054
3 0.277000292024043
4 -0.159904431942052
5 0.0086431213189865
6 -0.213334528435155
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0412318154118351
2 -0.395356736978019
3 -0.0100214605870875
4 0.219350450954159
5 -0.00351832877551441
6 0.086252058351923
7 -0.0226022794631507
8 -0.105967332256737
9 0.0966397952880076
10 0.0411408057805829
11 -0.186715237995345
12 0.0227323745328845
13 0.217078255639374
14 -0.075516647315421
15 -0.0809901863890462
16 0.0917770277207895
17 -0.00269908833401923
18 -0.17852845032336
19 -0.00715758312209279
20 0.220193990085813
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0538821062304539
2 0.0317222333828656
3 0.3124483517698
4 -0.00982687111459389
5 0.00224699814455445
6 -0.00514719242137162
7 -0.019294703177025
8 -0.0421570771509238
9 -0.0424007171695783
10 -0.165163723147509
11 -0.0586747772534362
12 -0.0201102573100016
13 -0.0515906779786652
14 -0.0113109619735574
15 -0.00591079445654716
16 -0.0234694968342786
17 0.0808027565187746
18 0.00438727625884429
19 -0.0022526011853193
20 0.0463590949139541
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.177200749985712
2 -0.0506332477280199
3 0.00367131704771608
4 0.0261971255011031
5 0.0252901909587349
6 -0.174698416925261
7 -0.00892049953958196
8 0.00931473120172804
9 -0.0913912522346038
10 0.173821105473222
11 -0.0835698749733118
12 -0.0374912179313851
13 -0.056593841628331
14 -0.0984901204371051
15 0.032945888051643
16 -0.0542556418539466
17 -0.0109069289044168
18 0.0708902552503071
19 0.0163174220035762
20 0.00617067899782212
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0732555336645716
2 -0.0334275294291143
3 -0.0181276664478343
4 -0.0743698658567041
5 0.00276938551141426
6 0.0546650892582598
7 -0.0407658577272779
8 -0.0448181957452923
9 -0.00377820874243282
10 0.0214043410295416
11 0.0217365396870826
12 0.00540495513620025
13 -0.0326571259755878
14 -0.0681252045756284
15 -0.00366589998194628
16 0.0158367748286408
17 0.00269970454369461
18 -0.0801938916056094
19 -0.00422747498137774
20 0.0803421761182832
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.267621997486326
2 0.1572875134241
3 -0.0901858038798761
4 -0.318917924206437
5 0.0807877749392599
6 -0.0817329081492971
7 -0.0144152163894717
8 -0.0265463155033053
9 -0.110357179926009
10 0.0952359057955538
11 0.0615460319401951
12 -0.0442757651854277
13 0.0104543482670485
14 -0.0595495442671293
15 -0.00819181762979109
16 0.0326601558709492
17 0.0067794853995892
18 0.011371016265583
19 -0.0269839812204296
20 -0.00429970179250547
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.109620927186897
2 0.0866702810426222
3 -0.156361005173322
4 0.00241650265518938
5 0.0336545076210191
6 0.0836072174053294
7 -0.184589863665112
8 0.0504415686294355
9 0.0706028170416503
10 0.0445334074384253
11 -0.00245693324910168
12 0.00148497168446631
13 0.0119349210858444
14 -0.00292759622225275
15 -0.0316106339143927
16 -0.0294680272594787
17 -0.0224183033490129
18 0.00884566601440235
19 0.00189398114656231
20 0.0265148543178165
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.375942046362854
2 0.130738658854162
3 0.183261088418273
4 0.116161671397575
5 0.0336793486951595
6 0.125955144175883
7 0.135173651084094
8 0.115473411770513
9 -0.0524632762520842
10 -0.107418997003672
11 -0.0345489867377984
12 -0.0604082404419128
13 -0.0323985450817751
14 -0.19478830232192
15 0.0397080462919304
16 0.0499635397857141
17 -0.0509880894703387
18 -0.0215213923070805
19 0.101526890036723
20 -0.0781264383184728
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.305409782701097
2 -0.0410679562165374
3 0.0360899905594617
4 0.145699257252816
5 0.225420585669994
6 -0.0141342669425898
7 -0.100285770463852
8 -0.0631271862634049
9 0.0490701021747393
10 0.0117253107074882
11 -0.0946268603438699
12 -0.0172553849044444
13 -0.0531487264195782
14 -0.0366453660117359
15 -0.0241084396842756
16 0.0146224433256928
17 0.0214757669046548
18 -0.10667958527021
19 -0.022588006920084
20 0.00360284815489294
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0196933028622443
2 -0.0638350616687955
3 -0.152179249493781
4 0.190121152948232
5 0.101271928361513
6 -0.115021922317849
7 -0.195857443980633
8 0.0863420245544439
9 -0.0454373926016151
10 0.0148799412891058
11 0.0224054759214509
12 -0.0124510103344825
13 0.0352647769066612
14 -0.0893028122124784
15 -0.0766862443991519
16 -0.201198997152241
17 -0.0771725341021641
18 -0.0242233074683602
19 -0.0446734437473624
20 -0.046720216347847
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.335897629088373
2 -0.185876778405192
3 0.258565525485678
4 -0.0687902575892015
5 -0.235535188053622
6 0.246204522643913
7 0.0193923838352673
8 -0.244160770161343
9 0.266438028900516
10 0.0299318753063306
11 -0.150850642302594
12 0.037130689128643
13 0.0454864981171564
14 -0.141177091121968
15 -0.0048618410921178
16 0.0251219971532715
17 -0.0214926326053513
18 -0.0442829338502171
19 0.135815225586621
20 -0.12723476186176
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.176867888164876
2 -0.0269899774204551
3 -0.0218732689959526
4 0.0241549245968085
5 -0.0531598732408494
6 0.046842189902743
7 0.134148317605637
8 -0.175224029925497
9 0.0703903628196639
10 -0.0993813428498368
11 0.0930545975893368
12 -0.0237656714822305
13 0.0320255220823867
14 -0.0261999782228533
15 -0.0795316913228332
16 -2.94262308132671e-05
17 -0.0334261004243732
18 0.0776594362741824
19 -0.0707600256630621
20 0.0389462980162606
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.298390142544577
2 0.193089904714835
3 -0.0902232699625208
4 0.048686999688679
5 -0.13259708639999
6 0.106017678304725
7 -0.252705605144521
8 0.225888403148675
9 -0.105644433638638
10 -0.0511735813011263
11 0.0217814676493337
12 0.0705658582066705
13 -0.239269856168762
14 0.182870279671017
15 -0.0312704374942033
16 0.0395930387203623
17 0.0209965820617745
18 -0.115426990124729
19 0.00255166197819587
20 0.0869345101858807
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0302524356629383
2 -0.177775978478192
3 0.171599019106091
4 0.130469850765181
5 0.0301755111343138
6 -0.00442970360032001
7 0.156598867075009
8 0.0399789397749334
9 0.078820457765133
10 -0.0350870489976833
11 0.0113019218236465
12 0.0367543321338235
13 -0.0318224626211236
14 0.000135377227210556
15 -0.102681208235628
16 -0.118218994309419
17 -0.0467856622588392
18 0.094873371925255
19 -0.124940070402024
20 -0.178014494270483
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.229140463528757
2 0.133502824821331
3 -0.128126819940461
4 0.0378234475115688
5 -0.10055677861798
6 0.0145934895766086
7 -0.0678098939703495
8 0.124093324326137
9 -0.203174828034345
10 0.115169335677474
11 -0.123295136019366
12 0.217647149474176
13 0.0238566170826674
14 0.0632117816032894
15 -0.00619957473343861
16 0.072614003997103
17 -0.0864074539670483
18 -0.0056771005241578
19 -0.0712342193794187
20 -0.0441389655769542
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.128390244471437
2 -0.162980592469446
3 -0.22265702148705
4 -0.0950220080202581
5 0.0494193546125672
6 0.0265952491261698
7 0.0763662219747821
8 0.160929552717227
9 -0.018635131796938
10 -0.166773505486335
11 -0.0875321461681914
12 0.163524672212126
13 0.0853833116292758
14 -0.0992586730906817
15 -0.0845230631306517
16 -0.0119047647254736
17 -0.0746890698984212
18 0.137881339658262
19 -0.0309182497188642
20 -0.0731311933394466
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.00794717796398109
2 -0.285605554006185
3 -0.332444127866909
4 0.142488872108994
5 0.0857597888957774
6 0.0382538087786311
7 -0.0787116199946506
8 -0.0266944580165907
9 -0.0112620019841076
10 0.0303362660288215
11 -0.0494537413172426
12 0.0497578961292239
13 -0.0725137844202624
14 0.0469921630442169
15 0.019170703179332
16 0.0132178816855662
17 -0.0162913931351554
18 0.0329860893153507
19 -0.00962211596416861
20 -0.16053043159685
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0669088312636732
2 -0.121494681394725
3 -0.0506284357096252
4 -0.0904318728341608
5 0.123439203911846
6 -0.138712788220911
7 -0.0628405377160706
8 0.175824691094751
9 0.0803932484337716
10 -0.062763451497961
11 -0.0923101832885311
12 -0.0890049746925816
13 0.112402844354495
14 0.0577301803361284
15 0.0189382551389663
16 -0.106535142436192
17 -0.021098013091501
18 -0.0296159644192058
19 -0.0297000977285183
20 -0.0244922189052326
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0289334476412286
2 -0.0371894972434415
3 -0.0726308687344036
4 -0.0285554523904679
5 0.0626449623766436
6 0.0381859915770333
7 0.0682354465857766
8 -0.0611606826289788
9 -0.030054944270762
10 0.0301948956865804
11 0.0222311230099042
12 -0.0913058049845867
13 -0.0100525851127596
14 -0.0151580791012102
15 -0.0223619177157438
16 0.0599377172584969
17 -0.0438303003232502
18 -0.0255930280348295
19 -0.027260235837019
20 0.0962226596231007
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.226311841812229
2 -0.180641701558987
3 0.4065643597294
4 -0.103469172427594
5 -0.0622214192400956
6 -0.189118651470458
7 0.100634353971269
8 0.1121814836416
9 -0.33211335030616
10 0.115847662289214
11 0.0536103530218683
12 -0.152419297148849
13 -0.0741697538649893
14 -0.0082815355538903
15 0.173640053906598
16 -0.175692832567371
17 -0.0229356471337429
18 0.246843877902668
19 -0.0807676128447487
20 -0.057936648530489
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.372521786426247
2 -0.0384616391958357
3 0.0812620708613178
4 0.0549752267377332
5 -0.100733039771847
6 0.127830485053425
7 -0.18151260416569
8 0.0561099444052788
9 0.0341482406199791
10 0.0948240977872569
11 -0.138131551796359
12 0.0239889851363277
13 0.00689146656884494
14 0.0051157757372273
15 0.0374550609909453
16 -0.150379611210696
17 -0.00808675907074025
18 0.0874991600848617
19 -0.0407466283936408
20 0.0376303118987714
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.00448701819908955
2 -0.231199993347321
3 -0.00124221342287727
4 0.237276175447468
5 -0.204305690288954
6 -0.173237627512099
7 -0.008944425479332
8 0.107967364951907
9 -0.0449387312812613
10 -0.0171065936927141
11 0.232006904267444
12 -0.0162576027867278
13 -0.159266513419525
14 -0.0584355916721877
15 0.195320629560583
16 -0.120795113516041
17 -0.28982322104643
18 0.0578320482308711
19 0.239980126618635
20 -0.0693421375742932
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0433684355047917
2 -0.0487928678180023
3 -0.00738949163512054
4 -0.0498417520375321
5 0.178200437275713
6 -0.191027056543833
7 -0.0248110784817403
8 0.0656535884591734
9 -0.0111533338695127
10 -0.0339588410637716
11 -0.0605183390185112
12 -0.0488109996280465
13 -0.0111404110604079
14 0.0213355449996405
15 0.0112300734516569
16 0.0920645241132397
17 0.0146521331497684
18 -0.0557448886761124
19 0.0652017463321048
20 -0.0439485530556988
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.163455410116135
2 0.343044388663813
3 -0.0297718169855619
4 -0.048922621618455
5 -0.0991101353108829
6 0.0874531269580424
7 0.0440184365593921
8 0.187599355405072
9 0.0779957566316029
10 0.108862832013159
11 -0.0467244093230445
12 -0.00406579477192792
13 -0.133253508092291
14 0.0240349179802471
15 -0.122337018756798
16 0.0320938061684412
17 -0.0478556616073896
18 0.0221081645603134
19 -0.0109360874590551
20 -0.0351641928903406
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.250758710607913
2 0.10965345501181
3 0.00566117503823132
4 -0.0812871120240028
5 -0.114516760596905
6 0.171702071062702
7 -0.123935635468788
8 -0.107201803637261
9 0.0770647361932264
10 -0.171335735416941
11 0.0509177161464788
12 0.0543371015289066
13 0.0180155959773447
14 -0.0771245596447215
15 0.239721207068286
16 -0.0801561504968692
17 -0.00362585952159994
18 0.0500439572196742
19 -0.137601142274313
20 -0.0502553480764143
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.206896833893024
2 0.0824122464694541
3 -0.00417652873866134
4 -0.0507363044675079
5 0.0986925711063008
6 -0.115814488440578
7 0.137895528689792
8 -0.0341251570815424
9 -0.0181172206030184
10 0.0424345820618154
11 0.0828651252678441
12 -0.0523661072663565
13 0.00545118732429389
14 0.0876351178305135
15 -0.0328833117545594
16 -0.106504310979984
17 -0.0815746519664932
18 0.00292196329814088
19 0.0831012374044163
20 -0.0757175876589374
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.243665459811793
2 -0.0493283657546035
3 0.252279494007066
4 0.0637436858796145
5 0.0254911831793902
6 -0.0165970016432746
7 0.0515598599282958
8 0.00844830741520678
9 -0.119439164707577
10 0.0381463598052343
11 -0.00353896604026797
12 -0.156798635239431
13 0.0707215090658362
14 -0.0185653381750384
15 0.0126260061765565
16 -0.0668908231315346
17 0.124386270908131
18 -0.0690818751655252
19 -0.0872969355399774
20 0.108010074960935
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.167054232471641
2 0.122467784201223
3 0.00971390569608263
4 -0.0674646999643754
5 0.0150247827282347
6 -0.0186256302943036
7 -0.00864585193010529
8 0.00305330379770535
9 -0.046059688840698
10 0.0334373116824608
11 -0.0299121928179534
12 -0.00495688376720569
13 -0.012226431990398
14 -0.00936890712863715
15 -0.0147728511493568
16 -0.00925541913163663
17 -0.0186668926023538
18 -0.0119986820516031
19 -0.0144215568395463
20 -0.014522857427204
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0525252740596376
2 -0.0173156966047454
3 -0.113838484908201
4 0.0454802248997054
5 0.0408321731981845
6 0.026795070274056
7 -0.0483047552168884
8 -0.0268790416216285
9 -0.256415615029884
10 -0.100937742600627
11 0.0411384728903017
12 0.156688323513708
13 -0.00906052526935837
14 0.0159486712340033
15 -0.0175595970065352
16 0.0453712285254992
17 -0.0226228590652819
18 -0.0125740907840923
19 0.0684342883220515
20 -0.0552648915715344
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0530969610506013
2 -0.157927867578236
3 -0.102500776190624
4 -0.0918268063190179
5 0.00112802724081328
6 0.0418589941399584
7 -0.0227386560594987
8 -0.00751171194581926
9 -0.00121099342401526
10 -0.0214448040694199
11 -0.000998453763533983
12 -0.00817019818342223
13 -0.0247927537264059
14 0.0501727237455035
15 -0.00778257124240635
16 -0.0369506858799693
17 -0.0256853467540028
18 -0.0159663384790877
19 -0.0148361854888354
20 0.00571984495027542
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.197317336075113
2 -0.371834754443047
3 0.142468440651483
4 0.0487559461473432
5 0.0984110146686145
6 -0.183321190727531
7 0.00300142164449565
8 0.182176682504781
9 -0.129182042643539
10 0.0251344458725169
11 -0.1115018229563
12 0.00374075762863598
13 0.209298766860607
14 -0.0954933552885539
15 -0.0991182603771156
16 -0.031710134718031
17 -0.0834648039312657
18 0.0167684960756587
19 -0.0761642084173517
20 0.184003416345145
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.161144605064085
2 -0.0880244246470651
3 -0.132110026857255
4 -0.0611057527222309
5 -0.0718899006434076
6 -0.0149490599242375
7 0.239147084222876
8 -0.0392864078142003
9 0.0141011633207759
10 0.014136793222602
11 -0.0491178991063641
12 -0.135496670752027
13 0.0131728164408688
14 0.00345235675189517
15 -0.0364235028950441
16 0.0189743403829564
17 -0.0173277571672909
18 -0.0589022387370689
19 -0.0551705231381136
20 0.115257354162417
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0979049785154578
2 0.15705293964912
3 0.125867669252105
4 0.0600298475663207
5 -0.0138921436493061
6 0.0495887176562624
7 0.214387022661582
8 -0.0753572277044115
9 0.156137403794394
10 -0.000697296413298019
11 0.0360352045408243
12 -0.00454629050159838
13 -0.0683772644111966
14 -0.0795395771001423
15 -0.051386757058227
16 -0.000620529745153694
17 -0.022448738723289
18 0.0326601795189014
19 0.00273066552674108
20 -0.0308614161633943
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.146232767922019
2 0.00572371767000182
3 0.0243189334639758
4 -0.0708129896804771
5 0.110503021780403
6 -0.00865885862019069
7 -0.0394028385186762
8 -0.0137783010796362
9 0.107914437127805
10 -0.0333580128893897
11 0.0252804077543993
12 -0.0178924543595333
13 -0.0113715361418287
14 -0.0175849756446781
15 -0.019810767430963
16 -0.00580934983643276
17 -0.0232314583224257
18 -0.00723817081787167
19 -0.00276101757575968
20 -0.0240483205254508
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.306804450188322
2 -0.0701036695224194
3 0.286375110791785
4 -0.196410305219629
5 -0.0612129905620811
6 0.0205617965182231
7 0.0799940947799854
8 -0.24490556077861
9 0.128773295509994
10 0.000664796103546809
11 -0.0972568651070081
12 -0.00274354581346627
13 -0.085615565518893
14 0.0969655955864523
15 -0.0478636427665981
16 -0.0827131540228659
17 0.358404856531003
18 -0.127463073892818
19 0.0290240100053377
20 0.251990007681315
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.137181607219271
2 -0.0407958462777318
3 0.125074768456236
4 -0.215011132374768
5 0.00654380074640068
6 0.0215277322403175
7 -0.16142564206403
8 0.143240214076905
9 -0.0684735728801505
10 -0.137445629360545
11 0.111534705960444
12 -0.0294747097418663
13 -0.0783595967944004
14 0.171415801276018
15 -0.23398459327703
16 0.0223299006461711
17 -0.0630410918047106
18 0.101590379154715
19 0.0257796376278999
20 0.0652845250732789
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.351870071204585
2 0.0428772655411139
3 -0.0695804548454552
4 0.0882799740177195
5 -0.0160785799845804
6 -0.260113135963844
7 0.231117566975614
8 -0.213101322237118
9 0.086986273049305
10 -0.0508659233381562
11 0.0413551042894673
12 -0.0949411159445335
13 0.0685705237788253
14 -0.021777376364054
15 0.0985059925007865
16 -0.0833252214604081
17 0.134351712548739
18 -0.0335408750716764
19 -0.0974020745250774
20 0.195755510707124
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0261066913023466
2 -0.185305488567702
3 0.0696763841245213
4 -0.33216415152946
5 -0.156614121896588
6 0.0203964481619933
7 0.110117621009581
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.220485255187778
2 -0.0968795736425491
3 -0.0217124498444186
4 -0.0689520191965045
5 0.0154360238714588
6 0.170356633013246
7 -0.115012505441175
8 -0.0777871256683098
9 -0.0210040126995139
10 0.0312108668484377
11 -0.0223260919847338
12 0.145150677572014
13 -0.055752881002678
14 -0.173842064922609
15 0.0477413416318537
16 -0.0779440383140747
17 0.00684029281141231
18 0.161307746187172
19 0.0200169584356731
20 -0.226614114301985
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.137242259444259
2 0.00977516287719691
3 0.00208435435640186
4 -0.000383895343726048
5 0.0123390632484231
6 -0.00424513231981336
7 -0.00499312237507168
8 -0.00190459909849547
9 0.0125640216754835
10 -0.00220274991235776
11 0.0191041519777014
12 -0.00247900882050997
13 0.0111706151252287
14 -0.00757187820905915
15 -0.00241214125282797
16 -0.0055563968322148
17 0.000685196874890668
18 0.00567691114671591
19 -0.00457592071631874
20 0.0206091239606006
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.336844319630527
2 0.0927425155248072
3 -0.126404853097833
4 0.14070800785981
5 -0.0617104688148258
6 -0.0961020057955904
7 -0.0556733779930819
8 0.0213410761847036
9 0.107459730449745
10 -0.193338486683025
11 0.199571177855078
12 -0.0854980559847617
13 0.173521266548425
14 -0.167183583206918
15 -0.0105458870091674
16 -0.00254424172375413
17 0.138771240825527
18 -0.0545579863940533
19 -0.0289893170229077
20 -0.0322787874190928
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.359195899127815
2 0.089307238999858
3 -0.0173894802980565
4 0.0720776621368151
5 -0.0242321932421794
6 0.108271010571
7 0.184744584987339
8 -0.0467349071865546
9 0.0139601642909196
10 -0.081133260338634
11 0.221834455774926
12 -0.0824953341183217
13 0.12544816603452
14 -0.0851810101486056
15 0.0537286170134534
16 0.0206399889289321
17 -0.00247554195196216
18 0.0131942791137299
19 0.0203008576890222
20 0.024122329396716
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.2779255266785
2 -0.00998186111746192
3 -0.0579735663103579
4 0.176709032613435
5 -0.215827556356222
6 0.136302513481536
7 -0.0163073759007946
8 0.0113117038103593
9 -0.0526217034424701
10 -0.0436749176213194
11 -0.0608856469465975
12 0.0745956717585095
13 -0.0342298995247819
14 0.0218824407336036
15 0.0142802679319561
16 -0.0539955221336942
17 -0.0250656583599301
18 0.122427946274069
19 -0.0482913232197703
20 -0.0715444804975198
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.113822928094656
2 -0.00618281760286925
3 -0.110938634873975
4 -0.0835344309515052
5 0.0118582560577804
6 -0.116158094937574
7 0.174783930549028
8 -0.057629848831703
9 0.310570031431089
10 -0.0641375319795959
11 -0.102077830953619
12 -0.00852383305264338
13 -0.103629669609471
14 0.00636906325089163
15 0.0658131973636194
16 0.0546257901215428
17 -0.00370218040133641
18 -0.134032592300516
19 -0.0391340254447863
20 -0.0504142857130612
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.373030533512821
2 0.27780212632433
3 -0.0481714038620605
4 -0.0878575978612095
5 -0.0908648313882494
6 -0.0374818537916591
7 -0.0198493227339034
8 -0.0264439005205321
9 0.00202760772500388
10 -0.00133318119710101
11 0.0442291316358011
12 0.0472589415741099
13 -0.00112488264977743
14 -0.0312763284704878
15 -0.00766359057414728
16 -0.0732156784889811
17 -0.036377911845688
18 -0.0412192648903568
19 -0.0185192584995188
20 -0.00203303745803975
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.256517451063034
2 0.291530699109924
3 -0.0672939618656258
4 0.247384203655341
5 0.148764503880214
6 0.1860759671151
7 0.0104758993017293
8 0.00646390550323313
9 -0.0574861225460832
10 -0.0285376250993335
11 -0.0758288865551404
12 0.0423360263063708
13 -0.0482834723780367
14 -0.0363544177709517
15 -0.0318802536173998
16 -0.0419911086837756
17 -0.00563469696729071
18 -0.0997467246187839
19 -0.0633278833992247
20 -0.0879418108508342
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.19246558048276
2 -0.101042145676011
3 0.0765202309597355
4 0.0577630257161173
5 0.0351405410471785
6 0.0514918320265347
7 0.111801006955712
8 -0.00683876548999792
9 0.041021730493873
10 -0.0255467500169849
11 -0.0159345787338411
12 -0.00186132668463603
13 0.0158626293842179
14 0.0258852017792237
15 -0.0331363541492089
16 0.00664593314931354
17 0.0317221291876629
18 -0.110487978553398
19 -0.196972764371264
20 -0.0216944552321093
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.223576614165879
2 -0.175705974304344
3 0.0931159467502395
4 0.0725730945049556
5 -0.025023384081677
6 -0.0535587516378812
7 0.102078233544086
8 -0.073562502504479
9 0.134528112732965
10 -0.0633335091398154
11 0.0147139937064465
12 0.15817334413564
13 -0.0782693174977582
14 -0.14454706576712
15 -0.170962892145149
16 0.183934749681996
17 0.0733021739265638
18 -0.106298258364653
19 -0.108867816744967
20 0.22373173701396
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.171884370803442
2 0.146401174050719
3 0.0335740979852226
4 0.129256453298527
5 0.00861654964873683
6 -0.0816664685292347
7 -0.099456434626889
8 0.0287054579062964
9 -0.0228958547793797
10 -0.0275067325098615
11 -0.15724839345288
12 0.149765594173926
13 -0.00361280343806695
14 0.0162349753917182
15 -0.00745569648166144
16 -0.122216500994562
17 0.205260978844711
18 -0.150560793620628
19 -0.0507532625623924
20 0.0032870614919413
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.273281098581665
2 -0.184894550352062
3 0.0724807530105028
4 0.015181061621959
5 -0.070639674467809
6 -0.0767006354327088
7 0.041945367258019
8 0.128419303062529
9 -0.0418168588118411
10 -0.0856566354764711
11 -0.0250488324499308
12 -0.00678171396376105
13 -0.0260570927327723
14 -0.0498747343564548
15 -0.0714112565416431
16 -0.00137565697709669
17 -0.0127956068460588
18 -0.00090640401265921
19 0.0431460711844116
20 -0.0263973791584965
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.226135869034557
2 -0.0551767899742362
3 0.0720065088060662
4 0.0109794427931478
5 -0.0871643490692179
6 -0.0207920165220586
7 -0.00128844862057122
8 -0.113813109832354
9 0.00914314241902683
10 -0.0701754748420765
11 -0.0280050534176779
12 -0.00388280016746651
13 0.0570059800226883
14 0.0433180187959834
15 -0.0338021994545211
16 -0.0213077338111637
17 -0.0324354922936214
18 -0.103006618539031
19 0.0175953107738817
20 0.118027370983248
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.179301452691429
2 -0.00134423962287232
3 -0.00748005984311495
4 -0.121729115234146
5 -0.18561397445578
6 -0.122705624552688
7 -0.00287867264128384
8 0.122021255567316
9 -0.0385083230314657
10 -0.0709172697232959
11 0.0648497686224909
12 -0.108651573671149
13 -0.0547852681642978
14 0.112024943623862
15 -0.0360633583147372
16 -0.0403508301968225
17 0.0713229739865727
18 -0.0239272005331813
19 -0.0754422161206708
20 -0.0432464116500019
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.168659275113605
2 -0.0116063085568422
3 0.0997367961084389
4 -0.140367622368061
5 0.497822203658168
6 -0.047378879981994
7 -0.0513422227335957
8 0.0479838664552388
9 -0.0148386200920059
10 0.00343997769769807
11 -0.0152857629335674
12 0.00321428466468485
13 -0.0141240484249857
14 -0.0179358194673238
15 -0.0198280366165972
16 -0.0147973006996775
17 -0.00400555068006735
18 -0.0246003355607241
19 -0.0278804219260607
20 -0.0289276231437057
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.255655799972436
2 -0.0101624233831929
3 -0.0054865770234237
4 -0.0262992700526626
5 0.132567516490763
6 -0.119768359897789
7 -0.0573047432120068
8 0.10315218077991
9 -0.0810782257139975
10 0.0205612015149671
11 -0.0458723298799552
12 0.0937064656618378
13 0.0400495326338424
14 0.0445739773276151
15 -0.0257344087243374
16 -0.0335648571491402
17 0.0297205905491276
18 -0.0344256321836737
19 0.0183466500377734
20 -0.0233631248640562
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.106631474467916
2 0.145625307163738
3 0.128331932036192
4 0.0172285886537538
5 -0.013105828628694
6 0.01222011787099
7 0.00144521301097936
8 -0.0458431878214491
9 0.0994017737122848
10 -0.0598496645140453
11 0.00322700161216235
12 -0.00306654587068769
13 0.0394265189284615
14 -0.0669749879967736
15 0.00360297377448522
16 -0.0554302093472118
17 -0.00145972296207989
18 -0.00621313731860415
19 -0.00988868849190178
20 -0.0045281533534287
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.117600649360518
2 -0.0677313175675657
3 -0.0447041557130772
4 0.0279382527429371
5 -0.0276639014723721
6 0.0177785630025729
7 -0.0019589969991801
8 -0.0194599973331841
9 -0.0745246895399793
10 0.160070027746607
11 0.068770525904882
12 -0.100383171891194
13 -0.167249062319771
14 0.0662916823053282
15 0.0397774371299429
16 -0.0322997307851702
17 -0.0207708835739664
18 0.0147386981909852
19 -0.0150001015686442
20 0.00626278683256236
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.216906216844804
2 0.107925387713607
3 -0.0411477273059035
4 0.0445885057976457
5 -0.00654964849054859
6 -0.139062096152325
7 -0.0174113156137858
8 -0.0611012876169345
9 0.121736597781126
10 -0.18794542269333
11 0.103733345426614
12 -0.0897211305381172
13 0.0957479652837893
14 -0.054076239963407
15 -0.0208953195484191
16 0.198526921246623
17 0.0253276925230334
18 -0.0418270158865128
19 0.112368286709631
20 0.00318934745260936
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.210486601788612
2 -0.274296004109124
3 0.106554147741786
4 0.0228270709660083
5 -0.0161118735112261
6 -0.0697158362557159
7 0.123474858097752
8 -0.247565074844452
9 0.0636251691937965
10 0.199924921804007
11 0.023867518457712
12 -0.00894145438155096
13 -0.0938923409154013
14 0.00609847725415133
15 -0.0378355151403324
16 0.0197274215161983
17 -0.0882128945197574
18 -0.0652162661827686
19 0.080568188280122
20 0.0419001476219803
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.11666250180224
2 -0.222421726866959
3 0.030623919621223
4 0.0744185201307767
5 -0.108632261972883
6 -0.0998906477878193
7 0.440152489164631
8 -0.035321980101241
9 -0.0659818713405005
10 -0.00398857418280269
11 0.00306250671696818
12 -0.00362631800964694
13 -0.00578169084323374
14 -0.0107244836227613
15 -0.00528687493598141
16 -0.00473558631170854
17 -0.00590254933580063
18 -0.00411154789398491
19 -0.00712617755088891
20 -0.00694417568917718
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.140187123307101
2 0.129656332347183
3 -0.0212850643708265
4 -0.121949882623094
5 0.409652163478656
6 -0.343582138187256
7 0.185514032297058
8 -0.184724110097596
9 -0.0801419685678716
10 0.144261730147604
11 -0.206716808885684
12 0.183632222558434
13 -0.276810039826841
14 0.028043734127762
15 0.0443248154343347
16 -0.0200902898959624
17 0.0655427455249476
18 -0.155971383583178
19 0.113700485596341
20 -0.0263582411907016
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.312504158658497
2 -0.120544558548807
3 0.00268487614268155
4 -0.10321809116764
5 -0.0274662818047825
6 0.0483966822397896
7 -0.0897609716817288
8 0.247076073531227
9 -0.0145291100566372
10 -0.0819218089086046
11 -0.127641885332619
12 0.0230457921959503
13 0.155079834698945
14 -0.0617488553106426
15 -0.0501348201818191
16 0.0391421483005244
17 -0.00212940884902394
18 0.0789472470259278
19 -0.0802596325663544
20 -0.138275010348386
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.365293189991042
2 -0.0358141711940571
3 -0.0127428092045799
4 -0.0530816678650676
5 0.130723354819713
6 -0.102781215319377
7 0.24042707491831
8 -0.18108019141179
9 0.342174995393799
10 -0.245874020047855
11 -0.125630615887583
12 0.316381491123872
13 -0.218784150683459
14 0.12570943787347
15 -0.0601852576847956
16 0.125241471238369
17 -0.030815763954549
18 -0.0958290612329513
19 -0.0113265149866248
20 -0.178981831122694
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0858316471693497
2 0.12656168412132
3 -0.180431451295151
4 0.00174212504968881
5 0.166600575699014
6 0.159244816970947
7 -0.081448097036775
8 -0.0637566680524556
9 -0.031937874841818
10 -0.0269875015219495
11 0.19205283039799
12 -0.011761726794953
13 0.0799764886269303
14 -0.0290969821860089
15 -0.0585215514634519
16 -0.0705172333593805
17 -0.0666568377413192
18 -0.0154846465642828
19 -0.000459512605838642
20 0.0225799857054194
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.162616073521362
2 -0.172480623758719
3 0.192325479591996
4 -0.11096639596558
5 -0.055132718297856
6 0.0033418167569196
7 -0.0299452927050636
8 0.0902331247751869
9 -0.0433819706000169
10 -0.0649986953953874
11 -0.00308108453896382
12 0.153428741399934
13 -0.269622145015219
14 0.0562180165955537
15 0.271623129574623
16 -0.248224451118621
17 -0.0433523255585471
18 0.045852152204944
19 -0.145975868824382
20 0.0483306583755211
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.365337831866265
2 0.12464353635525
3 -0.00239033922837094
4 0.0255802594330135
5 -0.0245327111202209
6 -0.0536024848908353
7 0.0203147552620951
8 0.0177793891499713
9 0.0476952257563674
10 -0.0483109788756027
11 0.0522441316161738
12 -0.130975244923463
13 0.0913158600385697
14 -0.134382360181337
15 0.0762450161991387
16 -0.0788900188000212
17 0.0964404130137029
18 -0.0817756005004461
19 0.170040398772036
20 -0.1215803057033
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.110919574397816
2 -0.00269495854804055
3 -0.0317183315592786
4 0.0129680957779208
5 0.141742717715578
6 -0.117866168011341
7 0.0405551809074311
8 0.163854407657761
9 0.0201409758557403
10 -0.0974057352487874
11 -0.0311853243264992
12 -0.126770068997374
13 0.0152158968590579
14 -0.043107855263641
15 0.0775693915408613
16 0.0395161941140533
17 -0.0624776323230539
18 -0.0567133292719552
19 0.00876762200766071
20 0.0198589172739594
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.168463241243135
2 0.0440759749614944
3 -0.341718728193648
4 -0.072322950140769
5 -0.0612932095792343
6 -0.0819859063793646
7 0.202564111315369
8 0.122373531132498
9 0.0545718421944352
10 -0.240797012362759
11 -0.00241724524315392
12 -0.129076152928791
13 0.174488986467058
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0962865186256153
2 -0.0941362831710814
3 0.168972934188458
4 -0.0554223533378394
5 0.0138149944578775
6 -0.0456984433993193
7 -0.121435389349036
8 -0.035931821664842
9 0.00351950986038877
10 0.00217279458441406
11 -0.038211928496975
12 0.117022886190665
13 0.00602161695272987
14 -0.0343543934535797
15 -0.00870759833436759
16 -0.105002017115919
17 0.00211114056095273
18 0.0165740164424528
19 -0.0736252859690459
20 -0.0207384263435541
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.448438181170531
2 0.0993618568903505
3 -0.302373357316509
4 0.323204960009777
5 -0.292018718253146
6 0.357983776272047
7 -0.310405935621412
8 0.208958175125278
9 -0.275584796736654
10 0.289396476903036
11 -0.222745954870033
12 0.273513570037796
13 -0.174436837466881
14 0.116726525875443
15 -0.257180531276326
16 0.165017883334078
17 -0.103263881579346
18 0.178476690426344
19 -0.171957330109857
20 0.18181759551559
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0911634048575201
2 -0.00251448531422308
3 0.0411825570388883
4 -0.0293707741675828
5 0.0186809236604194
6 -0.00708034592559476
7 -0.0397723885211904
8 -0.00821130085210239
9 -0.0254636903352772
10 -0.00658486034523578
11 -0.0173103027575081
12 -0.00330475660177552
13 -0.0240679441343455
14 0.0832517619740022
15 -0.0227109534649421
16 -0.0489941565704594
17 -0.00117362668078472
18 -0.00914469493907563
19 0.022005764638687
20 0.0493761645070342
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.118027936797401
2 -0.128718331527738
3 0.0379394769885206
4 -0.11466896065095
5 -0.0322381550499939
6 -0.00968620264520483
7 -0.0321675028214561
8 -0.0456800077865215
9 -9.22728879304735e-05
10 0.112572250232294
11 0.0341662353831664
12 -0.0749868333075691
13 -0.0227999279515085
14 0.0138504032976518
15 -0.109691504419929
16 -0.0134791695047215
17 0.0461789165360701
18 -0.0583909683722963
19 -0.0158071652771136
20 0.0893645247325666
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.334727209511689
2 -0.0546828079302288
3 0.134598928784058
4 -0.0768146139225116
5 0.24965838374561
6 -0.0390292929913422
7 0.0038834400124933
8 0.0242461813738347
9 -0.0426314856006652
10 0.155603453142291
11 -0.0847414618140739
12 0.0176962534825362
13 0.00731502793407988
14 0.0313981503309695
15 -0.0242777135872793
16 -0.043852382101926
17 0.00577072791054536
18 0.0668864641013769
19 -0.00439480696678287
20 -0.0516023394995264
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.19095832452925
2 -0.0321515328986954
3 0.0132346785274178
4 0.10092051435558
5 0.0515386521977821
6 0.00710399879900194
7 -0.110706076425905
8 -0.131142548066072
9 0.0483851903171915
10 0.160956705140221
11 -0.18022940423307
12 -0.129622290230399
13 0.229460044109017
14 0.105550206197921
15 -0.124532345311507
16 -0.0297845093087268
17 -0.154425801666792
18 0.101513557396854
19 0.122564158884642
20 -0.193049409796769
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0559798770577577
2 -0.00636363285014842
3 0.00965815874665549
4 -0.0122992503671921
5 0.235736039652911
6 -0.00335059677143209
7 0.0134361222430652
8 0.0480846455160425
9 -0.0346684129695249
10 0.0172187689653797
11 0.00446196659973308
12 -0.0324229477121676
13 -0.0469578683731449
14 0.0149860785433758
15 -0.0333760329797851
16 0.0118837874892232
17 -0.0229941476525167
18 -0.0449650629666066
19 -0.0261423694115058
20 -0.00242686098641528
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.326023811032745
2 0.0389599496122195
3 -0.186476058258328
4 -0.0326443083513257
5 0.0318654574005136
6 0.00933694155271934
7 0.00980528849840568
8 0.0215850556917716
9 -0.0648544067017387
10 -0.0118504472252042
11 0.024214327623691
12 -0.00937699163840662
13 -0.0311364083221413
14 0.0247027368690026
15 -0.0309415380946521
16 0.0592405353007543
17 -0.124109171070086
18 0.0767722615066153
19 0.0828214077131223
20 0.00594152284906325
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.130497396937292
2 -0.329315136696288
3 -0.292055326717189
4 -0.144398207326482
5 0.0632072708673281
6 0.102248024602083
7 0.00237611398987827
8 -0.0251731252734434
9 0.0141257273713411
10 0.00576096428678044
11 0.0821864451692076
12 -0.0106147444518873
13 -0.000266376325074109
14 -0.110853845622387
15 -0.189425499381103
16 0.0870297403589338
17 0.14637059736759
18 0.16872524110097
19 -0.0753577743933782
20 -0.115213096962541
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.311110979607109
2 0.0500824740486132
3 -0.0580958245807643
4 -0.00196684431896509
5 -0.245114839724636
6 0.103532632107768
7 -0.0282304388924749
8 -0.0257193588531521
9 0.13277909065263
10 -0.0412335339526581
11 0.10600115211918
12 -0.0918791620938693
13 0.0672273402874042
14 -0.108764014036674
15 0.0164017653621037
16 -0.0456766866963306
17 0.0510514377749999
18 -0.0451837554789237
19 0.0533004008830966
20 -0.0559898682424433
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.211195458061072
2 0.203649883089068
3 -0.0789897175835937
4 -0.0957440582360339
5 0.0889013749736669
6 -0.0297505772186215
7 0.0276511342078176
8 -0.063836009893926
9 0.0210083054574056
10 0.139724290383806
11 -0.0387223820592038
12 0.10645040342521
13 -0.0555026755455341
14 -0.112193555530895
15 -0.0542073253667705
16 -0.0393696286673931
17 -0.0391533180218947
18 -0.0153033293576693
19 -0.0316142541397485
20 0.0651177414503359
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.137463046262668
2 0.224982547278326
3 -0.237544844426972
4 0.0908093945332873
5 -0.173682464641194
6 0.119958803203085
7 -0.0206945872809808
8 0.00224217390972852
9 -0.00118245937425843
10 -0.027384055378277
11 0.00997522291981171
12 -0.0572948774168705
13 -0.115348712140198
14 0.00810765737162219
15 -0.00397749350434435
16 0.0478898700646732
17 0.0117907965151272
18 -0.0710178661899021
19 -0.0578372160111676
20 -0.0482577400953274
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0361991026109397
2 0.0120199650516319
3 -0.00631860146911403
4 0.0164748102790744
5 0.0070583343660686
6 3.24672536724248e-05
7 -0.00228734484396505
8 -0.00411920800636802
9 -0.000635948372130221
10 -0.0218383270065515
11 0.00550319385089439
12 -0.0149234981686029
13 -0.000466023688190052
14 -0.0131759967263394
15 -0.0157357749858262
16 -0.00472503647517466
17 -0.0218910840299506
18 -0.00313899404287553
19 -0.0122729781033738
20 -0.0271100733693087
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0395803843740636
2 -0.103695463997091
3 0.43826445634211
4 0.0328132005496487
5 -0.119080479368271
6 -0.0741265863805727
7 -0.101925939923945
8 -0.100313235016039
9 -0.270696896461745
10 -0.0900403961133513
11 0.0137446314541479
12 -0.164523675458954
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.149201572057194
2 -0.129305674577171
3 -0.00942870936220359
4 0.195898664086114
5 -0.00346365808735333
6 -0.0739863856143124
7 -0.0498202099761481
8 0.220226085968249
9 0.0522318725916016
10 -0.0929155477193088
11 -0.0570559864224188
12 0.0244551671934056
13 -0.0610409224185089
14 0.0104957957906296
15 -0.0785410438892633
16 -0.074647640569539
17 0.0424591837731113
18 0.166000001666298
19 -0.0598894515629224
20 -0.0885387509383716
};
\end{axis}

\end{tikzpicture}


==> Graphs/acf/acf.noperiod.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
height=\figH,
tick align=outside,
tick pos=left,
title={Autocorrelation of returns with no periods},
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Lag},
xmin=-2, xmax=42,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Autocorrelation},
ymin=-0.6, ymax=1,
ytick style={color=black}
]
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0193533220744387
2 0.192787838007177
3 0.0626854511920196
4 0.0370519293023479
5 0.0109911289945148
6 0.0364574128159089
7 0.0387833804630073
8 -4.99194252510284e-05
9 0.0864984303548359
10 0.0277952948758109
11 -0.0152319875237171
12 0.197838430434649
13 -0.000766064597991395
14 -0.038516151946311
15 0.0330010793469329
16 -0.0223050930377605
17 -0.00359950806884256
18 0.0116851514895896
19 -0.0290787543893912
20 0.0384641576726914
21 -0.0340680501589404
22 0.0153319120326984
23 -0.00599025152601298
24 -0.0570906601080666
25 -0.0512045725280697
26 -0.038581366182465
27 -0.0258817006208374
28 -0.0237787462165893
29 -0.0205218513821383
30 -0.0286360528372588
31 0.0277236761885674
32 -0.00955520167197442
33 -0.0209080151778266
34 -0.0196543849922002
35 -0.0423030098202722
36 -0.0232463894228245
37 0.0339907463505651
38 0.00744469430384433
39 -0.00604181203952714
40 0.027821909609722
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.386304843242822
2 0.21202257471764
3 0.15428025527015
4 0.140266404942585
5 0.141339750229996
6 0.067713746967938
7 0.163833122397456
8 0.219573354127139
9 0.278584933949961
10 0.179618911454493
11 0.0981910146147261
12 0.115627944097582
13 0.0704230241836023
14 0.0906097745212946
15 0.109204296371635
16 0.235836546055941
17 0.267329579255994
18 0.0752769135797253
19 0.0527488307967544
20 0.0445000154930277
21 0.0264540878820219
22 -0.0185719848112767
23 0.0483117642882965
24 0.0652817509308112
25 0.074885139693642
26 0.00100773463656354
27 0.0622472842608344
28 0.124895369144834
29 -0.00650750994283388
30 -0.0399316262148622
31 -0.0419175175884931
32 -0.0105552483438748
33 0.01804370708559
34 -0.032564751699997
35 -0.0137722175773162
36 -0.0176445631601814
37 0.0502171139597372
38 -0.0357418184149072
39 -0.0457016989784177
40 -0.0295545779246882
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0504815857391426
2 0.034022299605311
3 0.0541560901256592
4 0.0337380625434134
5 0.00408538694734802
6 0.229280676092692
7 0.134773377067263
8 0.0210811325734325
9 -0.000622027415078468
10 0.0480186056886886
11 0.00959899456596582
12 0.0334768432210156
13 0.0122803795559722
14 0.0304169866212709
15 0.017521379074951
16 0.00561256386473024
17 0.0412297302005509
18 0.0127270314155168
19 0.0595886386493261
20 0.0325952025742368
21 0.00239382734663315
22 0.0406459206799515
23 0.000710094317180419
24 0.0175540968114161
25 0.0233239182519531
26 -0.00815437694294284
27 0.0251919487329183
28 -0.00406369639910306
29 0.0128357017727345
30 -0.00484356466849668
31 0.0250384707832989
32 0.0017210811500706
33 0.00120232653518356
34 -0.00266262481068696
35 -0.00346072958294473
36 -0.00530235377706321
37 0.0151687889328802
38 0.0104897946163561
39 0.0390257269424359
40 -0.00780383761896745
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.00114039692460056
2 0.389092375811643
3 0.0196445227688295
4 0.109700824921036
5 0.00241298189257113
6 0.0290408783734188
7 0.00757341593574713
8 0.00110489257225815
9 0.0465231939912838
10 -0.00127364752986532
11 0.11355373496239
12 -0.00231763317441526
13 0.00647551134822248
14 0.00629983540044996
15 0.0312102494750061
16 0.042897401519724
17 0.0327431587741507
18 0.0547378212419871
19 0.0360673952868761
20 0.08635766639594
21 0.0162793867653626
22 0.0311274967334474
23 0.0209830207018353
24 -0.00860137334833472
25 -0.00720659120217041
26 -0.00893015756554728
27 -0.0029670305954525
28 -0.00459763618703863
29 -0.00530142140977303
30 -0.00231797929428178
31 -0.000642091646792867
32 -0.00909644420765961
33 -0.0124091561107706
34 -0.0111710002926742
35 -0.0122578867301418
36 -0.0137568170705757
37 -0.00897434123819039
38 -0.0134285749397545
39 0.00187800329690384
40 -0.0114068985333334
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.354539018661535
2 0.25583147701301
3 0.192180330723965
4 0.150399291698074
5 0.380395171684342
6 0.270094965482733
7 0.339520889561814
8 0.134739469224557
9 0.0685309490403581
10 0.0883776042205247
11 0.0623603950669086
12 0.0913946007992679
13 0.00645397896891082
14 0.0574103600510009
15 0.0184105594256128
16 0.060185367551192
17 0.0402441574759617
18 0.014585162446899
19 0.0121665804415919
20 0.054565297547417
21 0.0850253339282595
22 0.0202501240365608
23 0.00761047041890018
24 0.0265415519823992
25 0.0264456170725342
26 0.0778222329286772
27 0.0766510232620655
28 0.0573216084833221
29 0.0320551542327381
30 -0.0121183619918607
31 0.000657836499267472
32 0.0360434561687516
33 0.0367859959917286
34 0.0288378388912662
35 0.0115584082650348
36 0.00621679283319031
37 4.35495683705644e-05
38 0.0129592154233936
39 0.00283551751696611
40 0.0010644782053265
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.382016745647628
2 0.364687082129751
3 0.0980251889395712
4 0.185440237933404
5 0.0524486058230081
6 0.154906402403454
7 0.106566999521012
8 0.255374086207316
9 0.057409122322756
10 0.0396064833511184
11 0.0395917909045115
12 0.0400872202116287
13 0.0579171674928946
14 0.0671077778880367
15 0.0208470706549074
16 0.0277113383140369
17 -0.00749831210050363
18 0.0423835933569205
19 0.0136325634960629
20 0.0600352685316905
21 0.0473659293433556
22 0.0866806428694564
23 0.0253876113076579
24 0.0652235866768374
25 0.0297259858376543
26 0.127498820850983
27 0.0442367199925679
28 0.0149459850855319
29 0.0535634927300216
30 0.0191525489112471
31 0.045458484493988
32 0.0549572508570877
33 0.136969691390034
34 0.20360469748336
35 0.157774879623244
36 0.0595227402425215
37 0.106134525162986
38 0.00664272026506475
39 0.0121248708372769
40 -0.00222987088457583
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.368909971267494
2 0.355556325066137
3 0.403790054332766
4 0.256082306836466
5 0.142285692938917
6 0.216173834867669
7 0.342751651601165
8 0.216883843651844
9 0.319058582302699
10 0.386863997702274
11 0.159746640172704
12 0.237004808780135
13 0.160311506900027
14 0.153728645259276
15 0.0815028741378622
16 0.117725063959379
17 0.110217960273427
18 0.0545478849664263
19 0.0949250104781665
20 0.0425052290548472
21 0.033771546957791
22 0.035661930172059
23 0.0257432897131678
24 0.026569056228107
25 0.00457726643421058
26 0.0523968664126504
27 0.0388242137810677
28 0.00595005838077174
29 0.0229250545180053
30 -0.019186484125253
31 -0.00124877112181809
32 -0.0159138963116163
33 -0.0243455249183842
34 0.00621231391915838
35 -0.00942166791506315
36 -0.0136049028850672
37 0.000720788523179492
38 -0.0146661007331634
39 -0.0257729793431979
40 -0.0137854054116631
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.238593548072731
2 0.015047803131776
3 0.0260449669821801
4 0.127216713664736
5 0.459783774430639
6 0.105682159396385
7 0.0335727815776693
8 0.0494805322131711
9 -0.00199227443658747
10 0.00983018656534175
11 -0.00540085629026532
12 -0.00410767327416092
13 0.00470680416416446
14 -0.0065938427006726
15 0.000544709646876958
16 -0.00107668437483723
17 -0.00343763096877127
18 -0.00159704785030488
19 -0.00826680185820113
20 0.00235722195579877
21 -0.00481442235626928
22 -0.00517273797513002
23 -0.00677888670652562
24 -0.0108543536525776
25 -0.00641165875662693
26 -0.00333917179453358
27 -0.00869680971943349
28 -0.00243387971070844
29 -0.00161392773579702
30 -0.00849638204281225
31 -0.00397263041937527
32 0.0099597648220516
33 0.0111682505243564
34 0.00467714115252396
35 -0.0108233253441326
36 -0.00223028928407761
37 0.014649203047845
38 -0.00150585462773038
39 -0.00857031937965554
40 -0.014877866567769
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0870343587133061
2 0.208995383966445
3 0.154036289020214
4 0.00909569669718082
5 0.224472680453941
6 -0.0336707554652445
7 0.205488870792506
8 0.00192173591579129
9 -0.0135186685850602
10 0.0114752294600532
11 0.00523799178211321
12 0.050971521655042
13 0.0257350870190778
14 -0.0264805180443773
15 0.000584642239421753
16 -0.0446990247156951
17 -0.0144559059916386
18 0.0545293516834136
19 -0.0301004380663403
20 0.0834499590602959
21 -0.0508567092741363
22 -0.0447195351331624
23 -0.0214401651289314
24 -0.0626432065954718
25 -0.00984147454559293
26 -0.071114422882974
27 -0.043764373924915
28 -0.072682432872199
29 -0.0733451216069814
30 -0.0689096265428766
31 -0.0678862290478123
32 -0.0656468265606028
33 -0.0626203316384159
34 -0.0476856973016249
35 -0.0635305740883173
36 -0.0621263113722196
37 -0.0840341053974958
38 -0.0689261872014627
39 -0.0604516539908144
40 -0.0742378054064378
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0200392738085949
2 0.0482962260202168
3 0.025356030587216
4 0.00183555353558817
5 0.0327886686098805
6 0.0109694908896572
7 0.0177810709837925
8 0.0124850626508531
9 0.00956170881064268
10 0.00240310414446556
11 0.00794414894334992
12 0.0176094104992384
13 0.0382055978887108
14 0.0014058578753866
15 0.000778520967366048
16 0.0275168964193329
17 0.0011182163906726
18 0.0107331357021528
19 0.00474653891885587
20 0.0110055541615266
21 0.0346060899698365
22 -0.000500672599701032
23 0.00375205312461561
24 0.000443912790890841
25 0.0163148163995234
26 0.00242355906185444
27 0.00300903178326548
28 0.00297364461338708
29 0.0015052006961095
30 0.00192867451619623
31 0.00195188565111905
32 0.00343395807636295
33 -0.00113212276638806
34 0.00438695763639448
35 3.71128721522532e-05
36 0.00140928366345371
37 -0.000243928183715818
38 -0.000838744499643618
39 0.0018777246505594
40 0.00386574694324191
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.00951582967685058
2 0.0382472117529459
3 0.00514393308979778
4 0.00207397022476993
5 0.0100900836510365
6 0.0558006208274533
7 0.0452007064826284
8 -0.0107762564043062
9 0.0356786775433019
10 -0.000637668863865989
11 0.109860567324548
12 0.0333414702208121
13 -0.00805630843348778
14 0.0553184025601164
15 0.0163651415291591
16 0.0699240222954087
17 -0.00749314866036381
18 0.128227422880469
19 -0.00617772886194654
20 -0.013486427076879
21 0.00680869815025459
22 -0.0036090127547832
23 -0.0126598561843616
24 -0.0130373864553614
25 -0.0102368784712845
26 -0.0127278916743143
27 0.0093788783518405
28 0.0268153715124159
29 0.0290171745048536
30 0.0202914732674157
31 -0.0149672232560562
32 -0.0178724074745457
33 -0.0121870427857936
34 -0.0178514761617209
35 -0.0180652270677141
36 -0.0200539596368973
37 -0.0105889245647579
38 -0.00898918445959483
39 -0.00905361294956827
40 -0.0205047430939754
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.379207295584395
2 0.166657309829989
3 0.0881990861029427
4 0.174138976466881
5 0.216299345769522
6 0.00301535684223955
7 0.00600904947517149
8 -0.000666676169050013
9 0.00306106531506347
10 0.0278933105630088
11 0.0170043862224796
12 0.0126186191105145
13 0.00541233694829348
14 0.0127696048370794
15 0.0334374489591117
16 0.0393145610727369
17 0.0252484118833831
18 0.00219107563980482
19 0.0238291887140414
20 0.0477646461384318
21 0.0739613787711656
22 0.0341732215516321
23 -0.00263561623411467
24 0.00302317789645965
25 0.00103463286683681
26 0.0199740807572135
27 0.0220753875883988
28 0.00127998154615868
29 -0.00160741823975731
30 0.0181809800682819
31 0.0198063534207686
32 0.00660901784350915
33 0.0426743776935308
34 0.0109954566815168
35 0.0402549886182895
36 0.0175181335241065
37 -0.0120436169336146
38 -0.0153281038948854
39 -0.0153384515753949
40 -0.00192823869356753
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.18043812024596
2 -0.00580987325833643
3 0.00677746861126009
4 0.0475026842301265
5 -0.00307565713757219
6 0.0131764090248019
7 0.0621278190776936
8 0.00141028559968492
9 -0.00252249345443861
10 0.000697688601544464
11 0.0455420303359862
12 0.00985857303538321
13 0.00219025360788768
14 -0.00261247861366091
15 0.0044806222422028
16 -0.00323682030490762
17 -0.00305236024666783
18 0.0120355457573845
19 -0.000954848724715303
20 0.0257204318885543
21 -0.00587283324462481
22 -0.00354764689176334
23 -0.00266871920303383
24 -0.00691689312802191
25 0.000572297113623115
26 -0.00611540636143678
27 -0.00739381701989726
28 0.00414294730779628
29 -0.00580136816851656
30 -0.0105782560578514
31 -0.0103449070981154
32 -0.0105970471967204
33 -0.00434049173501079
34 -0.00270196705277668
35 -0.00619601853601457
36 -0.00977418961440136
37 -0.0075249341554983
38 -0.00723262807016897
39 -0.00842931493935558
40 -0.0104077796524207
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.258223235985204
2 0.251617649629362
3 0.259958691618008
4 0.226040498054085
5 0.21849459807062
6 0.180413359464928
7 0.444780034434163
8 0.281612543935126
9 0.22611323234645
10 0.187553426388977
11 0.0959645235591357
12 0.0613463961441341
13 0.207225363031516
14 0.105673671107915
15 0.0896285272318609
16 0.102106198771067
17 0.111249858703858
18 0.0816055738963493
19 0.0362631641886519
20 0.0462367181074309
21 0.0893540184270501
22 0.0743616186359552
23 0.0172042555318765
24 0.0340788396617053
25 0.0491676759896207
26 0.0522795692680585
27 0.012005795777616
28 0.114925229234084
29 0.0502334342368596
30 0.0444336156812335
31 0.0185805036375851
32 0.0295266583347981
33 0.0444286710040296
34 0.0254304184509542
35 0.14118983973837
36 0.026255019521529
37 0.0629957831288595
38 0.00381689599505332
39 0.0514652068703571
40 0.0137791967652165
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0879788305994033
2 0.64667439072565
3 0.133112481682327
4 0.251980263628017
5 0.10272991266774
6 0.206640279483349
7 0.0554747670150604
8 0.22319107820813
9 0.00989425045072225
10 0.104937004866064
11 0.0379991746509638
12 0.0311601091307133
13 0.00959237531677627
14 0.0733831942106728
15 0.00259708718549158
16 0.0774510724136029
17 0.0636311210094975
18 0.0484493167260159
19 0.0880607633804257
20 0.00742346593224677
21 0.0392994231776279
22 0.00620477786754746
23 0.0027893726762877
24 0.0221136866632385
25 0.0112329420349989
26 0.0237083380429828
27 0.0120356430283299
28 0.0178848111027993
29 0.0177004220072971
30 0.00117916321219572
31 0.0187224311588399
32 0.00585790836565056
33 0.0182604094142491
34 -0.00141731439448632
35 0.0233661206753745
36 0.00083554059161356
37 0.0198739960189451
38 0.00884673620900002
39 0.0168233433571197
40 0.0121199481558191
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.559597348438872
2 0.31307548164316
3 0.0414891185865639
4 0.0726686971523255
5 0.0863488916140193
6 0.1129355912265
7 0.0467304055651994
8 0.0216407283408697
9 0.0136935620136109
10 0.024592518478742
11 -0.0101123572151655
12 0.0162781987464597
13 0.00798980545845768
14 0.0302089818789635
15 -0.00287527593964222
16 0.0144148005436932
17 0.0159207484472719
18 0.0391996404730516
19 0.0386385746194921
20 0.0389122764206171
21 0.0568570676380607
22 0.0735257195146824
23 0.111859340624546
24 0.134230307836625
25 0.064478743514305
26 0.0960995320358642
27 0.0299518449043602
28 0.0106643046009263
29 0.00768180408783217
30 -0.0118424958358699
31 -0.0010485369872421
32 -0.00268371723293314
33 0.0145533050628688
34 -0.0153000426635421
35 -0.00523974468531379
36 -0.0103888417477977
37 -0.000122278528129326
38 0.000379071689972777
39 0.0134113948551376
40 0.00160685082470698
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.414785344123121
2 0.0421371851509236
3 0.0369381200949583
4 0.0511100118616723
5 0.0375199698399111
6 0.00222959822952618
7 0.026222356342529
8 0.0128477864767155
9 0.0105888256505059
10 0.0953645900080559
11 0.188549128892547
12 0.0111229407275169
13 0.0030023461567154
14 -0.00613084763573155
15 0.0353497560719776
16 0.0867496431942666
17 0.0547781248149389
18 0.0586408508296753
19 -0.00255939293653158
20 -0.00370247296805428
21 -0.0147796903735007
22 -0.00732050507039782
23 0.00897334729076621
24 -0.0158838261495621
25 -0.0128255853397191
26 -0.0131432129219566
27 -0.0108620404129598
28 -0.016546403254699
29 -0.016226235609661
30 -0.00650935438431573
31 -0.01230604394964
32 -0.00976863069516068
33 -0.0130578175841806
34 -0.00207909671491366
35 -0.00432009154275073
36 -0.00354466036118133
37 -0.0195490002546617
38 -0.0052858099554735
39 -0.00844053335743625
40 -0.0202780927245562
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.138839394521476
2 0.182035199682487
3 0.173009429890127
4 0.101656971944762
5 0.358805239508724
6 0.0535216738460972
7 0.184281128749725
8 0.0946742705113865
9 0.0340372372206722
10 0.13587951032505
11 0.0210069309074694
12 0.000591185127436494
13 0.0210432745925236
14 0.0335300000704024
15 0.00778819111221099
16 0.0290246983569052
17 -0.00280040988448157
18 0.00564838586456492
19 0.013562141396429
20 0.00497510670371022
21 0.0723482506852209
22 0.00250689667047509
23 -0.00188977579076811
24 0.00463351298667636
25 0.00447205853889825
26 0.03887034807184
27 0.011917003248675
28 0.00522055486623424
29 0.0294607532181112
30 0.00374561385647244
31 0.0417012093979865
32 0.0147987516443167
33 0.0056987490808663
34 0.0304291104389581
35 0.0154225556996648
36 0.0756495808857284
37 0.00852535146836843
38 0.00123335467177743
39 0.00774182067613063
40 0.00849444745365595
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.29247186665592
2 0.485240478913761
3 0.35810860662165
4 0.126401148279857
5 0.211951644172232
6 -0.0513692078375268
7 -0.0298707542788409
8 -0.121679422598702
9 -0.0588249586284582
10 -0.0335067929849738
11 -0.0431019243559974
12 -0.0340378080054375
13 -0.0895260113150035
14 0.0402322111782516
15 -0.100285950927279
16 -0.0825875158682698
17 -0.0367209009338236
18 -0.168224918295366
19 -0.166124047849643
20 -0.176967986967831
21 -0.21776940803782
22 -0.166933759036493
23 -0.176362079621222
24 -0.0999242064532605
25 -0.098612216104263
26 -0.0619760857214593
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.177966823188456
2 0.338628055394088
3 0.393788520361769
4 0.214523578052989
5 0.181661770102435
6 0.27115793410915
7 0.170856751805501
8 0.265333703663591
9 0.38681704203512
10 0.156787437853617
11 0.299766168144194
12 0.132488314603529
13 0.166264366116161
14 0.157608100791972
15 0.0492168991667218
16 0.172185504095037
17 0.134019083057027
18 0.0131886008694641
19 0.152406825758081
20 0.0805146021289616
21 0.0364310616930879
22 0.0977141524704821
23 0.0890667355306054
24 0.029263026137467
25 0.0791755455988917
26 0.0710520514720069
27 0.0236650205568238
28 0.0319359727950468
29 -0.00111732584910121
30 0.0427477414696492
31 0.00488087001432909
32 0.0275872276206787
33 0.0500475418940279
34 0.010097947264197
35 0.0462141067907187
36 0.0733343109926859
37 0.0202293842302582
38 -0.00850402373219655
39 0.0758006749882865
40 0.0157503143654373
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.108551571788959
2 0.342386905754129
3 0.0514869959522775
4 0.11098982970244
5 -0.0214537433430839
6 0.191066450567993
7 0.0274122101467297
8 0.287518485100156
9 -0.0514304873620135
10 0.111452999036162
11 -0.0610459744309589
12 -0.0302316882626881
13 -0.0083373249493703
14 -0.0335866238747726
15 -0.00597592098802706
16 -0.0888893568275485
17 -0.0335677254625314
18 -0.0960073562679145
19 -0.0539004850677771
20 -0.027213080771727
21 0.0149194542963492
22 -0.0131689888186732
23 0.086080093511113
24 -0.0410298256208514
25 -0.0642669690846473
26 -0.0850459750546665
27 0.0420866047532306
28 -0.00768932549604766
29 -0.0430956412556892
30 0.0423937403099747
31 -0.0579114912568277
32 -0.100003859836925
33 -0.0943863935709702
34 -0.0641014698438953
35 -0.082847612631249
36 -0.0482757228841564
37 -0.0695397907192508
38 -0.0532394464375922
39 -0.0672486789985952
40 -0.103003237157676
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0890347964047758
2 0.106866749103525
3 0.0782213175625359
4 0.325832142023675
5 0.0263541257362831
6 0.184424988663573
7 0.121471175198377
8 0.233914178100433
9 0.0344972716122991
10 0.0350985843603729
11 0.0820797598874293
12 0.0207136339672194
13 0.0214841864780427
14 0.00856108986494919
15 0.0859603942742359
16 0.00204128141044827
17 0.00769970953718905
18 -0.00373309891753429
19 0.109363368758358
20 -0.00978822602111903
21 0.00636925098674637
22 -0.00761744956324156
23 0.00871925604727448
24 -0.0128872123519201
25 0.00398707234914688
26 0.0235770989090969
27 0.000502307100399598
28 -0.0201529182032477
29 -0.0173146114302102
30 -0.017566663724294
31 -0.0134001169700046
32 -0.0180528296044739
33 -0.0157316329841198
34 -0.0205752237094207
35 -0.00363893637083451
36 -0.0253183034858036
37 -0.020856338910477
38 -0.0253456343934276
39 -0.0222414110759285
40 -0.0220412935411125
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.163432576855586
2 0.452610179608458
3 0.0999200185290083
4 0.13618420579537
5 0.14525073068195
6 0.192523637604601
7 0.0995233411522084
8 0.0982382391717293
9 0.0375130384896734
10 0.051904921954537
11 0.0688675302855831
12 0.114051181854947
13 0.0850053381899448
14 0.111386373404171
15 0.0191669962922376
16 0.0202816666143925
17 0.0645840286158683
18 0.0678489467750428
19 0.0775951124674101
20 0.0255000010113662
21 0.0774239631167895
22 0.0840562226685367
23 0.100849558410538
24 0.0960224628967053
25 0.035189348618017
26 0.0572359792476057
27 0.0204618816119741
28 0.0577154713532339
29 0.0888835541913691
30 -0.000204676599109923
31 0.125398999283214
32 -0.00523632980526853
33 0.0185214480120607
34 -0.0147351455811621
35 -0.00871287553295857
36 0.00472072051640186
37 0.0066652513208413
38 0.012640477130266
39 0.00691470942325621
40 -0.0199043113394796
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.075633921502537
2 0.44964194888227
3 0.089889935339316
4 0.232501377402653
5 0.108288260714763
6 0.212323175184738
7 0.0129262523897565
8 0.0150389619341993
9 0.10200546035176
10 0.0167764816700381
11 0.0519154416832293
12 0.00796885325052155
13 0.009849198358905
14 0.0146278639642401
15 0.00777149120927431
16 0.00310345747316023
17 -0.00796102461540314
18 -0.0125435075107529
19 -0.0229494079305675
20 -0.013505611360131
21 -0.00106157938043338
22 -0.0219460834904686
23 0.005240839874733
24 -0.0260593815012762
25 -0.00379621823233101
26 -0.0211434075138869
27 -0.00209330843634086
28 -0.019579810834796
29 0.0260744355336899
30 -0.00842949197211461
31 0.00745595809541564
32 -0.024322288893292
33 -0.00231383567750156
34 0.0125281731265353
35 -0.0222823521336031
36 0.0246937945301304
37 -0.0012952567082129
38 0.0080191611273824
39 0.000127033448174323
40 -0.0109176217467065
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.217634867232778
2 0.0979667863319027
3 0.242347151545802
4 0.0886445938824684
5 0.0292007426311611
6 0.104561729773679
7 0.104837583534227
8 0.0945015969335768
9 0.11220609556707
10 0.058855744334351
11 0.181282202392819
12 0.0549667132287808
13 0.0245175391005872
14 0.0459749750978736
15 0.077605341331546
16 0.0667429690781243
17 0.0811177043545401
18 0.26060755898718
19 0.230870624392117
20 0.0428174358676337
21 0.0177457245992417
22 0.104760974326156
23 0.0265080513154591
24 0.0252142066737557
25 0.0143194381093443
26 0.0289203210134113
27 0.0232256271462532
28 0.037337635030094
29 0.0128027170261183
30 0.0689185997486575
31 -0.000751320525486493
32 0.00405589095893539
33 0.0345492189939878
34 0.0150292650538766
35 0.026270611966739
36 0.0109416676734509
37 0.0101895590792707
38 0.00316963682549631
39 -0.00810656223815472
40 0.00333920183171206
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.559049897420135
2 0.214345719294616
3 0.300235657592324
4 0.351149426036084
5 0.222891962055519
6 0.18265526387867
7 0.2446486450646
8 0.242633183674701
9 0.107279228751952
10 0.0965050877942326
11 0.204658777198631
12 0.235582195382783
13 0.136835389249546
14 0.10657668316656
15 0.0660638424908026
16 0.0254934057443735
17 0.112403544926268
18 0.194406262863349
19 0.132363769733826
20 0.109727254235415
21 0.13120388700907
22 0.101184021230816
23 0.075903499178349
24 0.0332007570386318
25 -0.00338466059285233
26 -0.0134374573044347
27 0.0190494381620023
28 0.0326573920996583
29 0.0113903118675635
30 -0.0244044271318894
31 0.0168438330171499
32 0.0290869426154371
33 -0.00204946725037731
34 0.00963838058545997
35 0.0358120953652732
36 0.016808751808236
37 0.00649728884346401
38 0.0358124049797681
39 0.0735950581260949
40 0.0556098931742081
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.558954955769682
2 0.287962654510998
3 0.240025679721256
4 0.19784960914355
5 0.0950454296272156
6 0.104678326660866
7 0.17489427149153
8 0.203160926465325
9 0.0821193081266206
10 0.136258574952359
11 0.132997738507076
12 0.0966311992965179
13 0.123309376111918
14 0.161736411479501
15 0.159368648692406
16 0.166903762237887
17 0.197589742443757
18 0.197828644685924
19 0.0869131082258644
20 0.0576592314953003
21 0.0715849179633113
22 0.0197105404072398
23 -0.00439967738699384
24 -0.0136977330554245
25 0.00817313690846179
26 -0.00765347821892268
27 0.00107031878661291
28 -0.0333368891295375
29 0.00602149131768704
30 0.00420223606667766
31 0.0331611421827431
32 0.0358142247698782
33 0.0632817320855382
34 -0.0261618380274734
35 -0.0249414622353048
36 -0.018104288526518
37 -0.0324114214051825
38 -0.0355143808941779
39 -0.0250819857685315
40 -0.0327616052818814
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0195269491590676
2 -0.00464113402206237
3 -0.0033225385957989
4 -0.000922198548390877
5 -0.00312125236962727
6 0.00120531730144925
7 0.0126449120619986
8 -0.00546391880511882
9 -0.00513979447446292
10 0.0598702818778849
11 -0.00499822147037259
12 -0.0011356105307085
13 0.00329965692048637
14 0.0107056735364671
15 -0.00403186918408894
16 -0.00790357406451365
17 -0.00447747488677967
18 -0.0081465328252257
19 0.00122371036579714
20 -0.00805943539747538
21 -0.00623201418655466
22 -0.00958516410409603
23 -0.00674739391327975
24 -0.0107419879404308
25 -0.0103507285825152
26 -0.0111673632338693
27 0.00114284670749456
28 -0.0112283638793113
29 -0.00738804997420503
30 -0.0119441538371252
31 -0.0128986392770478
32 -0.00837824871083116
33 -0.00838832980966418
34 -0.010250799088697
35 -0.00256432052768979
36 -0.0142519992724655
37 -0.0147581665427271
38 -0.0128560495774646
39 -0.0146772936593986
40 -0.015651833902606
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0425344044757487
2 0.101312313295209
3 0.373339287331585
4 0.0620390997664102
5 0.092136442488791
6 0.051276803254517
7 0.119020400195261
8 0.0686861867230782
9 0.0180937500595534
10 0.0114339063979927
11 0.101911025060592
12 0.0192757208501879
13 0.0069338177749266
14 0.0384709319300682
15 0.0156963460477052
16 0.0300882359661182
17 0.0165088516788335
18 0.038120114192358
19 0.0444715389794415
20 0.012997272745831
21 0.0413131491272436
22 0.0287345228337755
23 0.0429174121956844
24 0.0118611132964098
25 0.0222046374042726
26 0.0334364883851675
27 0.0253715534213111
28 0.0424113727345933
29 0.036760516648541
30 0.0547849145485198
31 0.0109984623017519
32 0.0295140786461972
33 0.0242475764330075
34 0.00582223944888446
35 0.00979946123494892
36 0.0308090735499175
37 0.0210427183588475
38 0.0117001946214062
39 0.00986341224056569
40 0.0231895722639512
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.414028216513394
2 0.00197024475968826
3 0.217217703003161
4 0.319231779334476
5 0.109250788848269
6 0.0335128117325726
7 0.0203791522855886
8 0.0619864976565874
9 0.11596140745058
10 0.117113705913543
11 0.0488942986319142
12 0.111516866197854
13 0.103366485618452
14 0.0419510841459062
15 0.0508441479574959
16 0.0657747213919037
17 0.0234559405898681
18 0.00818081131264095
19 0.108006144987213
20 0.0734899554872439
21 -0.0122834168732561
22 0.0439020108712977
23 0.0259662863755052
24 0.0320185462993992
25 0.0079598523552815
26 0.0106970238015841
27 0.0847855882955216
28 0.124531987461927
29 0.04281544312337
30 0.000367038203237965
31 0.0643827898532471
32 0.0662901837333899
33 -0.00261525833963599
34 0.011078021501387
35 0.0487694228571004
36 0.0119672647267046
37 -0.00021813228957441
38 0.0376226851825221
39 0.0734363340044604
40 -0.0186460767354008
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.368491895859763
2 0.256880074544389
3 0.271761601112066
4 0.213400434356998
5 0.247257579494128
6 0.414607535869143
7 0.18590598623016
8 0.0881203314349435
9 0.139609908094901
10 0.0812934340764894
11 0.0866350721539659
12 0.120144571734345
13 0.0885324888483069
14 0.124983006107392
15 0.116241499831049
16 0.130191271485346
17 0.0183733805039573
18 0.0816174409681669
19 0.0761862664230186
20 0.0814766855035539
21 0.162603231208949
22 0.17333378326307
23 0.0503631725385705
24 0.0544049261279161
25 0.120931829671378
26 0.0753166005291301
27 0.162509035683172
28 0.0555602586579237
29 0.0291550313912233
30 -0.0167927150923593
31 -0.00202472707337264
32 0.0056035237740742
33 0.0131466726555118
34 0.0119385873068637
35 -0.0198803041237058
36 -0.0301629572819844
37 -0.00331812627938393
38 0.00196023895969208
39 -0.020406650931807
40 -0.0186333501524331
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.460573593664887
2 0.273311766047756
3 0.287416995711002
4 0.292051309808591
5 0.566319293615032
6 0.377812691711031
7 0.05447597418371
8 0.200046400897979
9 0.127042983794084
10 0.207866922484284
11 0.297390864963382
12 0.10797002686084
13 0.162655653269746
14 0.178181233937565
15 0.0702699294727037
16 0.163955351678099
17 0.0741100354230177
18 0.0478100360501319
19 0.0758889200347656
20 -0.0431364035772954
21 -0.0190938651983363
22 -0.00285347473377604
23 -0.0219922477712702
24 -0.00289307934616133
25 -0.0382588100338242
26 -0.0438216819909739
27 -0.00269348253345537
28 -0.0143666597734023
29 -0.0122799411553085
30 -0.0196161339740876
31 -0.036657030182356
32 0.00319941560455645
33 0.0176927980997623
34 -0.0363236363499528
35 -0.0103290124132119
36 -0.0182299757503587
37 -0.0129534016165261
38 0.00840178721882112
39 -0.0354311654381584
40 -0.0260975259581711
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.517718957635657
2 0.327820470509772
3 0.195431190817226
4 0.134356479010352
5 0.18418161144261
6 0.196191002622638
7 0.269511539256035
8 0.25964312784497
9 0.140855831586998
10 0.10987467742872
11 0.174005617185759
12 0.208311783241495
13 0.168684820562153
14 0.189114787926494
15 0.0984402878002672
16 0.0603066696567685
17 0.111613678624508
18 0.117376838331133
19 0.0300403658745816
20 0.031669566928784
21 0.0295670388746844
22 0.0384056667012712
23 0.0692354108009795
24 0.0815609909481259
25 0.125589080569006
26 0.0755058569584673
27 0.0263460107945492
28 0.0347025151697647
29 0.0477334237402048
30 0.0326149407188594
31 0.0254858062427515
32 0.0257882887056013
33 0.00940283271538316
34 -0.00274925892534859
35 0.0124865749638831
36 0.00815176188856525
37 0.0366900688864384
38 0.0237577200394434
39 0.0468837152637337
40 0.0460866887835845
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0196201430420537
2 0.215054782115728
3 0.024799036377553
4 0.059662738522084
5 0.0794513262021131
6 0.0421675053379458
7 0.102091503748034
8 0.0824013357132978
9 0.129683434554502
10 0.0291576247653471
11 0.0201724899310773
12 0.0251643422385711
13 0.0437439367040045
14 0.0208346167750668
15 0.0296193956022591
16 0.00250155205302599
17 0.103880053647277
18 0.00582296413695103
19 0.0621509344233
20 0.0286705367500434
21 0.00775534139211166
22 0.0749799778115121
23 0.0252738453532011
24 0.0229430553138117
25 0.0365299502719625
26 0.00140515536376757
27 0.00410529193065362
28 0.00799379159088956
29 0.014810297715336
30 0.0342374207446657
31 0.00490218259395152
32 0.00355670850254283
33 0.012181499844124
34 0.00667598797686046
35 -0.00279079034329546
36 0.0018436126730488
37 0.00661206134903255
38 0.00820660077242012
39 0.00300980155300919
40 -0.00163446476156924
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.431008324262168
2 0.513906406357621
3 0.480252801827832
4 0.233867383379221
5 0.307245120402284
6 0.0915228921048969
7 0.0540395665398998
8 0.0947083215073049
9 0.0210413912700421
10 0.0051951510536724
11 -0.0331905045095697
12 0.0481713342642902
13 0.051079925766978
14 -0.0243327426609586
15 0.133069160989557
16 0.111907719753409
17 0.0485755564444733
18 0.113205913241281
19 -0.0564902323855756
20 0.0800550033019551
21 0.0154184854520049
22 -0.0163442676776309
23 0.0243248619208669
24 0.000784377129863735
25 0.0195077634215404
26 -0.0238411990876246
27 -0.0127925940797794
28 -0.0495067932386566
29 -0.0129530952958746
30 -0.0408057403397842
31 -0.0363824010685245
32 -0.0191661339596008
33 -0.0481509837810459
34 -0.0447110833261877
35 -0.044957212812979
36 -0.0308243769017246
37 -0.054180411687973
38 -0.0257761791414757
39 -0.030682698268999
40 -0.0331077836999762
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.000638561654703984
2 0.000264244257996878
3 0.020175814649393
4 -0.000626440209591253
5 0.00128739189212048
6 0.00156557715370632
7 0.000346233876599232
8 -0.000352646776040008
9 0.00900480596154248
10 0.00525204206035234
11 -0.000593316947783652
12 0.00308665481398182
13 -0.000514376666337082
14 0.00208458413193313
15 0.00324391551114527
16 7.05370588817528e-06
17 0.00234864775830211
18 0.00131801705859641
19 0.00161885333246841
20 -0.00114011638563023
21 0.00482278123740685
22 -0.000147153865959652
23 0.00137695000542423
24 0.00489497841281817
25 -0.000335193539179944
26 -0.00121673814229869
27 -0.000450911953095621
28 -0.000721713751124623
29 -0.00120476719145941
30 -0.00109961371693878
31 -0.00110181627325646
32 -0.000739398532532143
33 -0.000625368367895594
34 -0.00139214655440648
35 -0.0016010050061881
36 -0.00152039198775622
37 -0.00129294303920442
38 -0.00130854584913406
39 -0.00143981801382838
40 -0.00122848748212151
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.217675321226987
2 0.170824877309388
3 0.235630703238223
4 0.487845504233865
5 0.101992569544095
6 0.0900618890431407
7 0.171051900424467
8 0.379944713623532
9 0.0379029424853198
10 0.0865462301865602
11 0.0530697742918686
12 0.0367599630020557
13 0.0360637137658876
14 -0.0014157851296186
15 0.0340481347570589
16 0.0625891801645483
17 0.0234308736689426
18 -0.0138305405281785
19 -0.00711755323394985
20 -0.000368954964478154
21 -0.00396537050849499
22 0.034863967173498
23 -0.0231329177314361
24 0.00651579063941596
25 4.06521949578713e-05
26 0.0247393310130753
27 -0.00263810414051608
28 -0.000882412604851185
29 0.0146359101268941
30 0.0337345604210045
31 -0.00444699597978449
32 0.0224579326813454
33 -0.00613108297583233
34 -0.0182255924129329
35 -0.00859698393867171
36 -0.00619759131314983
37 -0.00651549051909734
38 -0.0323827098641445
39 -0.00745622915038626
40 -0.0110264295599814
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.315224079275418
2 0.0635873219108282
3 0.0195604717333247
4 0.03860095011254
5 0.0554700290505396
6 0.0969622224035923
7 0.0299904460265851
8 0.066456346546739
9 0.0108731718330047
10 0.0591471162000137
11 0.0651965401272642
12 0.0179123193423108
13 0.0128283616169221
14 0.0226677277455524
15 0.0214554095513018
16 0.0206904148412239
17 0.00644909294153886
18 0.0300158757153559
19 0.0443708092992484
20 0.00309215893135912
21 0.031284466522651
22 0.0252197081777621
23 -0.00625241596069207
24 -0.000390401766598236
25 0.0159791264459465
26 -0.00115627013033244
27 -0.00331356974287451
28 0.000582186223283948
29 0.00756611201243917
30 0.00114401043120401
31 0.00464229589514377
32 0.0041299809412839
33 0.0284254154693822
34 0.00685887555631118
35 0.0338669920937419
36 0.031619645932982
37 0.0303972622953322
38 -0.00340351836307774
39 0.0106175604934435
40 0.0143210912124383
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.106835160493513
2 0.00543502065964001
3 0.0119035439750867
4 0.00687988040901795
5 0.00480164440610942
6 0.00235979739935051
7 0.000295913956446146
8 0.00606084476054604
9 0.0281014921449646
10 0.000961287486883898
11 0.00361449556869545
12 0.00210738117565002
13 0.0237620011621713
14 0.001136156911652
15 0.00612419104350558
16 0.00340228460216682
17 -0.00131422668323131
18 -0.00171803875213886
19 0.00396534827963578
20 -0.00102748725750212
21 0.00252477462158306
22 -0.000252444985220456
23 3.32193240626705e-05
24 0.0176557626663903
25 -0.00071287075161282
26 0.00263785862969282
27 0.00333140333156705
28 -0.00125573764683262
29 -0.00216801887659046
30 5.85168609584925e-05
31 0.00444562409825907
32 -0.0030194225944595
33 -0.00313536276707425
34 -0.00243774101357277
35 -0.000136409463922093
36 -0.00315983219631537
37 -0.00265979175725295
38 -0.000961801882291446
39 0.0116772959420665
40 0.00721684093121459
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0143847701598077
2 0.00636281373685743
3 -0.0027548020045075
4 0.0290625400728898
5 0.0119722713035999
6 0.0349700820446789
7 -0.00458814638137496
8 0.00855791230345259
9 -0.00370189312327249
10 -0.00557634248321884
11 0.00991485332484169
12 0.0237476290601847
13 0.00554490973487312
14 -0.00308679696443857
15 -0.00941668741863477
16 0.00309528930009917
17 0.00122288332875888
18 -0.0105186075180851
19 -0.00585820001529209
20 -0.00965037457003387
21 -0.0114941120768399
22 -0.00888562138554706
23 -0.0127365368056526
24 -0.0113803419634748
25 -0.0128848610312403
26 -0.0135426906979691
27 -0.0145747494070937
28 -0.0142060568640307
29 -0.014391275011799
30 -0.0155663767432776
31 -0.0161447211374072
32 -0.0104047246518583
33 -0.0102284485425415
34 -0.0181503949092855
35 -0.014497287562522
36 -0.0189659583192623
37 -0.0136537693184852
38 -0.0138438444715983
39 -0.0199985586234199
40 -0.0205110323674432
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.243295953604651
2 0.0882516884912489
3 0.298096800101452
4 0.184976083599219
5 0.108368603490782
6 0.0902109302998158
7 0.184195097118971
8 -0.00329486693125186
9 0.0842368787115932
10 0.306484435085344
11 -0.0486549734072311
12 -0.0577430170742146
13 -0.0662019984790071
14 -0.0498012015162825
15 -0.043989739969917
16 -0.0760105889251543
17 -0.0812271573771678
18 -0.0690936214279781
19 -0.08916924768872
20 -0.0921190759674868
21 -0.0685317585721901
22 -0.0921588087686031
23 -0.100566751668748
24 -0.106969239998913
25 -0.129800886210886
26 -0.102600354601165
27 -0.109877917169943
28 -0.106568544138304
29 -0.101373399137451
30 -0.104996146559614
31 -0.100831213052283
32 -0.0861821625571163
33 -0.0688027209731892
34 -0.0755812860670678
35 -0.0559697922631924
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0647826584321381
2 0.158707603790363
3 0.01130206039058
4 0.0099275813383914
5 0.0116172550913696
6 0.0390393473905236
7 0.0654463223416301
8 0.00160373894520641
9 0.00943573628281093
10 0.0227753547297397
11 0.0421515379653826
12 0.00265886520833779
13 0.00900720604170421
14 0.0169905386862549
15 0.000586342107229295
16 0.00843028025556645
17 -0.00195023178165923
18 0.0114702982737625
19 0.00567774494230407
20 0.00895800841401974
21 0.0214813375316574
22 0.00428595128533705
23 0.000444196087031227
24 0.00820046779689813
25 0.0109468451315583
26 0.0220816897297662
27 0.0152253608962481
28 -0.00320041303912164
29 0.030435534333623
30 0.00152797571084075
31 -3.5121097621936e-05
32 0.0357212255834183
33 -0.00202374434981932
34 -0.0010188182645692
35 -0.00309887223464748
36 0.00393665072492639
37 0.010834521926112
38 0.00584217951477446
39 0.0266979447420376
40 0.0139315795124119
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.214218809044631
2 0.1660082978035
3 0.199505268657708
4 0.102111411796283
5 0.172658269178671
6 0.17933730415196
7 0.0235000596599513
8 0.0993130625740567
9 0.192721010717168
10 0.104594340100021
11 0.144417071430286
12 0.0509469546215721
13 0.0172088591615937
14 0.0757476158942191
15 0.0221507033434275
16 0.0333158693376983
17 0.150719045509026
18 0.0404583300800211
19 0.0834224881746156
20 0.0664670256340361
21 0.0182939251949064
22 0.0011033392735726
23 0.103863500948314
24 0.0274886062085156
25 -0.0114302021195911
26 0.00659104914333634
27 0.00784895988136354
28 0.00488876193641986
29 0.0176122832186007
30 0.0260411883651545
31 -0.00514936417200378
32 0.045227524415807
33 0.0395085744420392
34 -0.00923992535835968
35 0.084094885392636
36 0.0156062258055804
37 0.0294974128126628
38 -5.5150551441562e-05
39 -0.00527623608032554
40 -0.020766300589441
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0813623259031201
2 0.0892054436232888
3 0.020841248235966
4 0.0242958621433891
5 0.0386252794650034
6 0.0615198748740941
7 0.103597095753243
8 0.157757100315133
9 0.0203030366421376
10 0.00575406210207095
11 0.00338268305701631
12 0.0176511229849174
13 0.0473647466028113
14 0.0297278112764971
15 0.0399718059903101
16 0.00455717232327025
17 0.00941988346227358
18 0.00536433404487349
19 0.00473426981004475
20 0.00792921188715487
21 0.00546241769462705
22 0.007307439091853
23 0.0118269956298594
24 0.00476267267092581
25 0.0164103484987686
26 0.000170404637539843
27 0.00832274818569494
28 0.00424997420151924
29 0.00248723702519893
30 0.0164584568842227
31 0.0175504454180589
32 0.00139493995132175
33 0.000987529354039374
34 0.00900300257040204
35 0.0282410854103172
36 -0.000309712092853884
37 0.00033308462380999
38 0.00842276862613618
39 0.0100840899234031
40 0.00916312909221067
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.198512685838417
2 0.0486083855623115
3 0.0778851709161696
4 0.128012969245716
5 0.0218376716120029
6 0.0124921652365338
7 0.0167679137403574
8 0.0221584092735302
9 0.0577204859943058
10 0.00792903841791326
11 0.00192420984395382
12 0.00608199657581938
13 0.0406743830965228
14 0.0231163566952398
15 0.013639793631897
16 0.0295710841862003
17 0.0244632057099498
18 0.0897672002150531
19 0.0902535716872767
20 0.0202564609352451
21 0.00865149276500598
22 -0.00590378638568127
23 0.000604061515711456
24 0.0245940361797373
25 0.010197003632971
26 0.0133209000932326
27 -0.00220373256720825
28 0.000842167252478609
29 -0.000570468251335045
30 -0.00720344630754728
31 0.00434219472925033
32 0.0275699611625067
33 -0.00108416191530865
34 0.0077540206188392
35 0.0520220860639661
36 0.00373316700716284
37 0.00446441101068411
38 -0.00717149189101973
39 -0.00361084898159968
40 -0.00677019597353976
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.297303596386399
2 0.0135643861970056
3 0.018985254888135
4 -0.0328951684959304
5 -0.0270662506343873
6 -0.0296864202501472
7 0.0249363386062934
8 -0.0162180104655728
9 0.00181024321593588
10 0.112755003649537
11 0.0607204058247285
12 -0.0174915175782199
13 0.0573122969530481
14 -0.00055465664929659
15 -0.0270469296760301
16 -0.00976606234654267
17 -0.0185068794824279
18 0.0750955918685917
19 -0.00937215517553143
20 0.00188077443527749
21 0.0975561890881163
22 -0.0306591950248137
23 0.0218180304360081
24 -0.0174188899032227
25 -0.0278696126474678
26 -0.00756824962834863
27 -0.0532116641278786
28 -0.0599755986129912
29 -0.0547365131410499
30 -0.0210351051312983
31 0.0260395146219994
32 -0.0163160226907708
33 -0.0172474698852573
34 0.0604320637091859
35 -0.0425347358590791
36 -0.0210265653195743
37 -0.0491259164869785
38 -0.0400335539852369
39 -0.0278395719136676
40 -0.0533975560341321
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0320945363650438
2 -0.00350321142477158
3 0.0227151752684256
4 0.063217828868905
5 0.0478626135519463
6 0.00197186658009741
7 0.00169376386553805
8 0.000572114697500032
9 0.000198822242729187
10 0.00950933749071579
11 0.0480179294629785
12 -0.00323115886991636
13 0.0194918705977338
14 0.00756230123000926
15 0.00606986863254928
16 0.0194034771124659
17 0.0146791993996745
18 0.000899979115564393
19 -0.00594250185920895
20 0.0113171927633154
21 -0.00293122961958909
22 -0.00672627505224533
23 -0.00474569414322871
24 -0.00682328659790073
25 -0.00448071935464835
26 -0.0067319564765914
27 -0.00314217022002195
28 -0.00813639769473687
29 -0.00482284943626363
30 0.00050058399780168
31 -0.00589811657334989
32 -0.00448206129247468
33 -0.00830709559569948
34 0.0010707858991916
35 -0.00872361239568226
36 8.12641719655619e-05
37 -0.00562684814565021
38 -0.00880380201994269
39 -0.00883907734147095
40 -0.00787668863012197
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.367697718395427
2 0.335996964300086
3 0.241362328156848
4 0.24027159879699
5 0.188428839199463
6 0.24920156671272
7 0.219340075017212
8 0.127428928765242
9 0.160464816254731
10 0.0456068203620081
11 0.0945447206481457
12 0.0262561810042833
13 0.0305414154062992
14 0.053734908401513
15 -0.00232791145363414
16 -0.011334681383181
17 -0.00712416284296306
18 0.076711196299887
19 -0.0165273387328396
20 0.0107217825752492
21 -0.00456722140545844
22 -0.00993737155875132
23 -0.0295765400634003
24 -0.0183962062011268
25 -0.0339270077083907
26 -0.0453965051339944
27 -0.00263842584783578
28 0.00697799328016826
29 -0.00652554991598394
30 -0.0200911954742667
31 -0.0431046111440637
32 -0.0279727066783984
33 -0.0029173066813276
34 -0.0282283649602583
35 -0.0346224237324172
36 -0.0214089350708879
37 -0.0175699790627168
38 -0.00717852260610051
39 -0.0171775239627609
40 -0.0368842921147368
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0105338951691946
2 0.122955579813367
3 0.0165755110417075
4 0.0117541857115618
5 0.116270661636199
6 0.0392118636031683
7 0.00336031945752729
8 0.033064431104871
9 0.0273058724095221
10 0.0399270293478743
11 0.0291589413872401
12 0.0047570205658404
13 0.0250350061359028
14 0.0368660364557028
15 0.0098421764898054
16 0.0133480186937829
17 0.000557347674682748
18 0.0266889377760247
19 0.00315032519632168
20 0.0206514409305515
21 0.000623057001503279
22 0.00557283458779142
23 0.0224110561205336
24 0.0361912338613239
25 0.0129021883770205
26 0.000144947574761972
27 0.00620566925009412
28 -0.000909509764332014
29 -0.00307050053956134
30 -0.00316955945479413
31 0.00309742888475975
32 -0.00474156957458375
33 0.0178265132956284
34 -0.00268646377349179
35 -0.00218380534420524
36 0.00789458734194287
37 -0.00125397446359312
38 -0.0012239774428506
39 0.00455026211151162
40 0.0145537272482839
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.498703138468744
2 0.214441246148541
3 0.353624441793371
4 0.396328614183391
5 0.252279496240163
6 0.215036042072074
7 0.0880396605079097
8 0.156472779262465
9 0.266970085630048
10 0.255586527153303
11 0.139667767338299
12 0.0700208365961558
13 0.0997079812591367
14 0.18556458441241
15 0.164310579369164
16 0.0688717805993851
17 0.0417973716927247
18 0.0554546296560299
19 0.11749656015854
20 0.0667602798032402
21 0.0101066061594453
22 0.0244417594477884
23 0.0307662408076283
24 0.0222768590136136
25 0.0518273742777078
26 0.0295976121815495
27 0.0277738760816833
28 0.0580853014198042
29 0.0698546549154199
30 0.0132895425430847
31 0.00187257230500697
32 0.00823331539856792
33 0.00959582028904863
34 0.060270860525769
35 0.0365381195574113
36 0.0195189961725457
37 0.0210978208194048
38 0.0342298906267706
39 0.0189555497394035
40 0.0252405160101108
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0250042964242912
2 0.122721845545521
3 0.0315930872385223
4 0.00245451900599755
5 0.0071930678105076
6 0.0284642546855875
7 -0.00323400628136414
8 0.0852210210855833
9 0.0186385822937369
10 -0.00313439326147874
11 0.0128600322449334
12 -0.00201409627441646
13 -0.00342824754897625
14 -0.00952140344198675
15 0.00872637444778453
16 0.0135343100728047
17 0.0556968894982142
18 0.000101845895495229
19 -0.00293399149777869
20 0.00646205702626717
21 0.00321693153697474
22 -0.00900243081934798
23 0.00277357462877577
24 -0.00106899521797886
25 -0.00596452270063175
26 -0.0098671164094882
27 0.0103254213675915
28 0.0179179326385276
29 -0.0136746865959887
30 -0.00712114805851858
31 0.0105705600887684
32 -0.0109283709995671
33 0.0275632815948869
34 0.000672795679832078
35 -0.00594972664220783
36 0.0160565986419016
37 -0.0107967172767964
38 -0.0159978132043734
39 0.0112642098460172
40 -0.0145366348934491
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 -0.0014203553053928
2 0.0126249379049304
3 -0.00123467806714321
4 0.0413916032810935
5 0.0101384349201237
6 0.0960845259696253
7 -0.00161897065669961
8 0.0131234009919035
9 0.00551696713047324
10 0.00911619945524649
11 -0.000626056701109295
12 0.0455523005083139
13 0.00743698160021116
14 0.00281094766207915
15 -0.00294452161666333
16 0.00284890776503311
17 -0.000576205934994164
18 0.000898947672874645
19 -0.00160666186281337
20 0.0258701944042771
21 -6.42339872728492e-05
22 -0.00301201933148987
23 0.00131300752067927
24 -0.00419902924762562
25 -0.00459205107030502
26 -0.00360142085382986
27 -0.00237710413159693
28 -0.00410190723680756
29 -0.00205234334359738
30 -0.00246692783788146
31 -0.00342475398425714
32 0.00173437904729125
33 0.0023217521509879
34 -0.00280468440844431
35 -0.000228555660414445
36 -0.00491488668442833
37 -0.00234371105354691
38 0.016327436298916
39 0.0149126487674596
40 -0.00547365521007177
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.356028314575085
2 0.173283951976716
3 0.360358881420881
4 0.454964638001718
5 0.264372482592426
6 0.163642810008685
7 0.0752218230338563
8 0.0588220858512315
9 0.207273373043704
10 0.0478869442940083
11 0.0502073748314912
12 0.0534446693863549
13 0.0617285225521901
14 0.0133250085918686
15 0.062565213668547
16 0.0680977470983246
17 0.00551398608254129
18 0.00273725917076861
19 0.0111495302060136
20 0.0577439496388328
21 0.0438415977356517
22 0.0423030049173422
23 0.0278426889883536
24 0.0345158099733763
25 0.108405266412677
26 0.0527371647259622
27 0.0323589756854993
28 0.0304256571062131
29 0.0959503422148017
30 0.0322346181029844
31 0.0307400420300327
32 0.0375175326505635
33 0.0533416945726243
34 0.0220502188446369
35 -0.00280517238364595
36 0.058642633899108
37 -0.00229602173356072
38 -0.00632418214708697
39 0.00254024536473311
40 -0.00401706956852055
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.318805213062608
2 0.278387812807977
3 0.302179191777058
4 0.10944415423737
5 0.122509586710295
6 0.153788385790839
7 0.0445766921055439
8 0.200370232976927
9 0.10504519446856
10 0.0119785982645518
11 0.07281029274639
12 0.0540797701803731
13 0.0251196731485808
14 0.00593721239380167
15 0.0875743989555223
16 0.0310306586085893
17 0.00763906680322097
18 0.0388085042011951
19 0.0174786283340408
20 0.0198601847600041
21 0.023818045242008
22 0.0347146805749167
23 0.0453334519346046
24 0.0711128422872157
25 0.0302993991779934
26 0.178712280675887
27 0.114710716731937
28 0.0126074180558997
29 0.0237826136035397
30 0.00539076143917416
31 -0.00496361940630727
32 -0.0104225437598189
33 -0.000645974863044146
34 0.00123733780518527
35 0.00180135622482219
36 -0.00951219621843168
37 0.0205556333026302
38 0.0135285642847477
39 -0.00596446563001008
40 0.0082766233319225
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0203236113130637
2 0.0131360751651059
3 0.00149136240899562
4 0.00842203241012301
5 0.000986268854441554
6 0.00118087924088749
7 0.0282730693561703
8 0.0324693962346982
9 0.0417088420447265
10 0.000486782244730118
11 0.0106070694842714
12 -0.00231343037997536
13 0.0564864699096188
14 -0.000610833686306412
15 -0.00185948136590287
16 0.000112205887986558
17 0.0162142179468929
18 0.00354803934123416
19 0.038794060023857
20 0.0153484576565611
21 0.00940737632806045
22 -0.00286225895539134
23 -0.00476267987782212
24 0.000270070593568783
25 -0.00334393574240124
26 -0.00281324245394855
27 0.00292372496809497
28 -0.00114778583608519
29 -0.00438534512427489
30 -0.00125725213609758
31 -0.00399034349147701
32 -0.00167643563539079
33 -7.03646413388847e-05
34 0.00203761614752391
35 0.0159748662713438
36 -0.00626833335627432
37 0.0061340463608923
38 -0.00616830859703555
39 0.00587658678225745
40 0.0118080494288565
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0032547058083245
2 0.0774434693823824
3 -0.0280873062684404
4 0.491667444916046
5 0.025905152977203
6 -0.0104563453571392
7 -0.020009563169311
8 0.0386039137837028
9 -0.0307341661902503
10 -0.0104609437364667
11 -0.00967503115935397
12 0.0137838164091674
13 -0.0269192272801101
14 -0.0161759451319928
15 0.0103709061481677
16 0.006378394699016
17 -0.0118767824882614
18 -0.0368591150846677
19 0.0154948935302196
20 -0.0217909365574543
21 -0.0117586893631572
22 -0.0454904490018059
23 -0.0238407167509977
24 -0.00369268202992679
25 -0.0149781033305077
26 -0.0250687899939197
27 -0.0126737526948999
28 -0.00897125166624015
29 -0.0364684517194681
30 -0.0321461149995827
31 0.00258285488975167
32 -0.0507111398435113
33 -0.0377278748335896
34 -0.0555067536809246
35 -0.0523730208214125
36 -0.057550217522141
37 -0.0539600042762226
38 -0.0577245070997933
39 -0.0534730108808538
40 -0.0627567148469801
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.359616167474116
2 0.100183073090709
3 0.049864759214355
4 0.0367513031129453
5 0.0515564687826134
6 0.0748039713451478
7 0.125400097585513
8 0.16673755993418
9 0.0792303059661501
10 0.25772080436729
11 0.0988891582244701
12 0.0877798616398727
13 0.103993468422759
14 0.0104964390714632
15 0.0255183132218548
16 0.0397496919554702
17 0.0886547662270104
18 0.201578511834755
19 0.0294152791993607
20 0.0737564955754392
21 -0.00355724106737413
22 0.00396041983017157
23 0.00540587297485714
24 -0.00991981836890454
25 0.00279310898909115
26 0.0257393374755775
27 -0.0015864145147151
28 0.0141478985658961
29 0.0297269955698909
30 0.00874717936153175
31 -0.00352588132069033
32 0.00931727893912682
33 0.00988018777504233
34 0.000435929438902838
35 0.00225213796252176
36 0.0175190991806144
37 0.0144615842077023
38 0.00115374766286738
39 0.00545561290400878
40 0.00365386290714055
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0128312124184178
2 -0.00116371434751248
3 0.0116981267459363
4 0.0749874206519546
5 0.111373490324017
6 0.00663967808171996
7 0.00215470001980898
8 0.0824880356283276
9 0.0227577126715836
10 0.0104027579076765
11 0.000702298428374901
12 0.0309516505537576
13 0.00670454530961753
14 0.00225552660212196
15 0.00159515734541673
16 0.0178720953242301
17 0.00309910328774267
18 0.0517142431460132
19 0.017630010931544
20 0.00698830893019377
21 -0.00191205976345495
22 0.00173782151300539
23 0.00757567142464615
24 0.109505271124224
25 -0.000827265394527655
26 0.00408645824081262
27 -0.00104347638035958
28 0.0227109164249931
29 -0.000541925339520871
30 0.0115202431048555
31 0.00242245497839166
32 0.00264490268151908
33 -0.000632368100803505
34 0.00783759451625607
35 0.0148713826933965
36 0.00259577463979542
37 -0.00350093158224932
38 -0.00348780133338754
39 0.0122770157247999
40 0.00385487088778884
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.026631479842512
2 0.0758304616698932
3 0.00992785144065914
4 0.0576169327026973
5 0.0509553900314222
6 -0.00820226125466238
7 0.1632115112416
8 -0.00166866735978667
9 0.304347730430307
10 0.0458076221032885
11 0.026848342528337
12 0.00565428599446958
13 0.00360194450078504
14 -0.00367534466178536
15 0.000737746674765106
16 0.0272348608241066
17 0.0167983078882224
18 0.0223654767952322
19 -0.015770285932809
20 0.0327240870970481
21 0.0610289215324532
22 0.0399931045934964
23 -0.00476553350910924
24 -0.00830862000159655
25 0.0474337257398348
26 -0.0201418049024295
27 -0.00271364610849374
28 -0.0240835832538987
29 -0.0168122255653813
30 0.00457482069313768
31 0.0342601021698233
32 0.0271804534310397
33 -0.00269696049009822
34 -0.00888085346919938
35 -0.00829222732154701
36 0.00946543708342598
37 -0.018266136614713
38 -0.0160573370926991
39 -0.00306994501040674
40 0.00253156677225989
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.060966264745269
2 0.329028682902899
3 0.00897815112402185
4 -0.000349718166932743
5 0.000330327133192789
6 0.1030604606439
7 0.0504159183304555
8 0.149670905429281
9 0.0170437647249397
10 0.0969856981561326
11 -0.0314633565629887
12 -0.0189163975556174
13 -0.0221600117232864
14 0.329179070919597
15 0.0438936263069808
16 0.309012054718299
17 0.0394766915280619
18 0.028156963059463
19 0.0304352095541975
20 0.0189979129438482
21 0.0202587592907246
22 0.0406982088646755
23 0.0146196210172436
24 0.0448344728401529
25 -0.0317829050848367
26 -0.013557974424654
27 -0.0330590689855187
28 -0.000953913798103943
29 0.00149882382942711
30 -0.00229451899182169
31 -0.00660981990755242
32 -0.0149732007105355
33 -0.0278548009920372
34 0.00764603492078391
35 -0.0252806121032989
36 -0.000482694162655074
37 -0.0133328960004405
38 0.028594296570657
39 -0.0157035872753761
40 0.00102691001882812
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0949071899144577
2 0.0174362414009284
3 0.0968471256326479
4 0.0945624734054387
5 0.0319892966478659
6 0.0141247943856978
7 0.0535664239040883
8 0.0108903916045169
9 0.0320164736400184
10 0.0694095543805357
11 0.00410953965862491
12 0.0105187800833353
13 0.00337854966093521
14 0.0348226047617702
15 0.000263763664690305
16 0.0013153518519079
17 0.0137956407175771
18 0.00937733698772
19 0.00387453875042371
20 0.0137014893972624
21 0.0167913948889743
22 -0.000839506512454759
23 0.022501666153
24 0.0142101258915643
25 -0.00144123672561229
26 -0.00330453193915461
27 -0.00083575519426903
28 0.00478633549624904
29 0.000311126164432722
30 -0.000546960691143104
31 0.00101211284330758
32 0.00825002846681911
33 -0.000748340360106156
34 0.0125888557222506
35 0.00722107808317431
36 0.00702925023267335
37 0.00881598486511081
38 -0.00101902704046015
39 0.00561458058895451
40 -0.00316603783758768
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.496070422063341
2 0.0471775185515012
3 0.00237778720900233
4 0.0272714963701248
5 0.136837564760225
6 0.0627814608278483
7 -0.00397981588171151
8 0.0171941222324156
9 0.0418923633417975
10 0.0695415742687374
11 0.0296036469541923
12 0.00410348715545812
13 0.0628445796200738
14 0.0600389901280124
15 0.00868744575648603
16 -0.00175851909368663
17 0.00431476888363326
18 0.0132461903792484
19 0.00411777984341946
20 -0.0104701483324741
21 0.00192555528213706
22 0.00441928729155729
23 0.0156589161522846
24 0.0382056813544341
25 0.0134781713985486
26 0.00553044348330392
27 0.00755016199310623
28 -0.00737105919636602
29 -0.0141915898288024
30 -0.00996967945494543
31 -0.00477003229857573
32 -0.0062086081871025
33 -0.0122608278305209
34 -0.0152551507198875
35 -0.00800821889184093
36 -0.00736561043761245
37 -0.0142040702676634
38 -0.0131866732298833
39 -0.0156724118750676
40 -0.0175781669178433
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.276432708477542
2 0.253665550996987
3 0.110729948105294
4 0.255690302753842
5 0.081416165198369
6 0.157626997593839
7 0.0578736043519833
8 0.0868266469896567
9 0.12618927736359
10 0.240653607306321
11 0.124300913573363
12 0.074608665408673
13 0.054625843500516
14 0.0545723159850738
15 0.121065067593219
16 0.121970530757128
17 0.0907806662620738
18 0.0881390590368621
19 0.153793790440722
20 0.16291484217424
21 0.218267298766133
22 0.165760753931579
23 0.0117493255620901
24 0.0231723590579056
25 0.0202997592449835
26 0.0674986292334017
27 0.0327028056677437
28 0.0332836539080057
29 0.0284008354840397
30 0.067846545589218
31 0.0344173902382954
32 0.0388818198048535
33 0.0130432929461413
34 0.0369487934309144
35 0.00904568407446701
36 0.0118632911763086
37 0.0308848370741618
38 0.0290130880269949
39 0.0335212281570067
40 0.0249422134718115
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.269494573650576
2 0.372218753773888
3 0.153626922705533
4 0.0444113561020538
5 0.159357312472027
6 0.219730330418541
7 0.119886581807073
8 0.0995262427615244
9 0.0511714361469146
10 0.0226434091747804
11 0.0361739244151626
12 0.070758849164238
13 -0.0112459867337751
14 0.0338400140668003
15 0.0249642869404009
16 0.00406353075641227
17 0.0536910205155159
18 0.0348220669038891
19 0.0282931113416169
20 0.089600208622382
21 0.0815531284671119
22 0.120830642501928
23 0.0411897063815282
24 0.0281230001841721
25 -0.00310621697468761
26 0.127600842982337
27 0.101355315242008
28 0.23656582709206
29 0.0298821286138354
30 0.11599168098293
31 -0.0423432613256808
32 -0.026679746396469
33 -0.0602996574439838
34 -0.0743099031672847
35 -0.0668647250310555
36 -0.0787169091687448
37 -0.0786219461315791
38 -0.0765799114453209
39 -0.0806845581643158
40 -0.0839128817469499
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.2621624643085
2 0.234666229854544
3 0.170733605011775
4 0.100388267190061
5 0.0877072383530115
6 0.069365212341315
7 0.298534176951643
8 0.0527128345727953
9 0.133107057115778
10 0.171194269203728
11 -0.0147883302216124
12 0.119126735488003
13 0.011221684561313
14 -0.0326510293813959
15 0.057435465856008
16 -0.0276822450443917
17 0.0932465051554085
18 0.0323777077052815
19 0.131746980202219
20 0.00777761424648326
21 0.0195824643955041
22 0.125988144041316
23 0.0371124892750145
24 0.0106176129411451
25 0.0791253328766522
26 -0.0725752575441074
27 -0.0371774603095479
28 -0.0426691320626757
29 -0.000215728220727657
30 -0.0524815431280385
31 -0.0117524847452536
32 0.0453721269900183
33 -0.0334468503489054
34 0.0636528798619547
35 -0.065765067966701
36 -0.0668171349968215
37 -0.0756093464723155
38 -0.0375381074713948
39 -0.0629123983174549
40 -0.0450514021869579
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.221922730526821
2 0.283041786692856
3 0.327486768449361
4 0.175281164698499
5 0.117048187764207
6 0.224697223522911
7 0.273587918028662
8 0.0466598104683856
9 0.319845932141536
10 0.142124057242476
11 0.0526669353234843
12 0.137131803605461
13 0.102793127397751
14 -0.0147972955403301
15 0.10072125600673
16 0.228213667073972
17 -0.0111767928471749
18 0.134148512099517
19 0.0680922080507256
20 0.0132953690091512
21 0.138803418061017
22 0.0473519841523684
23 0.0771937190194927
24 0.0250506414504711
25 0.231530374929165
26 0.00489843471250681
27 0.0694880574101343
28 0.0905645566646614
29 -0.0302236608617103
30 0.0105777020089439
31 -0.041736998311584
32 -0.0400594453866337
33 -0.0582777079756647
34 -0.0763633446060176
35 -0.00626789412613509
36 -0.0165170557082165
37 0.0628110373908615
38 -0.0353465689800955
39 -0.0167469469575734
40 -0.0759603416607233
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.240033535846348
2 0.454806616207239
3 0.301796512117739
4 0.176539768238894
5 0.311306556985596
6 0.118569781623866
7 0.204163779090877
8 0.212704931647778
9 0.144091603956578
10 0.264296309880467
11 0.171358862301236
12 0.330529430719389
13 0.128938108183694
14 0.114209939223976
15 0.162648574981368
16 0.0696644508856794
17 0.0853710458258426
18 0.140062837221238
19 0.0750821498216732
20 0.174409695379209
21 0.0644515954103326
22 0.0430537221923364
23 0.0809610756555656
24 0.0387489019555228
25 0.02894974828855
26 0.0422115901982707
27 0.0235018292707748
28 0.0293503057986627
29 0.0321306254135827
30 0.00176868867347007
31 0.00733165400664519
32 0.0228631607868831
33 0.00881085185702857
34 0.0145551666358536
35 0.0027998822721184
36 0.00559022375134624
37 0.00585210687933538
38 0.0186755439882253
39 0.0196754596750526
40 0.0213355186374477
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0260815641146641
2 0.0171923478938382
3 0.047227815438189
4 0.0274997064357219
5 -0.000692789500748103
6 0.00148794194937837
7 0.00302389804660693
8 0.0127778458094338
9 0.0105459781655808
10 -0.000176641879392824
11 0.0136249505421091
12 0.00264005319344866
13 0.00677471149187486
14 0.00401294507103313
15 2.29054387469521e-06
16 0.00583047937168514
17 9.8595759499032e-05
18 0.0120375966105387
19 0.0129534113374972
20 0.00639926211938881
21 -0.00139896297265084
22 0.016239912613613
23 -0.00195558658052769
24 0.00158756185529984
25 -0.00251549979643368
26 0.0145300437910269
27 -0.002198269412031
28 -0.00258456439975776
29 -0.000322931412658588
30 -0.00163817117501797
31 0.00110961253116537
32 0.00143779264976371
33 0.00270114216823905
34 -0.00209493006251821
35 0.0285969038662781
36 -0.00332682630574148
37 -0.0023685208216246
38 -0.0030110162476863
39 0.000114667889053443
40 -0.00273019426827612
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.244989354828754
2 0.296788092668686
3 0.351060088027009
4 0.127115536175077
5 0.270172730454003
6 0.148551746914547
7 0.0532731659321416
8 0.200665746437922
9 0.204454678421055
10 0.1142875756617
11 0.201177017757442
12 0.0771483026377953
13 0.118671321162208
14 0.292916903717011
15 0.0168234737479718
16 -0.0233702051192313
17 0.0353319484496237
18 -0.00173615636167625
19 0.0245341156858514
20 -0.0116349264636517
21 0.00203351051148937
22 0.0823119425611604
23 -0.0101474983700044
24 0.0728109373461208
25 0.0330860969046058
26 0.0213385457904667
27 0.0577341078639236
28 0.0188670611229034
29 0.0495721059048346
30 -0.0278338233163832
31 0.031364751605698
32 -0.033702563102519
33 -0.00397720200946843
34 -0.0172276581949953
35 -0.027140357791791
36 0.0445632175075912
37 -0.0329553941981753
38 0.010298906835928
39 -0.0273139146297546
40 -0.0698971501604917
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.141002968768712
2 0.259397329055103
3 0.0876150613856568
4 0.373908978762538
5 0.277959802331839
6 0.128950637712482
7 0.0583064587040111
8 0.0480154514240619
9 0.216292234150047
10 0.0923948797823525
11 0.218281219839661
12 0.0311842769104225
13 0.127313646139001
14 0.120125621290012
15 0.157180572167665
16 -0.0169947110237086
17 0.0419826961295652
18 -0.0149870822404913
19 0.0586017905032337
20 0.0158368839786846
21 -0.0104467513345509
22 -0.00323326479949633
23 0.0169000722969686
24 0.0270985186228349
25 0.00963883559572685
26 0.00818391298043565
27 -0.0100449998356043
28 0.027300183187516
29 -0.00798213997036544
30 0.0229006817640403
31 0.0245924406834997
32 0.0242125152667606
33 -0.00427163908913962
34 0.0421682491692035
35 0.0162924762994818
36 0.0282631228597862
37 0.0435784388295718
38 0.0259126581959056
39 0.0531380101048477
40 -0.00724143458259768
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.154631956211151
2 0.238992349018348
3 0.260194918411879
4 0.185645975402239
5 0.146220501296965
6 0.412233628630182
7 0.177681230981512
8 0.166808785460633
9 0.274858752138719
10 0.102148922028696
11 0.200422311011747
12 0.116550190392907
13 0.168853439125309
14 0.07642117530632
15 0.117991812201119
16 0.00836749707346753
17 -0.016697743778511
18 0.0943576451182476
19 0.0452418380900854
20 0.0505270941138071
21 0.0273183111578668
22 -0.0532581359197252
23 -0.046365560097974
24 -0.0172852452630231
25 -0.0206122216924911
26 0.0299362406008684
27 0.00697221775636355
28 -0.0373035085051082
29 0.00443855108127641
30 0.0106370065193312
31 -0.048578780232612
32 -0.0522639994636048
33 0.00148183384616393
34 0.0155603333502361
35 -0.0133871506644578
36 -0.00490894663122612
37 -0.0271801095561183
38 -0.0296421263661539
39 0.0363025918566072
40 -0.0111972130340833
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0940722342022517
2 0.0956426966064235
3 0.128591428877826
4 0.286206302678166
5 0.0413898610364867
6 0.0678807223572339
7 0.0523758048938614
8 0.277535503982566
9 0.062955144512809
10 0.0991627629932619
11 0.0618771276939702
12 0.382305417261425
13 0.0422830312324541
14 0.0710313152953339
15 0.0150291957636135
16 0.0633066171126645
17 0.0202098832271518
18 0.0085682541422167
19 -0.000611625435503585
20 0.107518374486022
21 0.00257721944411462
22 0.00932632707945128
23 -0.00563547312823391
24 0.0242814604090578
25 -0.00698473511433599
26 -0.00840969389463449
27 0.0363095474352986
28 -0.0142238867982926
29 -0.00709496901369915
30 -0.0142301045355006
31 -0.0221276381259651
32 -0.0121991698048273
33 -0.0148434307354119
34 -0.0140390883241833
35 -0.0197911612869517
36 0.000134860001515616
37 -0.0157982749143467
38 0.00275756573914434
39 -0.021539200638045
40 -0.00641031317518834
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.550432141110969
2 0.199336641202822
3 0.119764654665247
4 0.163243609830694
5 0.289854578584105
6 0.174637786347206
7 0.170573700312484
8 0.184969235384467
9 0.108119112959338
10 0.0846485962087407
11 0.0329901612352363
12 0.20465981012884
13 0.218332791620593
14 0.132332676252589
15 0.0833359817807257
16 0.035870691596563
17 0.0753695688902371
18 0.070918520299705
19 0.0252966904703213
20 0.0713994730306942
21 0.0710539810516985
22 0.0301023689701748
23 0.00794857806231679
24 0.0408508081379808
25 0.0453076666414936
26 0.00760280145391621
27 0.00896377637721592
28 0.00843641089224272
29 0.0321694566065865
30 0.0869509494842431
31 0.0651165490225873
32 0.0458581984327001
33 0.0530397853880904
34 0.0223480461251193
35 0.00669315963993389
36 -0.00932855295973448
37 -0.00319894972215398
38 -0.019266634417138
39 -0.00957851737652934
40 -0.00832472304689759
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.329509516122818
2 0.44352397048014
3 0.272687744053733
4 0.425757680861085
5 0.423648518243732
6 0.132360074872743
7 0.126983735982571
8 0.166458033625326
9 0.14462561020457
10 0.0927747515230419
11 0.0369362186413954
12 0.0291159709486741
13 0.0451867628464175
14 -0.00872120780490225
15 0.026870554880879
16 -0.000788220020035295
17 0.0175558881797203
18 8.62722416008205e-05
19 -0.00374559936100422
20 0.00420599505459707
21 -0.0300961108067205
22 -0.00147352072698953
23 -0.0247408149445443
24 -0.00205145745125835
25 -0.0209163416423811
26 -0.022642461240475
27 -0.016203051890983
28 -0.031159044143164
29 -0.0244411419027245
30 -0.024298214324504
31 -0.0411442835728223
32 -0.0196312147116877
33 -0.0399536705477078
34 -0.0123923097214437
35 -0.0456606568435555
36 -0.0384690794638101
37 -0.0416074920462647
38 -0.0520392734292396
39 -0.0491007434014503
40 -0.0529483062275547
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.267470533316355
2 0.10916060801517
3 0.167212586430275
4 0.522743077511446
5 0.166998887524902
6 0.0740670228878294
7 0.174788110407564
8 0.148212683774894
9 0.0811343755423436
10 0.0308562697367485
11 0.0242691361831497
12 0.00602338346187506
13 0.0307618906473378
14 0.0318576289717878
15 0.0219110195323443
16 0.029086533012162
17 0.0219887004750418
18 0.0140213980994315
19 0.0260038946795036
20 0.0337222587950945
21 0.0233376104272633
22 0.0428387516215342
23 0.0592381387041447
24 0.0178576245158562
25 0.010322947107958
26 0.0846165544927285
27 0.0597635537459126
28 4.84336336847115e-05
29 0.0134577427943555
30 0.0989080725525291
31 0.0736876105588775
32 0.0101759091005351
33 0.0196117087695408
34 0.00766603798469901
35 0.00186538500261935
36 -0.000539333017198543
37 0.0179052848052807
38 0.0211706527482853
39 -0.000762170424760055
40 -0.0050707596785818
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0852614727225933
2 0.0791663797411395
3 0.33003390074611
4 0.0219592869119746
5 0.119698150447893
6 0.0648075922191021
7 0.00630072579550187
8 0.10098977755575
9 0.0532387735927491
10 0.0352580925223541
11 0.00642460477551975
12 0.0397917945035265
13 0.0584922793476156
14 0.0314149628131588
15 0.0348524411577828
16 0.0156192997173829
17 0.00403389581577629
18 0.0902654075564035
19 0.0115618936666465
20 0.005172509479142
21 0.0138633137915031
22 0.00542388950634511
23 -0.00981226034954762
24 0.039903608371246
25 0.0276839012213304
26 0.0110682427684163
27 0.00830974323242936
28 0.0140759330517771
29 0.00663490294230971
30 0.0346081768815125
31 0.0324489224668953
32 0.0110007852675852
33 0.00475470398183968
34 0.0261423742557606
35 0.0687813822030113
36 0.0176282069372427
37 0.0289251072764413
38 0.135916649703218
39 0.0379549419663711
40 0.0149015554120095
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.241247782106496
2 -0.00725504472903584
3 0.0421270341165647
4 -0.0292879806261371
5 -0.00702768667539695
6 -0.0217339056408725
7 -0.0183480680580697
8 0.0130352404387736
9 0.00953581114030219
10 0.119190604372806
11 -0.00322478869143309
12 -0.0386339862680505
13 -0.0351661839852478
14 -0.0372307071807109
15 -0.0145448108029346
16 -0.00415331299065568
17 -0.0101081807077498
18 0.00827868480748166
19 -0.00496400673986319
20 -0.0249164027063009
21 -0.0364630924763882
22 -0.0444583260431466
23 -0.039734439776634
24 -0.0378024332802597
25 -0.0359188469597599
26 0.0449532270910992
27 -0.00641892823418813
28 -0.0117857274090851
29 0.126355795904046
30 0.0322307683610909
31 -0.0471013008074759
32 -0.0391981665086141
33 -0.0543515015132588
34 -0.0453981513874627
35 -0.0506341453697474
36 -0.0507833340024278
37 -0.0513806473917196
38 -0.0523540801645096
39 -0.0552931573087722
40 -0.0577125194014514
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.225257282228522
2 0.236867059309882
3 0.105366460690831
4 0.0153670586849267
5 0.0630947469980305
6 0.0362114786834987
7 0.10801304687878
8 0.333505251427661
9 0.145474053546814
10 0.111240822767315
11 0.0382851331149104
12 0.0297810277660513
13 0.0409977066595206
14 0.0728579660001311
15 0.0257584365570346
16 0.0900683507260793
17 0.0370207219693302
18 0.0194548225520118
19 0.00759866831707592
20 0.00635410436834076
21 0.0238840354125802
22 0.0328612335624216
23 0.0219331781971819
24 0.0149113245794093
25 0.0130056175769898
26 -0.00298053294284434
27 0.000230993598928292
28 7.45300885226492e-06
29 0.0010517879579177
30 0.00812210144981858
31 -0.000418786223291571
32 -0.000174631799811055
33 0.00203250706742337
34 0.00232544096672948
35 0.00771894107840308
36 0.00650755943067507
37 0.00393894070186003
38 0.0206813702789271
39 -0.0053939069973564
40 0.00250232571625209
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.416386070140884
2 0.271323218522942
3 0.27138549996353
4 0.364009238051526
5 0.254956362513958
6 0.1844680220989
7 0.266508919248905
8 0.122840342557869
9 0.165551824020351
10 0.185478425216518
11 0.286442137258367
12 0.251000742596796
13 0.111870104028769
14 0.111934981094584
15 0.0989727332903336
16 0.0662615693990814
17 0.118690132895452
18 0.0880940543461145
19 0.140339423983317
20 0.0448020703779404
21 0.060355814529022
22 0.0468173015280273
23 0.177278050380739
24 0.144289117499823
25 0.0435507248608887
26 0.0431029996113463
27 0.0201104073177269
28 0.0178526651217299
29 0.0396887566352668
30 0.0455694945888962
31 0.0426316986957437
32 0.0152928591225884
33 0.028940623743005
34 0.0660902279877667
35 0.0788363469305523
36 0.0410915088191593
37 -0.0064396169851281
38 -0.00155242343303337
39 0.0057135108266262
40 0.0130066615082312
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.101283253841155
2 0.00797116151474706
3 0.0348687276812015
4 0.171145964370584
5 0.0340309072834191
6 0.0471067747008713
7 0.105577576256112
8 0.186537512999234
9 0.0146881513727302
10 0.0297694928307294
11 0.0356118734561656
12 0.0190007429175585
13 0.04021929581427
14 0.0718172401305013
15 0.0746804521801807
16 0.00825551714221267
17 0.020395624567909
18 0.0109877279753481
19 0.0231880164887428
20 0.0173714169434515
21 0.129774921148008
22 0.0253668796457411
23 0.0121092568436641
24 0.0102781593265226
25 0.00423122041493287
26 0.0398991753792921
27 0.0456352856785372
28 0.041918170757185
29 0.021614812936828
30 0.0312932310269545
31 0.00756508549382419
32 0.0183260805670773
33 0.0133930105852776
34 0.0693963356801806
35 0.0358708903155
36 0.0246561234314449
37 0.0114697391461153
38 0.0449880776197279
39 0.00847468091641809
40 0.0336168948551055
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.240529251078044
2 0.27672715402563
3 0.502205939217287
4 0.354365952605831
5 0.193419419057557
6 0.410994934787434
7 0.199296616138191
8 0.184106934204615
9 0.203975324335042
10 0.160398012911122
11 0.091281962300773
12 0.26131539110518
13 0.0873876678479511
14 0.137552511472344
15 0.0541005274783343
16 0.0919535025022568
17 0.122486219031152
18 0.0528350066044384
19 0.022554793335289
20 0.0782699857023389
21 0.0291044932457752
22 0.0609078291753067
23 0.0809850891163291
24 0.087811183173212
25 0.062677036162618
26 0.125939521897556
27 0.0414397996368114
28 0.138349638693499
29 0.0638665574765897
30 0.0888862314143719
31 0.0350405942795076
32 0.0731237472590874
33 0.0678532050798743
34 0.081025058387998
35 0.0248070671677068
36 0.0847720041165244
37 0.065217004678925
38 0.0623983564173716
39 0.0490600201162322
40 0.1131406603626
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0409858907748998
2 0.03589569656827
3 0.185566399983128
4 0.0400997273385078
5 0.0461850577907641
6 0.00861495358838195
7 0.0142116598534552
8 0.00669251464415977
9 0.0930768277507979
10 -0.0140398377764294
11 0.0556664515872144
12 0.00695703143991567
13 -0.00418672848143683
14 0.0671776123900938
15 -0.00717204875131975
16 0.052064081019074
17 -0.0177383067260364
18 -0.00199030791922407
19 0.00448275085487352
20 -0.0125968438657452
21 -0.00491191393555731
22 -0.0163219163059251
23 -0.00914044884364882
24 -0.0190266930329469
25 -0.0197723645432166
26 -0.0110570320446742
27 -0.0129879207332704
28 -0.0135469189729668
29 -0.0209946122069256
30 -0.0196264539133125
31 -0.0243741690686099
32 -0.0133153329141812
33 -0.00433282617396043
34 0.00932126343472148
35 0.00739868558912608
36 -0.0166004939840516
37 0.13370379808021
38 -0.00332244699765124
39 -0.0170202736090615
40 -0.000318138010017765
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.138744502862213
2 0.0448199887958172
3 0.027931885331666
4 0.0885603379890809
5 0.374633368289697
6 0.00993570034265533
7 0.0354459919613441
8 0.121542001006539
9 0.0578783527612971
10 0.0099492389366676
11 0.0204078740057379
12 0.0560769466998599
13 0.181164859849213
14 0.0334452306427199
15 0.0131725621468937
16 0.0185179525585952
17 0.0735847645331487
18 0.000419378685765336
19 0.0174973069983431
20 0.00963615658023699
21 0.0560721396883164
22 0.102786918024503
23 0.00969968416376428
24 0.0332190262098514
25 0.00389686072875202
26 0.00320116519612299
27 0.000869643005474589
28 0.0200204260429093
29 0.0175462137554331
30 0.0160300762289241
31 0.0054593101440182
32 0.011490254037918
33 0.0218930093553015
34 0.0109584267774963
35 0.00358593744727404
36 0.0137649750741023
37 0.00984248567845345
38 0.0379264111319107
39 -0.00121204669928165
40 0.00249410321827715
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.340686901645865
2 0.0413162569494859
3 0.265460304964731
4 0.169046530466659
5 0.0694749517352242
6 0.0380410074574717
7 0.0919949952416372
8 0.0954136017058167
9 0.127541631037938
10 0.155327318898271
11 0.19018548571304
12 0.41273143241403
13 0.20330122527026
14 0.0675611498920053
15 0.135259602087527
16 0.0810827375258697
17 0.0600492002807855
18 0.0195282248612566
19 0.0568992443166443
20 0.0859410010456116
21 0.000508105585365094
22 0.142237690667422
23 0.150825455100902
24 0.0828554496674074
25 0.0527560475910671
26 -0.00421242071543306
27 0.00202363419107918
28 0.0354913690924352
29 0.0393565931425965
30 -0.0245862125891466
31 -0.0203015912766918
32 0.0680983145327921
33 0.0202486291308933
34 0.00909715046156379
35 -0.00110747998983245
36 -0.0114298205710474
37 0.00188975491160825
38 -0.0183923233619692
39 0.00358265712696701
40 -0.0185528317827564
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.158926766676152
2 0.231901914366299
3 -0.0197324293776201
4 -0.0979982123884659
5 0.123581637316913
6 -0.123213584426436
7 0.165240702889536
8 0.0261812432885254
9 0.0929704929971809
10 0.28095787080048
11 -0.035421797975264
12 0.120434275941639
13 -0.0935393377093959
14 -0.0779504132903955
15 -0.174929014945595
16 -0.216465578566279
17 0.0603127845459286
18 -0.10962197320258
19 0.0668227366168812
20 -0.118923063416385
21 -0.0598508864347793
22 -0.057913240992873
23 -0.0920738557526476
24 -0.05841409409612
25 -0.0864311003324075
26 -0.0569801402705343
27 -0.0393041442698104
28 -0.0866210858284841
29 -0.088784943412623
30 -0.114055555073011
31 -0.0211412513762921
32 -0.00246064460136199
33 0.00449592229982503
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.0372732032499427
2 0.530724263381563
3 0.0279022405746066
4 0.103758081948582
5 0.000472771587149751
6 0.0652400096262658
7 0.0136928802225322
8 0.0558006343399261
9 0.0985450892026584
10 0.0197979002077606
11 0.111635758019987
12 0.00064486449132516
13 0.151663367612499
14 0.0366274621252035
15 0.138865255314932
16 0.0724767395258462
17 -0.000548826858298871
18 0.0485598275650782
19 0.0103230428266022
20 0.00352156837913483
21 0.023680086630169
22 -0.0148766820378527
23 -0.0116187505285832
24 -0.00988961840279695
25 -0.0136986351160815
26 -0.00905686377127937
27 -0.0223149965487896
28 -0.022469809646299
29 -0.0164488731652602
30 -0.0197150019485165
31 -0.0115760685234016
32 -0.00904461109227601
33 -0.0037577163656285
34 0.0811590359429948
35 -0.00162938615107893
36 0.10801785667357
37 -0.0217676994058502
38 0.0182387545202975
39 -0.0343933371039946
40 -0.0274428819800445
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.109654697564282
2 0.0664683539214598
3 0.0130848100411329
4 0.0485441827076736
5 0.0198539322816215
6 0.0637272190748474
7 -0.000576555725983734
8 0.00435787941444032
9 0.0103731540348738
10 0.00696303484132143
11 0.00991652019354986
12 0.0419154609607526
13 0.021924132383741
14 0.0291152503809951
15 0.0853643714536445
16 0.00885649671233581
17 0.0461903449290531
18 -0.000216373923422384
19 0.013465733968344
20 0.0273152967174145
21 0.00539314225703855
22 -0.000942365986792912
23 0.00912222534316811
24 0.00610814729941216
25 0.0879267823557874
26 -0.000929544415143861
27 0.0579541866764162
28 0.00189841017174078
29 0.0238879852444835
30 0.00467300510266265
31 0.047772908139361
32 0.0130856737484523
33 0.00712774909580131
34 0.0635722671249905
35 0.0322893122740727
36 0.0307246577951629
37 -0.00340369941910993
38 0.00274090722656543
39 -0.00774239891752035
40 -0.00150943052780404
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.451656040880312
2 0.437287066118275
3 0.289353381609669
4 0.284681015845119
5 0.305445164284947
6 0.297594551500254
7 0.283468387710872
8 0.2692404930543
9 0.599350769416488
10 0.362183437403427
11 0.380101407104981
12 0.177480460693677
13 0.139246820157066
14 0.187159411483412
15 0.167314020360172
16 0.133882040967141
17 0.145944269631686
18 0.286348688826886
19 0.23749896620609
20 0.328838073497158
21 0.146825302362849
22 0.0611395438623922
23 0.123024211150301
24 0.0944446702572163
25 0.0794506992473007
26 0.0854861033624188
27 0.0967529044394994
28 0.0751807188257716
29 0.142860428263471
30 0.115358597113365
31 0.0349730978933422
32 0.0513834064802198
33 0.0126611000127564
34 0.00551172689244004
35 0.0143577434376572
36 -0.00983739782531052
37 -0.00421654002677504
38 0.0332763143377481
39 0.0396083814505909
40 0.0164727284180133
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.399014414022338
2 0.219077823167224
3 0.220263919667914
4 0.0672783722721238
5 0.116290837630168
6 0.194912440130706
7 0.122538857975591
8 0.205257899242086
9 0.0577363943367162
10 0.142021967146818
11 0.142422650345063
12 0.146929680884852
13 0.0551718971681504
14 0.106007759870341
15 0.0667670263817072
16 0.0518928726318351
17 0.121067844039148
18 0.183364115209725
19 0.0343587960350349
20 0.0424785383663976
21 0.051543779960577
22 0.0667639012255904
23 0.0311830492701064
24 0.0830980551544444
25 0.111437709711366
26 0.0496842986763563
27 0.059019922732025
28 0.0854096294822292
29 0.0214821928548589
30 0.0265502346812617
31 0.0778097125399271
32 0.0381340508822113
33 0.0263152072446354
34 0.0237767111725924
35 0.0138126773006939
36 0.0765097823773788
37 0.0191787934532902
38 0.0399631766311236
39 0.101713557233318
40 0.0134035119979104
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.115798043985476
2 0.152580127942528
3 0.420759617067051
4 0.113392703664589
5 0.111381033508462
6 0.0394686190161221
7 0.0217703609489973
8 0.0851859331466405
9 0.0554854616240736
10 0.165949845470444
11 0.00959765806177215
12 0.0974186541389281
13 0.194519814371821
14 0.00310559269318951
15 0.0830961978491584
16 0.0865391107962694
17 0.0148602281195467
18 0.100500998753813
19 0.0316810322606752
20 0.0165128302193476
21 0.127430169715586
22 0.0441744894474526
23 0.0173057139644609
24 0.00598867114578167
25 0.119157875869651
26 0.0244811463926676
27 -0.00815608025007169
28 0.0535322833959669
29 0.0246216372407071
30 -0.00276006088146449
31 -0.00686582531835824
32 0.0120867016724039
33 -0.0157854621128053
34 -0.0205427331240015
35 0.00793488266447161
36 0.00328592936065062
37 -0.027282833339856
38 -0.00382503345233669
39 0.00129393091632849
40 0.00639427419620648
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.054183980651803
2 0.705702168106891
3 0.0594463605362372
4 0.390539922510495
5 0.0556185587371071
6 0.0911722338910434
7 0.0515787614404107
8 0.0526121485577937
9 0.061630497619838
10 0.0297192922634575
11 0.0544151266202117
12 0.0562609110606625
13 0.101837895739866
14 0.0456457524430731
15 0.0663259121117486
16 0.0705441170500908
17 0.0696355412351144
18 0.048442023262586
19 0.0027225398655141
20 0.0936135746823848
21 0.0462455569594829
22 0.0650807772737768
23 0.0445548969400428
24 0.0566223613493805
25 0.0482705718900695
26 0.00567029499566943
27 0.00542269220433368
28 0.00684876064994887
29 0.0164430519831765
30 0.0195507155784448
31 0.0134226300456141
32 0.014188237566977
33 0.0463354970956331
34 0.0196378742692788
35 0.0307883353008802
36 0.00126197470529882
37 0.0367935049084936
38 -0.000972846168467824
39 -0.00708500229697361
40 0.000128881443834553
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.579013236042755
2 0.234454935935278
3 0.137077978257439
4 0.134650079895669
5 0.0991543944418012
6 0.0666387639653029
7 0.124164653975362
8 0.105479098825554
9 0.0459666225635728
10 0.0896536846134419
11 0.080585637501894
12 0.0558644168901669
13 0.044969976145134
14 0.0314084314449194
15 0.0469362795539472
16 0.0432808821346722
17 0.0228153693012118
18 0.0546000496911727
19 0.0900691455010632
20 0.0747038662780672
21 0.0589229335257076
22 0.0444059897296748
23 0.0766336628422978
24 0.0734703777204495
25 0.0587036808512394
26 0.119214979540489
27 0.178895483027331
28 0.185120103252826
29 0.0958621811518274
30 0.0411647326602735
31 0.0453145907621209
32 0.021358032055114
33 0.00949094369550702
34 0.0195192597066664
35 0.00602476272795202
36 -0.0151161609042599
37 -0.00827605655267287
38 -0.0142539304892024
39 0.0295943418040592
40 0.019373041046802
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.227446942297602
2 0.506964383220766
3 0.168837090315959
4 0.469684477151033
5 0.205347439399435
6 0.507374302997364
7 0.207081172513873
8 0.289095923641217
9 0.132587256710997
10 0.411953277348137
11 0.101465219051486
12 0.249669917482327
13 0.0738240343879838
14 0.153981022488945
15 0.0884596020009736
16 0.26375057717567
17 0.187241681252975
18 0.157720010895873
19 0.170120062963258
20 0.173166747294134
21 0.0900353950328286
22 0.0996785195460551
23 0.149596443106806
24 0.0665768232309534
25 0.125744321055832
26 0.124880041617343
27 0.0656800354090749
28 0.00635741633712249
29 0.0806972941751197
30 0.0292581238072806
31 0.032171190266692
32 0.0136548573858654
33 0.0313835004845934
34 0.0253006921953374
35 0.0427916740240429
36 0.0564483734563228
37 0.0347590306917474
38 0.00771679988252583
39 0.0655182594130462
40 0.0403480120456906
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.00085519981498612
2 -0.156183663660529
3 -0.0546655886555962
4 -0.123441031446414
5 -0.0842853055437406
6 0.356040659790431
7 0.161048408610276
8 0.00659165636477603
9 -0.123933649654511
10 -0.0110883214455285
11 -0.184333245822982
12 -0.0399406960000309
13 0.117951085103744
14 0.260965053596751
15 -0.118911327035627
16 -0.0860417575065745
17 -0.0446422302609822
18 -0.0275502144952565
19 -0.0479787812924982
20 0.238205164735347
21 -0.106574344741638
22 -0.0927073654948415
23 0.0366249423004347
24 -0.0383324125245757
25 -0.0955124467019686
26 0.0127543910249437
27 -0.00761801378201144
28 -0.0807549463960936
29 -0.0791233978012247
30 0.00698851992722209
31 -0.0944063410062874
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.109213567535282
2 0.069152669983235
3 0.647771221513252
4 0.120340729446797
5 0.06648166616639
6 0.20592519176443
7 0.0804259865349402
8 0.0510382729854088
9 -0.00732061804441225
10 0.0114012285312636
11 0.0482827810698176
12 -0.0134318136399969
13 0.00402546345303675
14 -0.00865883144686387
15 -0.00658175484423545
16 0.0153584143848088
17 -0.0122682929947553
18 -0.00823367987894494
19 0.0321452710700518
20 -0.0226070753779379
21 -0.0149416671700456
22 0.0277217589375978
23 -0.0138188812861492
24 -0.0288008867956237
25 -0.025817776814492
26 -0.0215250788619909
27 -0.0323632022024637
28 -0.0251455030896514
29 -0.0220163550126022
30 -0.0328585087372087
31 -0.0220566955928797
32 -0.0262587064646323
33 -0.0249547999772611
34 -0.0208362996145654
35 -0.0284846051867528
36 -0.0218646711089737
37 -0.0144253709938823
38 -0.0249891964493001
39 -0.0151825961131606
40 -0.0102501763447743
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.216827218206183
2 0.194503840530706
3 0.310212342304814
4 0.049635623430557
5 0.0428074273849039
6 0.0241446905196495
7 0.02230739175294
8 0.0660808929381541
9 0.0235148767044136
10 0.0150843190519039
11 0.00908120617184603
12 0.0642799984353879
13 0.0113034665429107
14 0.0147104026266323
15 0.0598337636365375
16 0.00488594962759633
17 0.00632202031240251
18 0.0235579796475502
19 0.0102744431143248
20 0.00613311056870972
21 0.0636731357382857
22 0.0150152320688968
23 0.00173340046372387
24 0.0164097431076736
25 0.00120026110001777
26 0.0103912678010876
27 0.0165574225248565
28 0.00478291185237698
29 0.000524364784479127
30 0.0207871835189354
31 -0.00130365903366649
32 0.0253046502546356
33 0.00614670794662487
34 0.00257089877823488
35 0.00273553476359956
36 0.0436541819660674
37 0.0241246769857182
38 0.00616751639934399
39 0.0276025227416466
40 0.0556361485110068
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.19464016670517
2 0.0586003583922333
3 0.140443512306575
4 0.0255894176854492
5 0.13020229267683
6 0.00215497737373663
7 0.0177981274948423
8 0.0012945867502243
9 0.0355988446924402
10 0.0747526659571488
11 0.0306280969232722
12 0.0524411146661504
13 0.00808322988767103
14 4.63997638354652e-06
15 0.00624030665723803
16 0.00736475913132908
17 0.00148414526117627
18 0.000942559146503206
19 0.0238497536208765
20 0.00987072363280698
21 0.00511871429398789
22 0.0599449803423889
23 0.00112243734914095
24 0.0399107670512499
25 0.094020109765278
26 0.00581016509225391
27 0.0135472736183797
28 0.000269633278654712
29 -0.00319665317845903
30 -0.00691498782770965
31 -0.00266658408962062
32 0.000834356852245546
33 0.00953194599124496
34 -0.00106307179742315
35 0.00544273583836527
36 0.0172347320838774
37 -0.00768276215768152
38 -0.00201342901348463
39 -0.00903774151594491
40 -0.00912936547075644
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.349519937795657
2 0.144324053753417
3 0.192244539997301
4 0.14078830677402
5 0.116618339366493
6 0.0870488289874178
7 0.0971577358173643
8 0.0386032977488449
9 0.131887747570073
10 0.254222922081259
11 0.0695570354206549
12 0.0730908631584045
13 0.0395432823054482
14 0.112476436991493
15 0.15940308178633
16 0.02872988937152
17 0.0308896335332435
18 0.0231947903760333
19 0.00822115854196136
20 0.0431012494087435
21 0.0932558280504233
22 0.0197505279100464
23 0.0340105764741533
24 0.0165592293210021
25 0.0272140020390615
26 0.0124983408790844
27 0.0123826023941039
28 -0.00535981210030309
29 0.0192241252343345
30 0.00684368388016622
31 -0.00241016829781695
32 0.00409456423861963
33 0.0136627881800684
34 -0.00569605434519106
35 0.0246473971173721
36 0.0319272691915321
37 0.0135653148935477
38 0.0276097284618961
39 0.037161605821606
40 0.0166647158478819
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.00295874616302899
2 -0.00192032700190318
3 -0.000497106187989541
4 0.0129486405848911
5 -0.00134307816966616
6 -0.00266114755659437
7 0.00028234100265101
8 0.00680474710920848
9 -0.00299123393480494
10 0.000976969631433387
11 -0.00274843694000961
12 -0.00214203336250082
13 -0.00327995600652135
14 -0.00200475695143673
15 -0.00444937011782929
16 -0.00430658282318649
17 0.000866802022270602
18 -0.00496522841950785
19 -0.00406135290091983
20 -0.00519981691206219
21 -0.00555187070471304
22 -0.00611092132576636
23 -0.00629073733982706
24 -0.00583758768631561
25 -0.0035791159763521
26 -0.00566624516514311
27 -0.00526428508135353
28 -0.00695629021330834
29 -0.00721798049025868
30 -0.00796424849895199
31 -0.0077647645401139
32 -0.00862214485572309
33 -0.0078159512386453
34 -0.00888700197835632
35 -0.00941516961138799
36 -0.00880533166246259
37 -0.00918541210531171
38 -0.00270619297091082
39 -0.0101473237013469
40 -0.0097753877559551
};
\addplot [semithick, black, opacity=0.1]
table {%
0 1
1 0.149910104679497
2 0.195774627290255
3 0.2042669933248
4 0.310953111440552
5 0.0236433755961665
6 0.0410103970432965
7 0.0540765357783285
8 0.0376119423043383
9 0.046373141322407
10 0.0794843224611604
11 0.0506062512485802
12 0.050968122568232
13 0.0476053818630023
14 0.147209693473804
15 0.0538965063477072
16 0.00637635377043446
17 0.124145494796454
18 0.0242673765573998
19 0.0758466575977038
20 0.0292031706376373
21 0.115605298421139
22 0.0219353745380538
23 0.13715784744204
24 0.0157463524359315
25 0.0184620034881298
26 0.0392546017671872
27 -0.00623458464333583
28 -0.0101099755801158
29 -0.0163945179187667
30 -0.00963218981263181
31 -0.00469932704046476
32 -0.00119034976672385
33 -0.0104232190168108
34 -0.00435194057670826
35 0.0130556607009637
36 0.00425199875267707
37 -0.00933434873052455
38 0.00342298540937126
39 -0.00446507913666223
40 -0.0134178012287327
};
\end{axis}

\end{tikzpicture}


==> Graphs/bvsf.1.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.529411764705882,0.807843137254902,0.92156862745098}
\definecolor{color1}{rgb}{0.913725490196078,0.588235294117647,0.47843137254902}
\definecolor{color2}{rgb}{0.596078431372549,0.984313725490196,0.596078431372549}

\begin{axis}[
height=\figH,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Agent},
xmin=-0.59, xmax=3.59,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={f,b,n0,n1},
y grid style={white!69.0196078431373!black},
ylabel={Mean cash+payout},
ymin=0, ymax=700,
ytick style={color=black}
]
\draw[draw=black,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,536.966735709364);
\draw[draw=black,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,509.258656612324);
\draw[draw=black,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,222.073983865846);
\draw[draw=black,fill=color2] (axis cs:2.6,0) rectangle (axis cs:3.4,131.700623812466);
\draw[draw=black,fill=color0] (axis cs:-0.4,536.966735709364) rectangle (axis cs:0.4,634.766735709364);
\draw[draw=black,fill=color1] (axis cs:0.6,509.258656612324) rectangle (axis cs:1.4,545.258656612324);
\draw[draw=black,fill=color2] (axis cs:1.6,222.073983865846) rectangle (axis cs:2.4,254.273983865846);
\draw[draw=black,fill=color2] (axis cs:2.6,131.700623812466) rectangle (axis cs:3.4,165.700623812466);
\path [draw=white!50.1960784313725!black, semithick]
(axis cs:0,516.656651456357)
--(axis cs:0,557.276819962372);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:1,487.889593184226)
--(axis cs:1,530.627720040422);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:2,146.791933953147)
--(axis cs:2,297.356033778545);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:3,53.1502102038685)
--(axis cs:3,210.251037421063);

\path [draw=black, semithick]
(axis cs:0,618.673059932836)
--(axis cs:0,650.860411485892);

\path [draw=black, semithick]
(axis cs:1,534.939741940712)
--(axis cs:1,555.577571283935);

\path [draw=black, semithick]
(axis cs:2,243.583502118048)
--(axis cs:2,264.964465613644);

\path [draw=black, semithick]
(axis cs:3,155.091194044566)
--(axis cs:3,176.310053580366);

\addplot [semithick, white!50.1960784313725!black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 516.656651456357
1 487.889593184226
2 146.791933953147
3 53.1502102038685
};
\addplot [semithick, white!50.1960784313725!black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 557.276819962372
1 530.627720040422
2 297.356033778545
3 210.251037421063
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 618.673059932836
1 534.939741940712
2 243.583502118048
3 155.091194044566
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 650.860411485892
1 555.577571283935
2 264.964465613644
3 176.310053580366
};
\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
-0.59 350
3.59 350
};
\addplot [semithick, black, dashed]
table {%
-0.59 400
3.59 400
};
\end{axis}

\end{tikzpicture}


==> Graphs/bvsf.2.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.529411764705882,0.807843137254902,0.92156862745098}
\definecolor{color1}{rgb}{0.913725490196078,0.588235294117647,0.47843137254902}
\definecolor{color2}{rgb}{0.596078431372549,0.984313725490196,0.596078431372549}

\begin{axis}[
height=\figH,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Agent},
xmin=-0.59, xmax=3.59,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={f0,f1,b,n},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=700,
ytick style={color=black}
]
\draw[draw=black,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,441.014798135273);
\draw[draw=black,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1.4,430.104240182497);
\draw[draw=black,fill=color1] (axis cs:1.6,0) rectangle (axis cs:2.4,414.309258660814);
\draw[draw=black,fill=color2] (axis cs:2.6,0) rectangle (axis cs:3.4,114.571703021416);
\draw[draw=black,fill=color0] (axis cs:-0.4,441.014798135273) rectangle (axis cs:0.4,501.014798135273);
\draw[draw=black,fill=color0] (axis cs:0.6,430.104240182497) rectangle (axis cs:1.4,508.704240182497);
\draw[draw=black,fill=color1] (axis cs:1.6,414.309258660814) rectangle (axis cs:2.4,451.709258660814);
\draw[draw=black,fill=color2] (axis cs:2.6,114.571703021416) rectangle (axis cs:3.4,138.571703021416);
\path [draw=white!50.1960784313725!black, semithick]
(axis cs:0,425.616554503007)
--(axis cs:0,456.413041767539);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:1,415.650478326411)
--(axis cs:1,444.558002038583);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:2,389.133050621811)
--(axis cs:2,439.485466699816);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:3,81.1087694156988)
--(axis cs:3,148.034636627133);

\path [draw=black, semithick]
(axis cs:0,485.634290991489)
--(axis cs:0,516.395305279057);

\path [draw=black, semithick]
(axis cs:1,492.43151453496)
--(axis cs:1,524.976965830034);

\path [draw=black, semithick]
(axis cs:2,440.92920300233)
--(axis cs:2,462.489314319297);

\path [draw=black, semithick]
(axis cs:3,130.413271799667)
--(axis cs:3,146.730134243164);

\addplot [semithick, white!50.1960784313725!black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 425.616554503007
1 415.650478326411
2 389.133050621811
3 81.1087694156988
};
\addplot [semithick, white!50.1960784313725!black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 456.413041767539
1 444.558002038583
2 439.485466699816
3 148.034636627133
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 485.634290991489
1 492.43151453496
2 440.92920300233
3 130.413271799667
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 516.395305279057
1 524.976965830034
2 462.489314319297
3 146.730134243164
};
\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
-0.59 350
3.59 350
};
\addplot [semithick, black, dashed]
table {%
-0.59 400
3.59 400
};
\end{axis}

\end{tikzpicture}


==> Graphs/bvsf.3.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.529411764705882,0.807843137254902,0.92156862745098}
\definecolor{color1}{rgb}{0.913725490196078,0.588235294117647,0.47843137254902}

\begin{axis}[
height=\figH,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Agent},
xmin=-0.59, xmax=3.59,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={f0,f1,f2,b},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=700,
ytick style={color=black}
]
\draw[draw=black,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,378.247916343537);
\draw[draw=black,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1.4,370.39560301737);
\draw[draw=black,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2.4,375.032120573745);
\draw[draw=black,fill=color1] (axis cs:2.6,0) rectangle (axis cs:3.4,276.324360065348);
\draw[draw=black,fill=color0] (axis cs:-0.4,378.247916343537) rectangle (axis cs:0.4,434.047916343537);
\draw[draw=black,fill=color0] (axis cs:0.6,370.39560301737) rectangle (axis cs:1.4,424.09560301737);
\draw[draw=black,fill=color0] (axis cs:1.6,375.032120573745) rectangle (axis cs:2.4,426.932120573745);
\draw[draw=black,fill=color1] (axis cs:2.6,276.324360065348) rectangle (axis cs:3.4,314.924360065348);
\path [draw=white!50.1960784313725!black, semithick]
(axis cs:0,368.375349917897)
--(axis cs:0,388.120482769178);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:1,360.878177626713)
--(axis cs:1,379.913028408026);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:2,365.287779004403)
--(axis cs:2,384.776462143087);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:3,262.274296627858)
--(axis cs:3,290.374423502838);

\path [draw=black, semithick]
(axis cs:0,418.750387131275)
--(axis cs:0,449.345445555799);

\path [draw=black, semithick]
(axis cs:1,408.73941859545)
--(axis cs:1,439.451787439289);

\path [draw=black, semithick]
(axis cs:2,411.894314882754)
--(axis cs:2,441.969926264736);

\path [draw=black, semithick]
(axis cs:3,305.454323106603)
--(axis cs:3,324.394397024094);

\addplot [semithick, white!50.1960784313725!black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 368.375349917897
1 360.878177626713
2 365.287779004403
3 262.274296627858
};
\addplot [semithick, white!50.1960784313725!black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 388.120482769178
1 379.913028408026
2 384.776462143087
3 290.374423502838
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 418.750387131275
1 408.73941859545
2 411.894314882754
3 305.454323106603
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 449.345445555799
1 439.451787439289
2 441.969926264736
3 324.394397024094
};
\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
-0.59 350
3.59 350
};
\addplot [semithick, black, dashed]
table {%
-0.59 400
3.59 400
};
\end{axis}

\end{tikzpicture}


==> Graphs/speeds.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.529411764705882,0.807843137254902,0.92156862745098}

\begin{axis}[
height=\figH,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Agent},
xmin=-0.59, xmax=3.59,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={fast,slow0,slow1,slow2},
y grid style={white!69.0196078431373!black},
ylabel={Mean cash+payout},
ymin=0, ymax=700,
ytick style={color=black}
]
\draw[draw=black,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,303.890487351668);
\draw[draw=black,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1.4,365.769941408004);
\draw[draw=black,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2.4,364.664793941895);
\draw[draw=black,fill=color0] (axis cs:2.6,0) rectangle (axis cs:3.4,365.674777298433);
\draw[draw=black,fill=color0] (axis cs:-0.4,303.890487351668) rectangle (axis cs:0.4,380.990487351668);
\draw[draw=black,fill=color0] (axis cs:0.6,365.769941408004) rectangle (axis cs:1.4,405.794941408004);
\draw[draw=black,fill=color0] (axis cs:1.6,364.664793941895) rectangle (axis cs:2.4,403.814793941895);
\draw[draw=black,fill=color0] (axis cs:2.6,365.674777298433) rectangle (axis cs:3.4,409.399777298433);
\path [draw=white!50.1960784313725!black, semithick]
(axis cs:0,301.410942210574)
--(axis cs:0,306.370032492761);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:1,363.493957215721)
--(axis cs:1,368.045925600287);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:2,362.44232112074)
--(axis cs:2,366.887266763051);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:3,363.551597513044)
--(axis cs:3,367.797957083821);

\path [draw=black, semithick]
(axis cs:0,372.683809315292)
--(axis cs:0,389.297165388043);

\path [draw=black, semithick]
(axis cs:1,400.037121182433)
--(axis cs:1,411.552761633576);

\path [draw=black, semithick]
(axis cs:2,398.210976046924)
--(axis cs:2,409.418611836867);

\path [draw=black, semithick]
(axis cs:3,403.464817841958)
--(axis cs:3,415.334736754907);

\addplot [semithick, white!50.1960784313725!black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 301.410942210574
1 363.493957215721
2 362.44232112074
3 363.551597513044
};
\addplot [semithick, white!50.1960784313725!black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 306.370032492761
1 368.045925600287
2 366.887266763051
3 367.797957083821
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 372.683809315292
1 400.037121182433
2 398.210976046924
3 403.464817841958
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 389.297165388043
1 411.552761633576
2 409.418611836867
3 415.334736754907
};
\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
-0.59 350
3.59 350
};
\addplot [semithick, black, dashed]
table {%
-0.59 400
3.59 400
};
\end{axis}

\end{tikzpicture}

